Dynamically Iterated Filters: A unified framework for improved iterated filtering and smoothing

Typical iterated filters, such as the iterated extended Kalman filter (IEKF), iterated unscented Kalman filter (IUKF), and iterated posterior linearization filter (IPLF), have been developed to improve the linearization point (or density) of the likelihood linearization in the well-known extended Kalman filter (EKF) and unscented Kalman filter (UKF). A shortcoming of typical iterated filters is that they do not treat the linearization of the transition model of the system. To remedy this shortcoming, we introduce dynamically iterated filters (DIFs), a unified framework for iterated linearization-based nonlinear filters that deals with nonlinearities in both the transition model and the likelihood, thereby constituting a generalization of the aforementioned iterated filters. We further establish a relationship between the general DIF and the approximate iterated Rauch-Tung-Striebel smoother. This relationship allows for a Gauss-Newton interpretation, which in turn enables explicit step-size correction, leading to damped versions of the DIFs. The developed algorithms, both damped and non-damped, are numerically demonstrated in three examples, showing superior mean-squared error as well as improved parameter tuning robustness as compared to the analogous standard iterated filters.

==> sections/img/dyniter_illustration_new.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{colorbrewer}
\usepackage{amsmath}

% This file was created with tikzplotlib v0.10.1.
\begin{document}
\begin{tikzpicture}[every node/.style={font=\scriptsize}]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}
\pgfplotsset{every tick label/.append style={font=\tiny},
            every axis label/.append style={font=\footnotesize},
            every axis line/.append style={gray},
            every axis legend/.append style={inner xsep=3pt,
                    inner ysep=2pt,
                    nodes={inner sep=0pt, text depth=0.15em, font=\scriptsize},},
            % every label style={font=\footnotesize},
            every axis title/.append style={font=\footnotesize, yshift=-.25cm}}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=.5cm,}, width=9cm, height=3.5cm, legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
xtick={-2, 0, 2, 4, 6},
legend cell align={left},
axis line style={lightgray204},
x grid style={lightgray204},
xmajorgrids,
xmajorticks=true,]
\nextgroupplot[
xticklabels={},
title={Smoothed / Prior},
xmin=-2, xmax=7,
ymajorticks=false,
ymin=-0.000536163225514755, ymax=0.0112594277358099
]
\addplot [thick, black]
table {%
-2 0.000105951811020912
-1.98798798798799 0.000107552742665497
-1.97597597597598 0.000109173926179207
-1.96396396396396 0.000110815548987817
-1.95195195195195 0.00011247779911036
-1.93993993993994 0.000114160865140713
-1.92792792792793 0.000115864936228806
-1.91591591591592 0.000117590202061448
-1.9039039039039 0.000119336852842767
-1.89189189189189 0.000121105079274267
-1.87987987987988 0.000122895072534498
-1.86786786786787 0.000124707024258331
-1.85585585585586 0.000126541126515855
-1.84384384384384 0.000128397571790871
-1.83183183183183 0.000130276552959009
-1.81981981981982 0.000132178263265434
-1.80780780780781 0.000134102896302175
-1.7957957957958 0.000136050645985048
-1.78378378378378 0.000138021706530192
-1.77177177177177 0.000140016272430204
-1.75975975975976 0.000142034538429876
-1.74774774774775 0.000144076699501546
-1.73573573573574 0.000146142950820036
-1.72372372372372 0.000148233487737204
-1.71171171171171 0.000150348505756097
-1.6996996996997 0.000152488200504701
-1.68768768768769 0.000154652767709299
-1.67567567567568 0.000156842403167426
-1.66366366366366 0.000159057302720434
-1.65165165165165 0.000161297662225654
-1.63963963963964 0.000163563677528162
-1.62762762762763 0.000165855544432153
-1.61561561561562 0.000168173458671916
-1.6036036036036 0.000170517615882413
-1.59159159159159 0.000172888211569473
-1.57957957957958 0.000175285441079583
-1.56756756756757 0.000177709499569291
-1.55555555555556 0.000180160581974224
-1.54354354354354 0.000182638882977708
-1.53153153153153 0.000185144596979009
-1.51951951951952 0.000187677918061181
-1.50750750750751 0.000190239039958534
-1.4954954954955 0.000192828156023721
-1.48348348348348 0.000195445459194437
-1.47147147147147 0.000198091141959751
-1.45945945945946 0.000200765396326049
-1.44744744744745 0.000203468413782613
-1.43543543543544 0.000206200385266828
-1.42342342342342 0.000208961501129009
-1.41141141141141 0.00021175195109688
-1.3993993993994 0.00021457192423967
-1.38738738738739 0.000217421608931865
-1.37537537537538 0.000220301192816595
-1.36336336336336 0.000223210862768663
-1.35135135135135 0.000226150804857234
-1.33933933933934 0.000229121204308166
-1.32732732732733 0.000232122245466006
-1.31531531531532 0.000235154111755637
-1.3033033033033 0.000238216985643601
-1.29129129129129 0.000241311048599076
-1.27927927927928 0.000244436481054536
-1.26726726726727 0.000247593462366084
-1.25525525525526 0.000250782170773465
-1.24324324324324 0.000254002783359763
-1.23123123123123 0.000257255476010794
-1.21921921921922 0.000260540423374186
-1.20720720720721 0.000263857798818167
-1.1951951951952 0.000267207774390053
-1.18318318318318 0.00027059052077445
-1.17117117117117 0.000274006207251164
-1.15915915915916 0.000277455001652846
-1.14714714714715 0.000280937070322352
-1.13513513513514 0.00028445257806984
-1.12312312312312 0.000288001688129609
-1.11111111111111 0.000291584562116679
-1.0990990990991 0.000295201359983122
-1.08708708708709 0.000298852239974157
-1.07507507507508 0.000302537358584003
-1.06306306306306 0.0003062568705115
-1.05105105105105 0.000310010928615521
-1.03903903903904 0.000313799683870154
-1.02702702702703 0.000317623285319687
-1.01501501501502 0.000321481880033384
-1.003003003003 0.000325375613060071
-0.990990990990991 0.00032930462738254
-0.978978978978979 0.000333269063871768
-0.966966966966967 0.000337269061240969
-0.954954954954955 0.000341304755999482
-0.942942942942943 0.000345376282406507
-0.930930930930931 0.000349483772424695
-0.918918918918919 0.000353627355673595
-0.906906906906907 0.000357807159382976
-0.894894894894895 0.000362023308346031
-0.882882882882883 0.000366275924872462
-0.870870870870871 0.000370565128741464
-0.858858858858859 0.000374891037154622
-0.846846846846847 0.000379253764688713
-0.834834834834835 0.000383653423248439
-0.822822822822823 0.000388090122019091
-0.810810810810811 0.000392563967419156
-0.798798798798799 0.00039707506305288
-0.786786786786787 0.000401623509662789
-0.774774774774775 0.000406209405082191
-0.762762762762763 0.000410832844187647
-0.750750750750751 0.00041549391885145
-0.738738738738739 0.000420192717894094
-0.726726726726727 0.00042492932703677
-0.714714714714715 0.000429703828853872
-0.702702702702703 0.000434516302725544
-0.690690690690691 0.000439366824790279
-0.678678678678679 0.00044425546789756
-0.666666666666667 0.000449182301560578
-0.654654654654655 0.000454147391909029
-0.642642642642643 0.000459150801641993
-0.630630630630631 0.000464192589980916
-0.618618618618619 0.000469272812622711
-0.606606606606607 0.00047439152169297
-0.594594594594595 0.000479548765699322
-0.582582582582583 0.00048474458948493
-0.570570570570571 0.000489979034182151
-0.558558558558559 0.000495252137166358
-0.546546546546547 0.00050056393200996
-0.534534534534534 0.000505914448436593
-0.522522522522523 0.00051130371227554
-0.510510510510511 0.00051673174541635
-0.498498498498499 0.000522198565763702
-0.486486486486486 0.000527704187192498
-0.474474474474474 0.000533248619503223
-0.462462462462462 0.000538831868377566
-0.450450450450451 0.000544453935334319
-0.438438438438439 0.000550114817685571
-0.426426426426426 0.00055581450849321
-0.414414414414414 0.000561552996525734
-0.402402402402402 0.000567330266215402
-0.39039039039039 0.000573146297615717
-0.378378378378378 0.000579001066359277
-0.366366366366366 0.000584894543615984
-0.354354354354354 0.000590826696051638
-0.342342342342342 0.000596797485786931
-0.33033033033033 0.000602806870356834
-0.318318318318318 0.000608854802670423
-0.306306306306306 0.00061494123097112
-0.294294294294294 0.000621066098797394
-0.282282282282282 0.000627229344943912
-0.27027027027027 0.000633430903423168
-0.258258258258258 0.000639670703427595
-0.246246246246246 0.000645948669292172
-0.234234234234234 0.000652264720457551
-0.222222222222222 0.0006586187714337
-0.21021021021021 0.000665010731764087
-0.198198198198198 0.000671440505990415
-0.186186186186186 0.000677907993617918
-0.174174174174174 0.000684413089081241
-0.162162162162162 0.000690955681710895
-0.15015015015015 0.000697535655700332
-0.138138138138138 0.000704152890073622
-0.126126126126126 0.000710807258653764
-0.114114114114114 0.000717498630031643
-0.102102102102102 0.000724226867535627
-0.0900900900900901 0.000730991829201849
-0.0780780780780781 0.000737793367745151
-0.0660660660660661 0.000744631330530735
-0.0540540540540542 0.000751505559546511
-0.042042042042042 0.000758415891376165
-0.03003003003003 0.000765362157172953
-0.0180180180180181 0.000772344182634244
-0.00600600600600609 0.000779361787976816
0.00600600600600609 0.000786414787912916
0.0180180180180178 0.000793502991627098
0.03003003003003 0.000800626202753864
0.0420420420420422 0.000807784219356092
0.0540540540540539 0.00081497683390429
0.0660660660660661 0.00082220383325668
0.0780780780780779 0.000829464998640107
0.0900900900900901 0.000836760105631814
0.102102102102102 0.000844088924142072
0.114114114114114 0.000851451218397679
0.126126126126126 0.000858846746926355
0.138138138138138 0.000866275262542022
0.15015015015015 0.000873736512330999
0.162162162162162 0.000881230237639108
0.174174174174174 0.000888756174059716
0.186186186186186 0.000896314051422706
0.198198198198198 0.000903903593784411
0.21021021021021 0.000911524519418494
0.222222222222222 0.000919176540807807
0.234234234234234 0.000926859364637228
0.246246246246246 0.000934572691787487
0.258258258258258 0.00094231621732999
0.27027027027027 0.000950089630522657
0.282282282282282 0.000957892614806772
0.294294294294294 0.000965724847804864
0.306306306306306 0.000973586001319624
0.318318318318318 0.000981475741333866
0.33033033033033 0.000989393728011543
0.342342342342342 0.000997339615699826
0.354354354354354 0.00100531305293225
0.366366366366366 0.00101331368243292
0.378378378378379 0.00102134114112188
0.39039039039039 0.00102939506012144
0.402402402402402 0.00103747506476375
0.414414414414414 0.00104558077459935
0.426426426426426 0.00105371180340695
0.438438438438439 0.00106186775920426
0.45045045045045 0.00107004824425997
0.462462462462462 0.00107825285510683
0.474474474474475 0.00108648118255595
0.486486486486486 0.00109473281171215
0.498498498498499 0.00110300732199055
0.51051051051051 0.00111130428713424
0.522522522522523 0.00111962327523312
0.534534534534535 0.00112796384874402
0.546546546546546 0.00113632556451178
0.558558558558559 0.00114470797379173
0.57057057057057 0.00115311062227316
0.582582582582583 0.00116153305010409
0.594594594594595 0.00116997479191721
0.606606606606606 0.00117843537685692
0.618618618618619 0.00118691432860771
0.63063063063063 0.00119541116542358
0.642642642642643 0.00120392540015874
0.654654654654655 0.00121245654029955
0.666666666666667 0.00122100408799753
0.678678678678679 0.00122956754010367
0.69069069069069 0.00123814638820394
0.702702702702703 0.00124674011865593
0.714714714714715 0.0012553482126268
0.726726726726727 0.0012639701461323
0.738738738738739 0.00127260539007713
0.750750750750751 0.00128125341029642
0.762762762762763 0.00128991366759841
0.774774774774775 0.00129858561780838
0.786786786786787 0.00130726871181373
0.798798798798799 0.00131596239561029
0.810810810810811 0.0013246661103498
0.822822822822823 0.00133337929238862
0.834834834834835 0.00134210137333759
0.846846846846847 0.00135083178011308
0.858858858858859 0.0013595699349893
0.870870870870871 0.00136831525565164
0.882882882882883 0.00137706715525136
0.894894894894895 0.00138582504246132
0.906906906906907 0.00139458832153297
0.918918918918919 0.0014033563923544
0.930930930930931 0.00141212865050967
0.942942942942943 0.00142090448733919
0.954954954954955 0.00142968329000131
0.966966966966967 0.00143846444153504
0.978978978978979 0.00144724732092385
0.990990990990991 0.00145603130316067
1.003003003003 0.00146481575931399
1.01501501501502 0.00147360005659502
1.02702702702703 0.00148238355842604
1.03903903903904 0.00149116562450977
1.05105105105105 0.00149994561089987
1.06306306306306 0.00150872287007253
1.07507507507508 0.00151749675099906
1.08708708708709 0.00152626659921965
1.0990990990991 0.00153503175691804
1.11111111111111 0.00154379156299741
1.12312312312312 0.00155254535315712
1.13513513513514 0.00156129245997056
1.14714714714715 0.00157003221296405
1.15915915915916 0.00157876393869661
1.17117117117117 0.00158748696084085
1.18318318318318 0.00159620060026473
1.1951951951952 0.00160490417511435
1.20720720720721 0.00161359700089766
1.21921921921922 0.00162227839056908
1.23123123123123 0.00163094765461508
1.24324324324324 0.00163960410114068
1.25525525525526 0.00164824703595679
1.26726726726727 0.00165687576266845
1.27927927927928 0.00166548958276401
1.29129129129129 0.00167408779570502
1.3033033033033 0.00168266969901706
1.31531531531532 0.0016912345883814
1.32732732732733 0.00169978175772736
1.33933933933934 0.0017083104993256
1.35135135135135 0.00171682010388205
1.36336336336336 0.00172530986063269
1.37537537537538 0.001733779057439
1.38738738738739 0.00174222698088422
1.3993993993994 0.00175065291637023
1.41141141141141 0.00175905614821515
1.42342342342342 0.00176743595975161
1.43543543543544 0.00177579163342567
1.44744744744745 0.00178412245089642
1.45945945945946 0.00179242769313606
1.47147147147147 0.00180070664053075
1.48348348348348 0.0018089585729819
1.4954954954955 0.00181718277000811
1.50750750750751 0.00182537851084758
1.51951951951952 0.00183354507456106
1.53153153153153 0.00184168174013533
1.54354354354354 0.00184978778658711
1.55555555555556 0.00185786249306749
1.56756756756757 0.00186590513896668
1.57957957957958 0.00187391500401935
1.59159159159159 0.00188189136841019
1.6036036036036 0.00188983351287996
1.61561561561562 0.00189774071883187
1.62762762762763 0.00190561226843821
1.63963963963964 0.00191344744474745
1.65165165165165 0.00192124553179146
1.66366366366366 0.0019290058146931
1.67567567567568 0.001936727579774
1.68768768768769 0.00194441011466264
1.6996996996997 0.00195205270840248
1.71171171171171 0.00195965465156043
1.72372372372372 0.00196721523633538
1.73573573573574 0.00197473375666687
1.74774774774775 0.00198220950834387
1.75975975975976 0.00198964178911366
1.77177177177177 0.00199702989879076
1.78378378378378 0.00200437313936591
1.7957957957958 0.00201167081511501
1.80780780780781 0.00201892223270811
1.81981981981982 0.00202612670131838
1.83183183183183 0.00203328353273092
1.84384384384384 0.00204039204145162
1.85585585585586 0.0020474515448158
1.86786786786787 0.00205446136309682
1.87987987987988 0.00206142081961445
1.89189189189189 0.00206832924084311
1.9039039039039 0.00207518595651992
1.91591591591592 0.00208199029975248
1.92792792792793 0.00208874160712644
1.93993993993994 0.00209543921881278
1.95195195195195 0.00210208247867479
1.96396396396396 0.00210867073437471
1.97597597597598 0.00211520333748009
1.98798798798799 0.00212167964356971
2 0.00212809901233913
2.01201201201201 0.00213446080770583
2.02402402402402 0.00214076439791386
2.03603603603604 0.00214700915563814
2.04804804804805 0.00215319445808813
2.06006006006006 0.00215931968711107
2.07207207207207 0.00216538422929463
2.08408408408408 0.0021713874760691
2.0960960960961 0.00217732882380882
2.10810810810811 0.00218320767393319
2.12012012012012 0.00218902343300692
2.13213213213213 0.00219477551283963
2.14414414414414 0.00220046333058488
2.15615615615616 0.00220608630883834
2.16816816816817 0.00221164387573536
2.18018018018018 0.00221713546504771
2.19219219219219 0.00222256051627962
2.2042042042042 0.00222791847476295
2.21621621621622 0.00223320879175158
2.22822822822823 0.00223843092451499
2.24024024024024 0.00224358433643088
2.25225225225225 0.00224866849707706
2.26426426426426 0.00225368288232225
2.27627627627628 0.00225862697441612
2.28828828828829 0.00226350026207827
2.3003003003003 0.00226830224058626
2.31231231231231 0.0022730324118627
2.32432432432432 0.00227769028456128
2.33633633633634 0.00228227537415172
2.34834834834835 0.00228678720300381
2.36036036036036 0.00229122530047022
2.37237237237237 0.00229558920296827
2.38438438438438 0.00229987845406066
2.3963963963964 0.00230409260453493
2.40840840840841 0.00230823121248186
2.42042042042042 0.00231229384337268
2.43243243243243 0.00231628007013508
2.44444444444444 0.00232018947322798
2.45645645645646 0.00232402164071511
2.46846846846847 0.00232777616833738
2.48048048048048 0.00233145265958385
2.49249249249249 0.00233505072576156
2.5045045045045 0.00233856998606401
2.51651651651652 0.00234201006763829
2.52852852852853 0.0023453706056509
2.54054054054054 0.00234865124335226
2.55255255255255 0.0023518516321398
2.56456456456456 0.00235497143161967
2.57657657657658 0.0023580103096671
2.58858858858859 0.00236096794248533
2.6006006006006 0.00236384401466306
2.61261261261261 0.00236663821923055
2.62462462462462 0.0023693502577142
2.63663663663664 0.00237197984018969
2.64864864864865 0.00237452668533362
2.66066066066066 0.00237699052047368
2.67267267267267 0.00237937108163732
2.68468468468468 0.00238166811359885
2.6966966966967 0.00238388136992505
2.70870870870871 0.00238601061301925
2.72072072072072 0.00238805561416383
2.73273273273273 0.00239001615356116
2.74474474474474 0.00239189202037298
2.75675675675676 0.00239368301275819
2.76876876876877 0.00239538893790901
2.78078078078078 0.00239700961208566
2.79279279279279 0.00239854486064923
2.8048048048048 0.00239999451809314
2.81681681681682 0.00240135842807281
2.82882882882883 0.00240263644343382
2.84084084084084 0.0024038284262383
2.85285285285285 0.00240493424778982
2.86486486486486 0.00240595378865648
2.87687687687688 0.00240688693869248
2.88888888888889 0.00240773359705787
2.9009009009009 0.00240849367223676
2.91291291291291 0.00240916708205383
2.92492492492492 0.00240975375368908
2.93693693693694 0.00241025362369099
2.94894894894895 0.00241066663798793
2.96096096096096 0.00241099275189796
2.97297297297297 0.00241123193013682
2.98498498498498 0.00241138414682436
2.996996996997 0.00241144938548913
3.00900900900901 0.00241142763907143
3.02102102102102 0.00241131890992453
3.03303303303303 0.00241112320981427
3.04504504504505 0.00241084055991692
3.05705705705706 0.00241047099081538
3.06906906906907 0.00241001454249364
3.08108108108108 0.00240947126432962
3.09309309309309 0.00240884121508621
3.10510510510511 0.00240812446290068
3.11711711711712 0.00240732108527247
3.12912912912913 0.00240643116904914
3.14114114114114 0.00240545481041075
3.15315315315315 0.00240439211485257
3.16516516516517 0.00240324319716603
3.17717717717718 0.00240200818141808
3.18918918918919 0.00240068720092887
3.2012012012012 0.00239928039824775
3.21321321321321 0.00239778792512764
3.22522522522523 0.00239620994249772
3.23723723723724 0.00239454662043456
3.24924924924925 0.00239279813813153
3.26126126126126 0.00239096468386663
3.27327327327327 0.00238904645496873
3.28528528528529 0.00238704365778213
3.2972972972973 0.00238495650762959
3.30930930930931 0.00238278522877377
3.32132132132132 0.00238053005437703
3.33333333333333 0.00237819122645971
3.34534534534535 0.00237576899585688
3.35735735735736 0.00237326362217345
3.36936936936937 0.00237067537373786
3.38138138138138 0.00236800452755412
3.39339339339339 0.00236525136925245
3.40540540540541 0.00236241619303836
3.41741741741742 0.00235949930164027
3.42942942942943 0.00235650100625561
3.44144144144144 0.00235342162649549
3.45345345345345 0.00235026149032798
3.46546546546547 0.00234702093401983
3.47747747747748 0.00234370030207687
3.48948948948949 0.00234029994718298
3.5015015015015 0.00233682023013769
3.51351351351351 0.00233326151979234
3.52552552552553 0.00232962419298494
3.53753753753754 0.00232590863447371
3.54954954954955 0.00232211523686923
3.56156156156156 0.00231824440056532
3.57357357357357 0.00231429653366863
3.58558558558559 0.00231027205192695
3.5975975975976 0.00230617137865623
3.60960960960961 0.00230199494466647
3.62162162162162 0.00229774318818621
3.63363363363363 0.00229341655478603
3.64564564564565 0.00228901549730067
3.65765765765766 0.00228454047575015
3.66966966966967 0.0022799919572596
3.68168168168168 0.00227537041597811
3.69369369369369 0.00227067633299633
3.70570570570571 0.00226591019626313
3.71771771771772 0.00226107250050104
3.72972972972973 0.0022561637471208
3.74174174174174 0.00225118444413477
3.75375375375375 0.00224613510606939
3.76576576576577 0.00224101625387664
3.77777777777778 0.00223582841484457
3.78978978978979 0.00223057212250684
3.8018018018018 0.00222524791655139
3.81381381381381 0.00221985634272818
3.82582582582583 0.00221439795275608
3.83783783783784 0.0022088733042289
3.84984984984985 0.0022032829605206
3.86186186186186 0.00219762749068966
3.87387387387387 0.00219190746938271
3.88588588588589 0.00218612347673737
3.8978978978979 0.0021802760982844
3.90990990990991 0.00217436592484901
3.92192192192192 0.00216839355245167
3.93393393393393 0.00216235958220807
3.94594594594595 0.00215626462022856
3.95795795795796 0.00215010927751688
3.96996996996997 0.00214389416986837
3.98198198198198 0.00213761991776756
3.99399399399399 0.00213128714628519
4.00600600600601 0.00212489648497479
4.01801801801802 0.00211844856776862
4.03003003003003 0.00211194403287329
4.04204204204204 0.00210538352266481
4.05405405405405 0.00209876768358322
4.06606606606607 0.0020920971660269
4.07807807807808 0.00208537262424639
4.09009009009009 0.0020785947162379
4.1021021021021 0.00207176410363653
4.11411411411411 0.00206488145160906
4.12612612612613 0.00205794742874661
4.13813813813814 0.00205096270695689
4.15015015015015 0.00204392796135632
4.16216216216216 0.00203684387016188
4.17417417417417 0.00202971111458279
4.18618618618619 0.00202253037871202
4.1981981981982 0.00201530234941768
4.21021021021021 0.00200802771623423
4.22222222222222 0.00200070717125367
4.23423423423423 0.00199334140901666
4.24624624624625 0.00198593112640348
4.25825825825826 0.00197847702252515
4.27027027027027 0.00197097979861437
4.28228228228228 0.00196344015791663
4.29429429429429 0.00195585880558128
4.30630630630631 0.0019482364485527
4.31831831831832 0.00194057379546157
4.33033033033033 0.00193287155651626
4.34234234234234 0.00192513044339433
4.35435435435435 0.00191735116913426
4.36636636636637 0.00190953444802729
4.37837837837838 0.0019016809955095
4.39039039039039 0.00189379152805416
4.4024024024024 0.00188586676306429
4.41441441441441 0.00187790741876548
4.42642642642643 0.00186991421409908
4.43843843843844 0.00186188786861562
4.45045045045045 0.00185382910236867
4.46246246246246 0.00184573863580896
4.47447447447447 0.00183761718967897
4.48648648648649 0.00182946548490788
4.4984984984985 0.00182128424250695
4.51051051051051 0.00181307418346537
4.52252252252252 0.00180483602864658
4.53453453453453 0.00179657049868501
4.54654654654655 0.00178827831388344
4.55855855855856 0.00177996019411078
4.57057057057057 0.00177161685870047
4.58258258258258 0.00176324902634944
4.59459459459459 0.0017548574150176
4.60660660660661 0.00174644274182799
4.61861861861862 0.00173800572296758
4.63063063063063 0.0017295470735886
4.64264264264264 0.00172106750771066
4.65465465465465 0.00171256773812347
4.66666666666667 0.00170404847629026
4.67867867867868 0.00169551043225198
4.69069069069069 0.00168695431453214
4.7027027027027 0.00167838083004243
4.71471471471471 0.00166979068398918
4.72672672672673 0.00166118457978046
4.73873873873874 0.00165256321893409
4.75075075075075 0.00164392730098645
4.76276276276276 0.00163527752340201
4.77477477477477 0.0016266145814839
4.78678678678679 0.00161793916828512
4.7987987987988 0.0016092519745208
4.81081081081081 0.00160055368848123
4.82282282282282 0.00159184499594588
4.83483483483483 0.00158312658009825
4.84684684684685 0.00157439912144171
4.85885885885886 0.00156566329771626
4.87087087087087 0.00155691978381624
4.88288288288288 0.00154816925170904
4.89489489489489 0.00153941237035472
4.90690690690691 0.00153064980562668
4.91891891891892 0.00152188222023333
4.93093093093093 0.00151311027364076
4.94294294294294 0.00150433462199639
4.95495495495495 0.00149555591805376
4.96696696696697 0.00148677481109827
4.97897897897898 0.00147799194687401
4.99099099099099 0.00146920796751165
5.003003003003 0.00146042351145746
5.01501501501502 0.00145163921340328
5.02702702702703 0.00144285570421774
5.03903903903904 0.00143407361087846
5.05105105105105 0.00142529355640543
5.06306306306306 0.00141651615979546
5.07507507507508 0.00140774203595778
5.08708708708709 0.00139897179565078
5.0990990990991 0.00139020604541985
5.11111111111111 0.00138144538753639
5.12312312312312 0.00137269041993797
5.13513513513514 0.00136394173616963
5.14714714714715 0.00135519992532635
5.15915915915916 0.0013464655719967
5.17117117117117 0.00133773925620764
5.18318318318318 0.00132902155337049
5.1951951951952 0.00132031303422809
5.20720720720721 0.00131161426480316
5.21921921921922 0.0013029258063478
5.23123123123123 0.00129424821529424
5.24324324324324 0.00128558204320673
5.25525525525526 0.00127692783673464
5.26726726726727 0.00126828613756678
5.27927927927928 0.00125965748238686
5.29129129129129 0.00125104240283025
5.3033033033033 0.00124244142544183
5.31531531531532 0.00123385507163509
5.32732732732733 0.00122528385765248
5.33933933933934 0.00121672829452689
5.35135135135135 0.00120818888804434
5.36336336336336 0.00119966613870792
5.37537537537538 0.00119116054170293
5.38738738738739 0.00118267258686314
5.3993993993994 0.00117420275863833
5.41141141141141 0.00116575153606305
5.42342342342342 0.00115731939272644
5.43543543543544 0.00114890679674343
5.44744744744745 0.00114051421072698
5.45945945945946 0.0011321420917616
5.47147147147147 0.00112379089137799
5.48348348348348 0.00111546105552895
5.4954954954955 0.00110715302456635
5.50750750750751 0.00109886723321941
5.51951951951952 0.00109060411057407
5.53153153153153 0.0010823640800535
5.54354354354354 0.00107414755939988
5.55555555555556 0.00106595496065725
5.56756756756757 0.00105778669015551
5.57957957957958 0.00104964314849565
5.59159159159159 0.00104152473053606
5.6036036036036 0.00103343182537995
5.61561561561562 0.00102536481636397
5.62762762762763 0.00101732408104792
5.63963963963964 0.00100930999120559
5.65165165165165 0.00100132291281666
5.66366366366366 0.000993363206059801
5.67567567567568 0.000985431225306778
5.68768768768769 0.000977527319117702
5.6996996996997 0.000969651830237338
5.71171171171171 0.000961805095592495
5.72372372372372 0.000953987446290481
5.73573573573574 0.000946199207618616
5.74774774774775 0.000938440699044792
5.75975975975976 0.00093071223421908
5.77177177177177 0.000923014120976358
5.78378378378378 0.000915346661339974
5.7957957957958 0.000907710151526416
5.80780780780781 0.000900104881950984
5.81981981981982 0.000892531137234463
5.83183183183183 0.000884989196210778
5.84384384384384 0.00087747933193562
5.85585585585586 0.000870001811696045
5.86786786786787 0.000862556897021023
5.87987987987988 0.000855144843692929
5.89189189189189 0.000847765901759975
5.9039039039039 0.000840420315549556
5.91591591591592 0.000833108323682516
5.92792792792793 0.000825830159088315
5.93993993993994 0.00081858604902108
5.95195195195195 0.00081137621507654
5.96396396396396 0.000804200873209829
5.97597597597598 0.000797060233754147
5.98798798798799 0.000789954501440255
6 0.000782883875416819
6.01201201201201 0.000775848549271568
6.02402402402402 0.000768848711053251
6.03603603603604 0.000761884543294416
6.04804804804805 0.000754956223034947
6.06006006006006 0.000748063921846397
6.07207207207207 0.000741207805857064
6.08408408408408 0.000734388035777829
6.0960960960961 0.000727604766928728
6.10810810810811 0.000720858149266233
6.12012012012012 0.000714148327411272
6.13213213213213 0.000707475440677919
6.14414414414414 0.00070083962310279
6.15615615615616 0.000694241003475105
6.16816816816817 0.000687679705367404
6.18018018018018 0.000681155847166928
6.19219219219219 0.000674669542107617
6.2042042042042 0.000668220898302736
6.21621621621622 0.000661810018778119
6.22822822822823 0.000655437001505994
6.24024024024024 0.000649101939439403
6.25225225225225 0.000642804920547184
6.26426426426426 0.000636546027849517
6.27627627627628 0.00063032533945401
6.28828828828829 0.000624142928592313
6.3003003003003 0.000617998863657258
6.31231231231231 0.000611893208240499
6.32432432432432 0.00060582602117064
6.33633633633634 0.000599797356551852
6.34834834834835 0.000593807263802943
6.36036036036036 0.000587855787696895
6.37237237237237 0.000581942968400827
6.38438438438438 0.000576068841516391
6.3963963963964 0.000570233438120584
6.40840840840841 0.000564436784806958
6.42042042042042 0.000558678903727215
6.43243243243243 0.000552959812633181
6.44444444444444 0.000547279524919143
6.45645645645646 0.00054163804966453
6.46846846846847 0.000536035391676935
6.48048048048048 0.000530471551535461
6.49249249249249 0.000524946525634373
6.5045045045045 0.000519460306227054
6.51651651651652 0.000514012881470247
6.52852852852853 0.000508604235468563
6.54054054054054 0.000503234348319261
6.55255255255255 0.000497903196157267
6.56456456456456 0.000492610751200436
6.57657657657658 0.000487356981795034
6.58858858858859 0.000482141852461433
6.6006006006006 0.000476965323940007
6.61261261261261 0.000471827353237214
6.62462462462462 0.000466727893671855
6.63663663663664 0.000461666894921498
6.64864864864865 0.000456644303069049
6.66066066066066 0.000451660060649476
6.67267267267267 0.000446714106696643
6.68468468468468 0.000441806376790279
6.6966966966967 0.000436936803103046
6.70870870870871 0.000432105314447699
6.72072072072072 0.000427311836324338
6.73273273273273 0.000422556290967719
6.74474474474474 0.000417838597394646
6.75675675675676 0.000413158671451391
6.76876876876877 0.000408516425861174
6.78078078078078 0.000403911770271663
6.79279279279279 0.000399344611302488
6.8048048048048 0.000394814852592774
6.81681681681682 0.000390322394848667
6.82882882882883 0.000385867135890841
6.84084084084084 0.000381448970702
6.85285285285285 0.000377067791474325
6.86486486486486 0.000372723487656902
6.87687687687688 0.000368415946003077
6.88888888888889 0.000364145050617764
6.9009009009009 0.000359910683004681
6.91291291291291 0.000355712722113494
6.92492492492492 0.000351551044386887
6.93693693693694 0.000347425523807522
6.94894894894895 0.000343336031944894
6.96096096096096 0.000339282438002081
6.97297297297297 0.000335264608862343
6.98498498498498 0.000331282409135622
6.996996996997 0.000327335701204864
7.00900900900901 0.000323424345272221
7.02102102102102 0.000319548199405076
7.03303303303303 0.000315707119581908
7.04504504504505 0.000311900959737984
7.05705705705706 0.000308129571810863
7.06906906906907 0.000304392805785717
7.08108108108108 0.000300690509740451
7.09309309309309 0.000297022529890619
7.10510510510511 0.000293388710634132
7.11711711711712 0.000289788894595738
7.12912912912913 0.000286222922671288
7.14114114114114 0.000282690634071763
7.15315315315315 0.000279191866367059
7.16516516516517 0.000275726455529537
7.17717717717718 0.000272294235977311
7.18918918918919 0.00026889504061728
7.2012012012012 0.000265528700887904
7.21321321321321 0.000262195046801698
7.22522522522523 0.000258893906987459
7.23723723723724 0.000255625108732209
7.24924924924925 0.000252388478022847
7.26126126126126 0.000249183839587519
7.27327327327327 0.000246011016936679
7.28528528528529 0.000242869832403857
7.2972972972973 0.000239760107186109
7.30930930930931 0.000236681661384169
7.32132132132132 0.000233634314042272
7.33333333333333 0.000230617883187661
7.34534534534535 0.000227632185869767
7.35735735735736 0.000224677038199061
7.36936936936937 0.000221752255385567
7.38138138138138 0.000218857651777045
7.39339339339339 0.000215993040896824
7.40540540540541 0.000213158235481294
7.41741741741742 0.00021035304751705
7.42942942942943 0.000207577288277679
7.44144144144144 0.000204830768360196
7.45345345345345 0.000202113297721116
7.46546546546547 0.000199424685712171
7.47747747747748 0.000196764741115656
7.48948948948949 0.000194133272179409
7.5015015015015 0.000191530086651424
7.51351351351351 0.000188954991814085
7.52552552552553 0.000186407794518034
7.53753753753754 0.00018388830121565
7.54954954954955 0.00018139631799416
7.56156156156156 0.000178931650608363
7.57357357357357 0.000176494104512967
7.58558558558559 0.00017408348489455
7.5975975975976 0.000171699596703126
7.60960960960961 0.00016934224468333
7.62162162162162 0.000167011233405203
7.63363363363363 0.000164706367294598
7.64564564564565 0.000162427450663189
7.65765765765766 0.00016017428773808
7.66966966966967 0.000157946682691032
7.68168168168168 0.000155744439667289
7.69369369369369 0.000153567362814005
7.70570570570571 0.000151415256308282
7.71771771771772 0.000149287924384804
7.72972972972973 0.000147185171363083
7.74174174174174 0.000145106801674296
7.75375375375375 0.000143052619887735
7.76576576576577 0.000141022430736853
7.77777777777778 0.000139016039144914
7.78978978978979 0.000137033250250246
7.8018018018018 0.000135073869431098
7.81381381381381 0.000133137702330092
7.82582582582583 0.000131224554878295
7.83783783783784 0.000129334233318875
7.84984984984985 0.000127466544230374
7.86186186186186 0.000125621294549586
7.87387387387387 0.000123798291594034
7.88588588588589 0.000121997343084062
7.8978978978979 0.000120218257164525
7.90990990990991 0.000118460842426099
7.92192192192192 0.000116724907926193
7.93393393393393 0.000115010263209472
7.94594594594595 0.000113316718327999
7.95795795795796 0.000111644083860984
7.96996996996997 0.00010999217093415
7.98198198198198 0.000108360791238718
7.99399399399399 0.000106749757050005
8.00600600600601 0.000105158881245651
8.01801801801802 0.000103587977323457
8.03003003003003 0.000102036859418853
8.04204204204204 0.000100505342321989
8.05405405405405 9.89932414944539e-05
8.06606606606607 9.75003730856257e-05
8.07807807807808 9.60265539486463e-05
8.09009009009009 9.45716016560376e-05
8.1021021021021 9.31353345149475e-05
8.11411411411411 9.17175715820362e-05
8.12612612612613 9.0318132678003e-05
8.13813813813814 8.89368384017526e-05
8.15015015015015 8.75735101442098e-05
8.16216216216216 8.62279701017787e-05
8.17417417417417 8.49000412894529e-05
8.18618618618619 8.35895475535784e-05
8.1981981981982 8.22963135842695e-05
8.21021021021021 8.10201649274854e-05
8.22222222222222 7.97609279967633e-05
8.23423423423423 7.85184300846172e-05
8.24624624624625 7.72924993736023e-05
8.25825825825826 7.60829649470461e-05
8.27027027027027 7.48896567994531e-05
8.28228228228228 7.37124058465823e-05
8.29429429429429 7.25510439352025e-05
8.30630630630631 7.14054038525289e-05
8.31831831831832 7.02753193353405e-05
8.33033033033033 6.91606250787863e-05
8.34234234234234 6.8061156744879e-05
8.35435435435435 6.6976750970682e-05
8.36636636636637 6.59072453761926e-05
8.37837837837838 6.48524785719216e-05
8.39039039039039 6.38122901661775e-05
8.4024024024024 6.2786520772054e-05
8.41441441441441 6.17750120141257e-05
8.42642642642643 6.07776065348576e-05
8.43843843843844 5.97941480007255e-05
8.45045045045045 5.88244811080586e-05
8.46246246246246 5.78684515886002e-05
8.47447447447447 5.69259062147948e-05
8.48648648648649 5.59966928048033e-05
8.4984984984985 5.5080660227248e-05
8.51051051051051 5.41776584056945e-05
8.52252252252252 5.32875383228698e-05
8.53453453453453 5.24101520246225e-05
8.54654654654655 5.15453526236287e-05
8.55855855855856 5.06929943028445e-05
8.57057057057057 4.98529323187117e-05
8.58258258258258 4.90250230041175e-05
8.59459459459459 4.82091237711127e-05
8.60660660660661 4.74050931133932e-05
8.61861861861862 4.66127906085446e-05
8.63063063063063 4.58320769200576e-05
8.64264264264264 4.50628137991139e-05
8.65465465465465 4.43048640861486e-05
8.66666666666667 4.35580917121919e-05
8.67867867867868 4.28223616999921e-05
8.69069069069069 4.20975401649258e-05
8.7027027027027 4.13834943156957e-05
8.71471471471471 4.06800924548229e-05
8.72672672672673 3.99872039789343e-05
8.73873873873874 3.93046993788489e-05
8.75075075075075 3.86324502394686e-05
8.76276276276276 3.79703292394733e-05
8.77477477477477 3.73182101508274e-05
8.78678678678679 3.66759678380984e-05
8.7987987987988 3.60434782575909e-05
8.81081081081081 3.54206184563029e-05
8.82282282282282 3.48072665707019e-05
8.83483483483483 3.42033018253301e-05
8.84684684684685 3.36086045312371e-05
8.85885885885886 3.30230560842468e-05
8.87087087087087 3.24465389630603e-05
8.88288288288288 3.18789367271972e-05
8.89489489489489 3.13201340147815e-05
8.90690690690691 3.07700165401708e-05
8.91891891891892 3.02284710914371e-05
8.93093093093093 2.9695385527699e-05
8.94294294294294 2.91706487763077e-05
8.95495495495495 2.86541508298947e-05
8.96696696696697 2.81457827432784e-05
8.97897897897898 2.76454366302373e-05
8.99099099099099 2.71530056601503e-05
9.003003003003 2.66683840545079e-05
9.01501501501502 2.61914670832982e-05
9.02702702702703 2.5722151061269e-05
9.03903903903904 2.52603333440703e-05
9.05105105105105 2.48059123242804e-05
9.06306306306306 2.43587874273167e-05
9.07507507507508 2.39188591072368e-05
9.08708708708709 2.34860288424297e-05
9.0990990990991 2.30601991312038e-05
9.11111111111111 2.26412734872702e-05
9.12312312312312 2.22291564351279e-05
9.13513513513514 2.18237535053514e-05
9.14714714714715 2.14249712297843e-05
9.15915915915916 2.10327171366416e-05
9.17117117117117 2.06468997455236e-05
9.18318318318318 2.02674285623432e-05
9.1951951951952 1.98942140741705e-05
9.20720720720721 1.95271677439965e-05
9.21921921921922 1.91662020054185e-05
9.23123123123123 1.88112302572509e-05
9.24324324324324 1.84621668580617e-05
9.25525525525526 1.81189271206401e-05
9.26726726726727 1.77814273063946e-05
9.27927927927928 1.7449584619687e-05
9.29129129129129 1.71233172021029e-05
9.3033033033033 1.68025441266609e-05
9.31531531531532 1.64871853919647e-05
9.32732732732733 1.61771619162986e-05
9.33933933933934 1.58723955316692e-05
9.35135135135135 1.55728089777967e-05
9.36336336336336 1.52783258960558e-05
9.37537537537538 1.49888708233713e-05
9.38738738738739 1.47043691860678e-05
9.3993993993994 1.44247472936771e-05
9.41141141141141 1.41499323327064e-05
9.42342342342342 1.38798523603666e-05
9.43543543543544 1.36144362982657e-05
9.44744744744745 1.33536139260669e-05
9.45945945945946 1.30973158751161e-05
9.47147147147147 1.28454736220378e-05
9.48348348348348 1.25980194823037e-05
9.4954954954955 1.23548866037744e-05
9.50750750750751 1.21160089602175e-05
9.51951951951952 1.18813213448021e-05
9.53153153153153 1.1650759363574e-05
9.54354354354354 1.14242594289103e-05
9.55555555555556 1.12017587529588e-05
9.56756756756757 1.09831953410599e-05
9.57957957957958 1.07685079851569e-05
9.59159159159159 1.05576362571926e-05
9.6036036036036 1.03505205024966e-05
9.61561561561562 1.01471018331636e-05
9.62762762762763 9.94732212142407e-06
9.63963963963964 9.75112399300998e-06
9.65165165165165 9.55845082051639e-06
9.66366366366366 9.36924671675998e-06
9.67567567567568 9.18345652813719e-06
9.68768768768769 9.00102582798214e-06
9.6996996996997 8.82190090992668e-06
9.71171171171171 8.64602878126359e-06
9.72372372372372 8.47335715631405e-06
9.73573573573574 8.30383444980141e-06
9.74774774774775 8.13740977023161e-06
9.75975975975976 7.97403291328242e-06
9.77177177177177 7.81365435520231e-06
9.78378378378378 7.65622524622002e-06
9.7957957957958 7.5016974039665e-06
9.80780780780781 7.35002330690985e-06
9.81981981981982 7.20115608780496e-06
9.83183183183183 7.05504952715832e-06
9.84384384384384 6.91165804670979e-06
9.85585585585586 6.77093670293181e-06
9.86786786786787 6.63284118054727e-06
9.87987987987988 6.49732778606735e-06
9.89189189189189 6.3643534413497e-06
9.9039039039039 6.23387567717858e-06
9.91591591591592 6.10585262686738e-06
9.92792792792793 5.98024301988468e-06
9.93993993993994 5.8570061755048e-06
9.95195195195195 5.73610199648332e-06
9.96396396396396 5.61749096275891e-06
9.97597597597598 5.50113412518204e-06
9.98798798798799 5.38699309927106e-06
10 5.27503005899716e-06
};
\addlegendentry{Prior $p(x_{k-1}|y_{1:k-1})$}
\addplot [thick, color=Paired-B, dashed]
table {%
-2 4.55986657304549e-11
-1.98798798798799 4.8264050602855e-11
-1.97597597597598 5.10807062867375e-11
-1.96396396396396 5.40569468082711e-11
-1.95195195195195 5.72015273205813e-11
-1.93993993993994 6.05236666109241e-11
-1.92792792792793 6.40330707067003e-11
-1.91591591591592 6.77399576313011e-11
-1.9039039039039 7.16550833630173e-11
-1.89189189189189 7.57897690525647e-11
-1.87987987987988 8.01559295571817e-11
-1.86786786786787 8.47661033517889e-11
-1.85585585585586 8.96334838802901e-11
-1.84384384384384 9.47719524128295e-11
-1.83183183183183 1.00196112477638e-10
-1.81981981981982 1.05921325939041e-10
-1.80780780780781 1.11963750796264e-10
-1.7957957957958 1.18340380780831e-10
-1.78378378378378 1.25069086833679e-10
-1.77177177177177 1.32168660546512e-10
-1.75975975975976 1.39658859655506e-10
-1.74774774774775 1.47560455679178e-10
-1.73573573573574 1.55895283796054e-10
-1.72372372372372 1.64686295061818e-10
-1.71171171171171 1.73957611069712e-10
-1.6996996996997 1.8373458116231e-10
-1.68768768768769 1.94043842307262e-10
-1.67567567567568 2.04913381754205e-10
-1.66366366366366 2.1637260259492e-10
-1.65165165165165 2.28452392353758e-10
-1.63963963963964 2.41185194740581e-10
-1.62762762762763 2.54605084703849e-10
-1.61561561561562 2.68747846927042e-10
-1.6036036036036 2.83651057917425e-10
-1.59159159159159 2.99354171842162e-10
-1.57957957957958 3.15898610272988e-10
-1.56756756756757 3.33327856007172e-10
-1.55555555555556 3.51687551139096e-10
-1.54354354354354 3.71025599563791e-10
-1.53153153153153 3.91392274100936e-10
-1.51951951951952 4.12840328435241e-10
-1.50750750750751 4.35425114076899e-10
-1.4954954954955 4.59204702553711e-10
-1.48348348348348 4.8424001305484e-10
-1.47147147147147 5.10594945754679e-10
-1.45945945945946 5.38336521054107e-10
-1.44744744744745 5.67535024985799e-10
-1.43543543543544 5.98264161039463e-10
-1.42342342342342 6.3060120867299e-10
-1.41141141141141 6.64627188785461e-10
-1.3993993993994 7.00427036438616e-10
-1.38738738738739 7.38089781124176e-10
-1.37537537537538 7.77708734885735e-10
-1.36336336336336 8.19381688615524e-10
-1.35135135135135 8.63211116858422e-10
-1.33933933933934 9.09304391467932e-10
-1.32732732732733 9.57774004471902e-10
-1.31531531531532 1.00873780051871e-09
-1.3033033033033 1.06231921928874e-09
-1.29129129129129 1.11864754826982e-09
-1.27927927927928 1.1778581863101e-09
-1.26726726726727 1.24009291837698e-09
-1.25525525525526 1.30550020196623e-09
-1.24324324324324 1.37423546562145e-09
-1.23123123123123 1.446461420041e-09
-1.21921921921922 1.52234838226625e-09
-1.20720720720721 1.60207461346303e-09
-1.1951951951952 1.68582667082626e-09
-1.18318318318318 1.77379977415663e-09
-1.17117117117117 1.86619818767762e-09
-1.15915915915916 1.96323561768118e-09
-1.14714714714715 2.06513562661109e-09
-1.13513513513514 2.17213206421408e-09
-1.12312312312312 2.28446951641115e-09
-1.11111111111111 2.40240377256368e-09
-1.0990990990991 2.52620231183243e-09
-1.08708708708709 2.65614480935163e-09
-1.07507507507508 2.79252366296463e-09
-1.06306306306306 2.93564454129349e-09
-1.05105105105105 3.08582695394089e-09
-1.03903903903904 3.24340484464933e-09
-1.02702702702703 3.40872720827118e-09
-1.01501501501502 3.58215873243037e-09
-1.003003003003 3.76408046478734e-09
-0.990990990990991 3.95489050684787e-09
-0.978978978978979 4.15500473528787e-09
-0.966966966966967 4.36485755179841e-09
-0.954954954954955 4.5849026624874e-09
-0.942942942942943 4.81561388790879e-09
-0.930930930930931 5.057486004824e-09
-0.918918918918919 5.31103562083665e-09
-0.906906906906907 5.57680208307766e-09
-0.894894894894895 5.85534842215524e-09
-0.882882882882883 6.14726233262355e-09
-0.870870870870871 6.4531571912624e-09
-0.858858858858859 6.77367311450163e-09
-0.846846846846847 7.10947805636508e-09
-0.834834834834835 7.46126894835209e-09
-0.822822822822823 7.8297728827178e-09
-0.810810810810811 8.21574834065914e-09
-0.798798798798799 8.61998646695867e-09
-0.786786786786787 9.04331239268641e-09
-0.774774774774775 9.4865866076074e-09
-0.762762762762763 9.95070638399304e-09
-0.750750750750751 1.04366072535846e-08
-0.738738738738739 1.09452645395092e-08
-0.726726726726727 1.14776949450022e-08
-0.714714714714715 1.20349582008441e-08
-0.702702702702703 1.26181587734757e-08
-0.690690690690691 1.32284476358132e-08
-0.678678678678679 1.38670241028415e-08
-0.666666666666667 1.45351377341261e-08
-0.654654654654655 1.52340903054428e-08
-0.642642642642643 1.59652378517874e-08
-0.630630630630631 1.67299927840932e-08
-0.618618618618619 1.75298260820457e-08
-0.606606606606607 1.83662695654536e-08
-0.594594594594595 1.92409182467016e-08
-0.582582582582583 2.01554327668802e-08
-0.570570570570571 2.11115419182583e-08
-0.558558558558559 2.21110452558368e-08
-0.546546546546547 2.31558158007955e-08
-0.534534534534534 2.42478028387198e-08
-0.522522522522523 2.53890348155703e-08
-0.510510510510511 2.65816223344389e-08
-0.498498498498499 2.78277612562098e-08
-0.486486486486486 2.91297359073315e-08
-0.474474474474474 3.04899223979785e-08
-0.462462462462462 3.19107920539806e-08
-0.450450450450451 3.33949149659647e-08
-0.438438438438439 3.49449636592567e-08
-0.426426426426426 3.65637168881721e-08
-0.414414414414414 3.82540635584125e-08
-0.402402402402402 4.00190067813848e-08
-0.39039039039039 4.18616680643414e-08
-0.378378378378378 4.37852916403451e-08
-0.366366366366366 4.579324894215e-08
-0.354354354354354 4.78890432241936e-08
-0.342342342342342 5.00763143369885e-08
-0.33033033033033 5.23588436583057e-08
-0.318318318318318 5.47405591856426e-08
-0.306306306306306 5.72255407945722e-08
-0.294294294294294 5.98180256676711e-08
-0.282282282282282 6.25224138988368e-08
-0.27027027027027 6.53432742779013e-08
-0.258258258258258 6.8285350260569e-08
-0.246246246246246 7.13535661288047e-08
-0.234234234234234 7.45530333469179e-08
-0.222222222222222 7.78890571186951e-08
-0.21021021021021 8.13671431510453e-08
-0.198198198198198 8.4993004629747e-08
-0.186186186186186 8.87725694129883e-08
-0.174174174174174 9.27119874485141e-08
-0.162162162162162 9.68176384203167e-08
-0.15015015015015 1.01096139630911e-07
-0.138138138138138 1.0555435412537e-07
-0.126126126126126 1.10199399063411e-07
-0.114114114114114 1.15038654345933e-07
-0.102102102102102 1.20079771502544e-07
-0.0900900900900901 1.25330682846737e-07
-0.0780780780780781 1.30799610905472e-07
-0.0660660660660661 1.36495078130094e-07
-0.0540540540540542 1.42425916895572e-07
-0.042042042042042 1.48601279795247e-07
-0.03003003003003 1.55030650238325e-07
-0.0180180180180181 1.61723853357538e-07
-0.00600600600600609 1.6869106723447e-07
0.00600600600600609 1.75942834450216e-07
0.0180180180180178 1.83490073969118e-07
0.03003003003003 1.91344093363497e-07
0.0420420420420422 1.9951660138737e-07
0.0540540540540539 2.08019720907312e-07
0.0660660660660661 2.16866002198714e-07
0.0780780780780779 2.26068436615823e-07
0.0900900900900901 2.35640470644067e-07
0.102102102102102 2.45596020343289e-07
0.114114114114114 2.5594948619063e-07
0.126126126126126 2.66715768331929e-07
0.138138138138138 2.77910282250604e-07
0.15015015015015 2.89548974863103e-07
0.162162162162162 3.01648341050147e-07
0.174174174174174 3.14225440633047e-07
0.186186186186186 3.27297915804541e-07
0.198198198198198 3.40884009023679e-07
0.21021021021021 3.55002581384344e-07
0.222222222222222 3.69673131467221e-07
0.234234234234234 3.84915814684952e-07
0.246246246246246 4.00751463130479e-07
0.258258258258258 4.17201605938554e-07
0.27027027027027 4.34288490170509e-07
0.282282282282282 4.52035102232533e-07
0.294294294294294 4.70465189837654e-07
0.306306306306306 4.89603284521839e-07
0.318318318318318 5.09474724724585e-07
0.33033033033033 5.30105679444525e-07
0.342342342342342 5.51523172480581e-07
0.354354354354354 5.7375510726927e-07
0.366366366366366 5.96830292328842e-07
0.378378378378379 6.20778467320967e-07
0.39039039039039 6.45630329740657e-07
0.402402402402402 6.71417562245332e-07
0.414414414414414 6.98172860633697e-07
0.426426426426426 7.25929962485392e-07
0.438438438438439 7.54723676472209e-07
0.45045045045045 7.84589912351701e-07
0.462462462462462 8.15565711654151e-07
0.474474474474475 8.47689279073641e-07
0.486486486486486 8.81000014574118e-07
0.498498498498499 9.15538546221269e-07
0.51051051051051 9.51346763750936e-07
0.522522522522523 9.88467852884917e-07
0.534534534534535 1.02694633040468e-06
0.546546546546546 1.06682807999378e-06
0.558558558558559 1.10816038885943e-06
0.57057057057057 1.15099198514368e-06
0.582582582582583 1.19537307613477e-06
0.594594594594595 1.24135538728863e-06
0.606606606606606 1.28899220207092e-06
0.618618618618619 1.33833840262969e-06
0.63063063063063 1.38945051130822e-06
0.642642642642643 1.44238673300826e-06
0.654654654654655 1.49720699841283e-06
0.666666666666667 1.55397300807822e-06
0.678678678678679 1.61274827740438e-06
0.69069069069069 1.67359818249256e-06
0.702702702702703 1.73659000689928e-06
0.714714714714715 1.8017929892948e-06
0.726726726726727 1.86927837203476e-06
0.738738738738739 1.93911945065284e-06
0.750750750750751 2.01139162428211e-06
0.762762762762763 2.08617244701291e-06
0.774774774774775 2.16354168019394e-06
0.786786786786787 2.24358134568369e-06
0.798798798798799 2.32637578005874e-06
0.810810810810811 2.41201168978462e-06
0.822822822822823 2.5005782073556e-06
0.834834834834835 2.59216694840815e-06
0.846846846846847 2.6868720698133e-06
0.858858858858859 2.78479032875237e-06
0.870870870870871 2.88602114277992e-06
0.882882882882883 2.99066665087764e-06
0.894894894894895 3.09883177550211e-06
0.906906906906907 3.21062428562897e-06
0.918918918918919 3.3261548607956e-06
0.930930930930931 3.44553715614348e-06
0.942942942942943 3.56888786846147e-06
0.954954954954955 3.69632680322985e-06
0.966966966966967 3.82797694266501e-06
0.978978978978979 3.96396451476369e-06
0.990990990990991 4.10441906334507e-06
1.003003003003 4.24947351908837e-06
1.01501501501502 4.39926427156276e-06
1.02702702702703 4.55393124224595e-06
1.03903903903904 4.71361795852665e-06
1.05105105105105 4.87847162868568e-06
1.06306306306306 5.04864321784951e-06
1.07507507507508 5.22428752490917e-06
1.08708708708709 5.40556326039674e-06
1.0990990990991 5.59263312531063e-06
1.11111111111111 5.78566389088003e-06
1.12312312312312 5.98482647925795e-06
1.13513513513514 6.19029604513121e-06
1.14714714714715 6.40225205823512e-06
1.15915915915916 6.62087838675911e-06
1.17117117117117 6.84636338162888e-06
1.18318318318318 7.0788999616495e-06
1.1951951951952 7.31868569949266e-06
1.20720720720721 7.56592290851052e-06
1.21921921921922 7.82081873035711e-06
1.23123123123123 8.08358522339731e-06
1.24324324324324 8.35443945188226e-06
1.25525525525526 8.63360357586831e-06
1.26726726726727 8.92130494185699e-06
1.27927927927928 9.21777617412965e-06
1.29129129129129 9.52325526675177e-06
1.3033033033033 9.83798567621907e-06
1.31531531531532 1.01622164147163e-05
1.32732732732733 1.04962021439597e-05
1.33933933933934 1.08402032695899e-05
1.35135135135135 1.11944860360843e-05
1.36336336336336 1.15593226221533e-05
1.37537537537538 1.19349912365851e-05
1.38738738738739 1.23217762145026e-05
1.3993993993994 1.2719968113992e-05
1.41141141141141 1.31298638130655e-05
1.42342342342342 1.35517666069139e-05
1.43543543543544 1.39859863054078e-05
1.44744744744745 1.44328393308021e-05
1.45945945945946 1.48926488155971e-05
1.47147147147147 1.53657447005087e-05
1.48348348348348 1.58524638324988e-05
1.4954954954955 1.63531500628136e-05
1.50750750750751 1.68681543449781e-05
1.51951951951952 1.73978348326926e-05
1.53153153153153 1.79425569775734e-05
1.54354354354354 1.85026936266833e-05
1.55555555555556 1.90786251197881e-05
1.56756756756757 1.96707393862835e-05
1.57957957957958 2.02794320417242e-05
1.59159159159159 2.09051064838946e-05
1.6036036036036 2.15481739883536e-05
1.61561561561562 2.22090538033847e-05
1.62762762762763 2.28881732442842e-05
1.63963963963964 2.3585967786913e-05
1.65165165165165 2.43028811604424e-05
1.66366366366366 2.50393654392163e-05
1.67567567567568 2.57958811336542e-05
1.68768768768769 2.6572897280118e-05
1.6996996996997 2.73708915296603e-05
1.71171171171171 2.81903502355748e-05
1.72372372372372 2.90317685396638e-05
1.73573573573574 2.98956504571389e-05
1.74774774774775 3.07825089600665e-05
1.75975975975976 3.16928660592727e-05
1.77177177177177 3.26272528846126e-05
1.78378378378378 3.35862097635185e-05
1.7957957957958 3.45702862977271e-05
1.80780780780781 3.55800414380964e-05
1.81981981981982 3.66160435574113e-05
1.83183183183183 3.76788705210827e-05
1.84384384384384 3.87691097556391e-05
1.85585585585586 3.98873583149085e-05
1.86786786786787 4.10342229437909e-05
1.87987987987988 4.22103201395144e-05
1.89189189189189 4.34162762102693e-05
1.9039039039039 4.46527273311161e-05
1.91591591591592 4.59203195970553e-05
1.92792792792793 4.72197090731521e-05
1.93993993993994 4.85515618416043e-05
1.95195195195195 4.99165540456398e-05
1.96396396396396 5.13153719301328e-05
1.97597597597598 5.27487118788227e-05
1.98798798798799 5.42172804480195e-05
2 5.57217943966815e-05
2.01201201201201 5.72629807127449e-05
2.02402402402402 5.88415766355887e-05
2.03603603603604 6.04583296745146e-05
2.04804804804805 6.21139976231232e-05
2.06006006006006 6.38093485694622e-05
2.07207207207207 6.5545160901829e-05
2.08408408408408 6.73222233101041e-05
2.0960960960961 6.91413347824903e-05
2.10810810810811 7.10033045975391e-05
2.12012012012012 7.29089523113357e-05
2.13213213213213 7.48591077397227e-05
2.14414414414414 7.68546109354375e-05
2.15615615615616 7.88963121600362e-05
2.16816816816817 8.09850718504863e-05
2.18018018018018 8.31217605802951e-05
2.19219219219219 8.53072590150588e-05
2.2042042042042 8.75424578623017e-05
2.21621621621622 8.98282578154854e-05
2.22822822822823 9.2165569492064e-05
2.24024024024024 9.4555313365462e-05
2.25225225225225 9.6998419690854e-05
2.26426426426426 9.94958284246247e-05
2.27627627627628 0.000102048489137387
2.28828828828829 0.000104657360920444
2.3003003003003 0.000107323412285564
2.31231231231231 0.000110047621057974
2.32432432432432 0.000112830974262424
2.33633633633634 0.000115674468002238
2.34834834834835 0.000118579107331221
2.36036036036036 0.000121545906118312
2.37237237237237 0.000124575886904881
2.38438438438438 0.00012767008075455
2.3963963963964 0.000130829527095447
2.40840840840841 0.000134055273554772
2.42042042042042 0.000137348375785592
2.43243243243243 0.000140709897285747
2.44444444444444 0.000144140909208786
2.45645645645646 0.000147642490166828
2.46846846846847 0.000151215726025263
2.48048048048048 0.000154861709689203
2.49249249249249 0.000158581540881591
2.5045045045045 0.0001623763259129
2.51651651651652 0.000166247177442332
2.52852852852853 0.000170195214230435
2.54054054054054 0.000174221560883092
2.55255255255255 0.000178327347586781
2.56456456456456 0.000182513709835065
2.57657657657658 0.000186781788146245
2.58858858858859 0.000191132727772112
2.6006006006006 0.00019556767839776
2.61261261261261 0.000200087793832401
2.62462462462462 0.000204694231691141
2.63663663663664 0.000209388153067685
2.64864864864865 0.000214170722197929
2.66066066066066 0.000219043106114415
2.67267267267267 0.000224006474291626
2.68468468468468 0.000229061998282095
2.6966966966967 0.000234210851343329
2.70870870870871 0.000239454208055526
2.72072072072072 0.000244793243930095
2.73273273273273 0.000250229135008965
2.74474474474474 0.000255763057454723
2.75675675675676 0.00026139618713156
2.76876876876877 0.000267129699177074
2.78078078078078 0.000272964767564952
2.79279279279279 0.000278902564658548
2.8048048048048 0.00028494426075543
2.81681681681682 0.000291091023622907
2.82882882882883 0.00029734401802462
2.84084084084084 0.000303704405238243
2.85285285285285 0.000310173342564357
2.86486486486486 0.000316751982826586
2.87687687687688 0.000323441473863069
2.88888888888889 0.000330242958009353
2.9009009009009 0.00033715757157281
2.91291291291291 0.00034418644429868
2.92492492492492 0.000351330698827843
2.93693693693694 0.000358591450146454
2.94894894894895 0.00036596980502755
2.96096096096096 0.000373466861464779
2.97297297297297 0.000381083708098374
2.98498498498498 0.000388821423633541
2.996996996997 0.000396681076251399
3.00900900900901 0.000404663723012653
3.02102102102102 0.000412770409254161
3.03303303303303 0.000421002167978585
3.04504504504505 0.000429360019237304
3.05705705705706 0.000437844969506793
3.06906906906907 0.000446458011058679
3.08108108108108 0.000455200121323666
3.09309309309309 0.000464072262249575
3.10510510510511 0.000473075379653706
3.11711711711712 0.000482210402569777
3.12912912912913 0.00049147824258967
3.14114114114114 0.000500879793200242
3.15315315315315 0.000510415929115476
3.16516516516517 0.000520087505604211
3.17717717717718 0.000529895357813755
3.18918918918919 0.000539840300089655
3.2012012012012 0.000549923125291915
3.21321321321321 0.000560144604107963
3.22522522522523 0.000570505484362681
3.23723723723724 0.0005810064903258
3.24924924924925 0.000591648322017001
3.26126126126126 0.000602431654509039
3.27327327327327 0.000613357137229231
3.28528528528529 0.000624425393259654
3.2972972972973 0.000635637018636405
3.30930930930931 0.000646992581648285
3.32132132132132 0.000658492622135265
3.33333333333333 0.000670137650787119
3.34534534534535 0.000681928148442587
3.35735735735736 0.000693864565389467
3.36936936936937 0.000705947320666028
3.38138138138138 0.000718176801364129
3.39339339339339 0.000730553361934466
3.40540540540541 0.000743077323494336
3.41741741741742 0.000755748973138357
3.42942942942943 0.000768568563252542
3.44144144144144 0.000781536310832167
3.45345345345345 0.000794652396803861
3.46546546546547 0.000807916965352348
3.47747747747748 0.000821330123252285
3.48948948948949 0.000834891939205637
3.5015015015015 0.000848602443185047
3.51351351351351 0.000862461625783634
3.52552552552553 0.000876469437571694
3.53753753753754 0.000890625788460742
3.54954954954955 0.000904930547075379
3.56156156156156 0.000919383540133426
3.57357357357357 0.000933984551834803
3.58558558558559 0.000948733323259627
3.5975975975976 0.000963629551775973
3.60960960960961 0.000978672890457807
3.62162162162162 0.000993862947513526
3.63363363363363 0.00100919928572561
3.64564564564565 0.00102468142190182
3.65765765765766 0.00104030882633849
3.66966966966967 0.00105608092229628
3.68168168168168 0.00107199708548894
3.69369369369369 0.00108805664358559
3.70570570570571 0.00110425887572682
3.71771771771772 0.00112060301205531
3.72972972972973 0.00113708823326127
3.74174174174174 0.00115371367014318
3.75375375375375 0.00117047840318443
3.76576576576577 0.00118738146214608
3.77777777777778 0.00120442182567647
3.78978978978979 0.00122159842093792
3.8018018018018 0.00123891012325101
3.81381381381381 0.00125635575575704
3.82582582582583 0.00127393408909884
3.83783783783784 0.00129164384112063
3.84984984984985 0.00130948367658714
3.86186186186186 0.00132745220692259
3.87387387387387 0.00134554798996977
3.88588588588589 0.00136376952976983
3.8978978978979 0.00138211527636296
3.90990990990991 0.00140058362561055
3.92192192192192 0.00141917291903904
3.93393393393393 0.00143788144370605
3.94594594594595 0.00145670743208889
3.95795795795796 0.00147564906199605
3.96996996996997 0.0014947044565019
3.98198198198198 0.00151387168390491
3.99399399399399 0.00153314875770983
4.00600600600601 0.00155253363663406
4.01801801801802 0.00157202422463855
4.03003003003003 0.00159161837098347
4.04204204204204 0.00161131387030909
4.05405405405405 0.00163110846274192
4.06606606606607 0.00165099983402655
4.07807807807808 0.00167098561568336
4.09009009009009 0.00169106338519232
4.1021021021021 0.00171123066620317
4.11411411411411 0.00173148492877208
4.12612612612613 0.0017518235896251
4.13813813813814 0.00177224401244848
4.15015015015015 0.00179274350820609
4.16216216216216 0.00181331933548405
4.17417417417417 0.0018339687008627
4.18618618618619 0.00185468875931609
4.1981981981982 0.00187547661463899
4.21021021021021 0.00189632931990157
4.22222222222222 0.00191724387793183
4.23423423423423 0.00193821724182584
4.24624624624625 0.00195924631548567
4.25825825825826 0.00198032795418535
4.27027027027027 0.00200145896516445
4.28228228228228 0.00202263610824971
4.29429429429429 0.00204385609650425
4.30630630630631 0.00206511559690465
4.31831831831832 0.00208641123104568
4.33033033033033 0.00210773957587258
4.34234234234234 0.00212909716444081
4.35435435435435 0.00215048048670324
4.36636636636637 0.00217188599032443
4.37837837837838 0.00219331008152211
4.39039039039039 0.00221474912593537
4.4024024024024 0.00223619944951971
4.41441441441441 0.00225765733946839
4.42642642642643 0.00227911904516014
4.43843843843844 0.00230058077913276
4.45045045045045 0.00232203871808248
4.46246246246246 0.00234348900388873
4.47447447447447 0.00236492774466401
4.48648648648649 0.00238635101582852
4.4984984984985 0.00240775486120927
4.51051051051051 0.00242913529416326
4.52252252252252 0.00245048829872431
4.53453453453453 0.00247180983077323
4.54654654654655 0.00249309581923085
4.55855855855856 0.00251434216727342
4.57057057057057 0.00253554475357014
4.58258258258258 0.00255669943354206
4.59459459459459 0.00257780204064202
4.60660660660661 0.00259884838765524
4.61861861861862 0.00261983426801969
4.63063063063063 0.00264075545716611
4.64264264264264 0.00266160771387675
4.65465465465465 0.00268238678166261
4.66666666666667 0.00270308839015825
4.67867867867868 0.00272370825653381
4.69069069069069 0.00274424208692354
4.7027027027027 0.00276468557787018
4.71471471471471 0.00278503441778455
4.72672672672673 0.00280528428841972
4.73873873873874 0.00282543086635906
4.75075075075075 0.00284546982451744
4.76276276276276 0.00286539683365496
4.77477477477477 0.00288520756390242
4.78678678678679 0.00290489768629777
4.7987987987988 0.00292446287433296
4.81081081081081 0.00294389880551021
4.82282282282282 0.00296320116290713
4.83483483483483 0.00298236563674975
4.84684684684685 0.00300138792599285
4.85885885885886 0.00302026373990664
4.87087087087087 0.00303898879966902
4.88288288288288 0.0030575588399627
4.89489489489489 0.00307596961057624
4.90690690690691 0.00309421687800822
4.91891891891892 0.00311229642707375
4.93093093093093 0.00313020406251242
4.94294294294294 0.00314793561059682
4.95495495495495 0.0031654869207409
4.96696696696697 0.00318285386710712
4.97897897897898 0.0032000323502117
4.99099099099099 0.00321701829852705
5.003003003003 0.00323380767008041
5.01501501501502 0.003250396454048
5.02702702702703 0.00326678067234363
5.03903903903904 0.00328295638120107
5.05105105105105 0.00329891967274917
5.06306306306306 0.00331466667657886
5.07507507507508 0.00333019356130126
5.08708708708709 0.0033454965360959
5.0990990990991 0.00336057185224831
5.11111111111111 0.00337541580467593
5.12312312312312 0.00339002473344169
5.13513513513514 0.00340439502525417
5.14714714714715 0.00341852311495372
5.15915915915916 0.00343240548698347
5.17117117117117 0.00344603867684448
5.18318318318318 0.00345941927253428
5.1951951951952 0.00347254391596773
5.20720720720721 0.00348540930437962
5.21921921921922 0.00349801219170804
5.23123123123123 0.00351034938995776
5.24324324324324 0.00352241777054281
5.25525525525526 0.00353421426560746
5.26726726726727 0.00354573586932488
5.27927927927928 0.00355697963917259
5.29129129129129 0.0035679426971841
5.3033033033033 0.00357862223117582
5.31531531531532 0.00358901549594869
5.32732732732733 0.00359911981446365
5.33933933933934 0.00360893257899035
5.35135135135135 0.00361845125222838
5.36336336336336 0.00362767336840034
5.37537537537538 0.00363659653431607
5.38738738738739 0.00364521843040744
5.3993993993994 0.00365353681173308
5.41141141141141 0.00366154950895236
5.42342342342342 0.00366925442926812
5.43543543543544 0.00367664955733755
5.44744744744745 0.0036837329561506
5.45945945945946 0.00369050276787553
5.47147147147147 0.00369695721467089
5.48348348348348 0.00370309459946363
5.4954954954955 0.00370891330669269
5.50750750750751 0.00371441180301774
5.51951951951952 0.00371958863799261
5.53153153153153 0.00372444244470289
5.54354354354354 0.00372897194036748
5.55555555555556 0.00373317592690358
5.56756756756757 0.00373705329145483
5.57957957957958 0.00374060300688227
5.59159159159159 0.00374382413221787
5.6036036036036 0.00374671581308015
5.61561561561562 0.00374927728205194
5.62762762762763 0.00375150785901977
5.63963963963964 0.00375340695147485
5.65165165165165 0.00375497405477535
5.66366366366366 0.00375620875236992
5.67567567567568 0.0037571107159822
5.68768768768769 0.00375767970575632
5.6996996996997 0.00375791557036314
5.71171171171171 0.00375781824706737
5.72372372372372 0.00375738776175541
5.73573573573574 0.00375662422892379
5.74774774774775 0.00375552785162849
5.75975975975976 0.00375409892139493
5.77177177177177 0.00375233781808873
5.78378378378378 0.00375024500974747
5.7957957957958 0.00374782105237336
5.80780780780781 0.00374506658968705
5.81981981981982 0.00374198235284272
5.83183183183183 0.00373856916010465
5.84384384384384 0.00373482791648538
5.85585585585586 0.0037307596133458
5.86786786786787 0.00372636532795734
5.87987987987988 0.00372164622302656
5.89189189189189 0.00371660354618245
5.9039039039039 0.00371123862942665
5.91591591591592 0.00370555288854714
5.92792792792793 0.00369954782249553
5.93993993993994 0.00369322501272848
5.95195195195195 0.00368658612251365
5.96396396396396 0.00367963289620046
5.97597597597598 0.00367236715845635
5.98798798798799 0.00366479081346878
6 0.00365690584411361
6.01201201201201 0.00364871431109025
6.02402402402402 0.00364021835202425
6.03603603603604 0.00363142018053774
6.04804804804805 0.00362232208528835
6.06006006006006 0.00361292642897722
6.07207207207207 0.00360323564732661
6.08408408408408 0.00359325224802787
6.0960960960961 0.00358297880966024
6.10810810810811 0.00357241798058128
6.12012012012012 0.00356157247778949
6.13213213213213 0.00355044508575989
6.14414414414414 0.00353903865525316
6.15615615615616 0.00352735610209918
6.16816816816817 0.00351540040595559
6.18018018018018 0.0035031746090421
6.19219219219219 0.00349068181485144
6.2042042042042 0.00347792518683755
6.21621621621622 0.00346490794708188
6.22822822822823 0.00345163337493857
6.24024024024024 0.00343810480565926
6.25225225225225 0.00342432562899847
6.26426426426426 0.00341029928780013
6.27627627627628 0.00339602927656636
6.28828828828829 0.00338151914000913
6.3003003003003 0.00336677247158569
6.31231231231231 0.00335179291201865
6.32432432432432 0.00333658414780158
6.33633633633634 0.00332114990969088
6.34834834834835 0.0033054939711849
6.36036036036036 0.00328962014699111
6.37237237237237 0.00327353229148215
6.38438438438438 0.00325723429714179
6.3963963963964 0.00324073009300151
6.40840840840841 0.00322402364306859
6.42042042042042 0.0032071189447467
6.43243243243243 0.00319002002724977
6.44444444444444 0.00317273095001004
6.45645645645646 0.00315525580108119
6.46846846846847 0.00313759869553731
6.48048048048048 0.00311976377386885
6.49249249249249 0.00310175520037601
6.5045045045045 0.00308357716156088
6.51651651651652 0.00306523386451886
6.52852852852853 0.00304672953533031
6.54054054054054 0.00302806841745344
6.55255255255255 0.00300925477011898
6.56456456456456 0.00299029286672777
6.57657657657658 0.00297118699325193
6.58858858858859 0.00295194144664043
6.6006006006006 0.00293256053323004
6.61261261261261 0.00291304856716223
6.62462462462462 0.00289340986880703
6.63663663663664 0.00287364876319452
6.64864864864865 0.00285376957845476
6.66066066066066 0.00283377664426698
6.67267267267267 0.00281367429031868
6.68468468468468 0.00279346684477549
6.6966966966967 0.00277315863276254
6.70870870870871 0.00275275397485788
6.72072072072072 0.00273225718559892
6.73273273273273 0.00271167257200242
6.74474474474474 0.00269100443209871
6.75675675675676 0.00267025705348095
6.76876876876877 0.00264943471186989
6.78078078078078 0.00262854166969497
6.79279279279279 0.0026075821746922
6.8048048048048 0.0025865604585196
6.81681681681682 0.00256548073539069
6.82882882882883 0.00254434720072658
6.84084084084084 0.00252316402982742
6.85285285285285 0.00250193537656345
6.86486486486486 0.00248066537208651
6.87687687687688 0.00245935812356222
6.88888888888889 0.00243801771292357
6.9009009009009 0.00241664819564627
6.91291291291291 0.00239525359954632
6.92492492492492 0.00237383792360032
6.93693693693694 0.00235240513678887
6.94894894894895 0.00233095917696349
6.96096096096096 0.00230950394973752
6.97297297297297 0.00228804332740118
6.98498498498498 0.00226658114786145
6.996996996997 0.00224512121360674
7.00900900900901 0.00222366729069699
7.02102102102102 0.00220222310777931
7.03303303303303 0.00218079235512947
7.04504504504505 0.00215937868371955
7.05705705705706 0.00213798570431193
7.06906906906907 0.00211661698657993
7.08108108108108 0.00209527605825516
7.09309309309309 0.00207396640430194
7.10510510510511 0.00205269146611883
7.11711711711712 0.00203145464076743
7.12912912912913 0.00201025928022867
7.14114114114114 0.00198910869068664
7.15315315315315 0.00196800613183997
7.16516516516517 0.00194695481624104
7.17717717717718 0.00192595790866288
7.18918918918919 0.0019050185254939
7.2012012012012 0.00188413973416049
7.21321321321321 0.00186332455257739
7.22522522522523 0.00184257594862595
7.23723723723724 0.00182189683966015
7.24924924924925 0.00180129009204042
7.26126126126126 0.00178075852069508
7.27327327327327 0.00176030488870943
7.28528528528529 0.00173993190694237
7.2972972972973 0.00171964223367041
7.30930930930931 0.00169943847425894
7.32132132132132 0.00167932318086069
7.33333333333333 0.0016592988521411
7.34534534534535 0.00163936793303054
7.35735735735736 0.00161953281450316
7.36936936936937 0.00159979583338216
7.38138138138138 0.00158015927217122
7.39339339339339 0.00156062535891195
7.40540540540541 0.00154119626706713
7.41741741741742 0.00152187411542927
7.42942942942943 0.00150266096805461
7.44144144144144 0.00148355883422185
7.45345345345345 0.00146456966841567
7.46546546546547 0.00144569537033452
7.47747747747748 0.0014269377849225
7.48948948948949 0.00140829870242485
7.5015015015015 0.00138977985846693
7.51351351351351 0.00137138293415616
7.52552552552553 0.00135310955620662
7.53753753753754 0.00133496129708601
7.54954954954955 0.00131693967518449
7.56156156156156 0.00129904615500514
7.57357357357357 0.00128128214737549
7.58558558558559 0.00126364900967995
7.5975975975976 0.00124614804611244
7.60960960960961 0.00122878050794913
7.62162162162162 0.00121154759384056
7.63363363363363 0.00119445045012304
7.64564564564565 0.00117749017114852
7.65765765765766 0.0011606677996329
7.66966966966967 0.00114398432702198
7.68168168168168 0.00112744069387489
7.69369369369369 0.00111103779026429
7.70570570570571 0.00109477645619316
7.71771771771772 0.00107865748202746
7.72972972972973 0.00106268160894437
7.74174174174174 0.00104684952939565
7.75375375375375 0.00103116188758543
7.76576576576577 0.00101561927996236
7.77777777777778 0.0010002222557252
7.78978978978979 0.000984971317341779
7.8018018018018 0.000969866921080508
7.81381381381381 0.000954909477554274
7.82582582582583 0.00094009935227602
7.83783783783784 0.000925436866225632
7.84984984984985 0.000910922296427674
7.86186186186186 0.000896555876539435
7.87387387387387 0.000882337797448879
7.88588588588589 0.000868268207881997
7.8978978978979 0.000854347215019075
7.90990990990991 0.000840574885119469
7.92192192192192 0.000826951244154343
7.93393393393393 0.000813476278446985
7.94594594594595 0.000800149935320191
7.95795795795796 0.000786972123750275
7.96996996996997 0.000773942715027263
7.98198198198198 0.000761061543420794
7.99399399399399 0.000748328406851324
8.00600600600601 0.000735743067566151
8.01801801801802 0.000723305252819841
8.03003003003003 0.000711014655558636
8.04204204204204 0.000698870935108383
8.05405405405405 0.000686873717865591
8.06606606606607 0.000675022597991201
8.07807807807808 0.000663317138106609
8.09009009009009 0.000651756869991615
8.1021021021021 0.000640341295283816
8.11411411411411 0.000629069886179104
8.12612612612613 0.00061794208613287
8.13813813813814 0.000606957310561498
8.15015015015015 0.000596114947543834
8.16216216216216 0.000585414358522194
8.17417417417417 0.000574854879002607
8.18618618618619 0.00056443581925391
8.1981981981982 0.000554156465005332
8.21021021021021 0.00054401607814227
8.22222222222222 0.000534013897399881
8.23423423423423 0.000524149139054183
8.24624624624625 0.000514420997610357
8.25825825825826 0.000504828646487905
8.27027027027027 0.000495371238702406
8.28228228228228 0.000486047907543525
8.29429429429429 0.000476857767249035
8.30630630630631 0.000467799913674537
8.31831831831832 0.000458873424958617
8.33033033033033 0.000450077362183185
8.34234234234234 0.000441410770028724
8.35435435435435 0.00043287267742421
8.36636636636637 0.000424462098191471
8.37837837837838 0.000416178031683721
8.39039039039039 0.000408019463418094
8.4024024024024 0.000399985365701912
8.41441441441441 0.000392074698252512
8.42642642642643 0.000384286408810428
8.43843843843844 0.000376619433745712
8.45045045045045 0.000369072698657246
8.46246246246246 0.00036164511896484
8.47447447447447 0.000354335600493957
8.48648648648649 0.000347143040052922
8.4984984984985 0.000340066326002424
8.51051051051051 0.000333104338817208
8.52252252252252 0.000326255951639794
8.53453453453453 0.0003195200308261
8.54654654654655 0.000312895436482857
8.55855855855856 0.000306381022996677
8.57057057057057 0.000299975639554712
8.58258258258258 0.000293678130656743
8.59459459459459 0.000287487336618671
8.60660660660661 0.000281402094067283
8.61861861861862 0.00027542123642622
8.63063063063063 0.000269543594393105
8.64264264264264 0.000263767996407728
8.65465465465465 0.00025809326911126
8.66666666666667 0.000252518237796434
8.67867867867868 0.000247041726848654
8.69069069069069 0.000241662560177992
8.7027027027027 0.000236379561642037
8.71471471471471 0.000231191555459592
8.72672672672673 0.000226097366615173
8.73873873873874 0.000221095821254324
8.75075075075075 0.00021618574706972
8.76276276276276 0.000211365973678077
8.77477477477477 0.000206635332987852
8.78678678678679 0.000201992659557777
8.7987987987988 0.0001974367909462
8.81081081081081 0.000192966568051294
8.82282282282282 0.000188580835442139
8.83483483483483 0.000184278441680709
8.84684684684685 0.000180058239634813
8.85885885885886 0.000175919086782019
8.87087087087087 0.000171859845504612
8.88288288288288 0.000167879383375632
8.89489489489489 0.000163976573436059
8.90690690690691 0.000160150294463185
8.91891891891892 0.000156399431230249
8.93093093093093 0.000152722874757403
8.94294294294294 0.000149119522554063
8.95495495495495 0.000145588278852747
8.96696696696697 0.000142128054834443
8.97897897897898 0.000138737768845621
8.99099099099099 0.000135416346606955
9.003003003003 0.000132162721413836
9.01501501501502 0.00012897583432879
9.02702702702703 0.000125854634365871
9.03903903903904 0.000122798078667132
9.05105105105105 0.000119805132671286
9.06306306306306 0.000116874770274626
9.07507507507508 0.000114005973984349
9.08708708708709 0.000111197735064343
9.0990990990991 0.000108449053673586
9.11111111111111 0.000105758938997244
9.12312312312312 0.000103126409370569
9.13513513513514 0.000100550492395748
9.14714714714715 9.8030225051765e-05
9.15915915915916 9.55646537974395e-05
9.17117117117117 9.3152834667729e-05
9.18318318318318 9.07938333634206e-05
9.1951951951952 8.84867253343381e-05
9.20720720720721 8.62305958561722e-05
9.21921921921922 8.40245401010675e-05
9.23123123123123 8.18676632020788e-05
9.24324324324324 7.97590803116218e-05
9.25525525525526 7.76979166540447e-05
9.26726726726727 7.56833075724372e-05
9.27927927927928 7.37143985698068e-05
9.29129129129129 7.17903453447447e-05
9.3033033033033 6.99103138217014e-05
9.31531531531532 6.80734801760039e-05
9.32732732732733 6.6279030853731e-05
9.33933933933934 6.45261625865759e-05
9.35135135135135 6.28140824018194e-05
9.36336336336336 6.1142007627533e-05
9.37537537537538 5.95091658931433e-05
9.38738738738739 5.79147951254714e-05
9.3993993993994 5.63581435403769e-05
9.41141141141141 5.48384696301261e-05
9.42342342342342 5.33550421466023e-05
9.43543543543544 5.19071400804852e-05
9.44744744744745 5.04940526365119e-05
9.45945945945946 4.91150792049444e-05
9.47147147147147 4.77695293293593e-05
9.48348348348348 4.64567226708733e-05
9.4954954954955 4.51759889689287e-05
9.50750750750751 4.39266679987437e-05
9.51951951951952 4.27081095255509e-05
9.53153153153153 4.15196732557296e-05
9.54354354354354 4.03607287849469e-05
9.55555555555556 3.92306555434173e-05
9.56756756756757 3.81288427383883e-05
9.57957957957958 3.70546892939619e-05
9.59159159159159 3.60076037883563e-05
9.6036036036036 3.49870043887124e-05
9.61561561561562 3.39923187835511e-05
9.62762762762763 3.30229841129792e-05
9.63963963963964 3.20784468967478e-05
9.65165165165165 3.11581629602604e-05
9.66366366366366 3.02615973586278e-05
9.67567567567568 2.93882242988662e-05
9.68768768768769 2.85375270603318e-05
9.6996996996997 2.77089979134852e-05
9.71171171171171 2.6902138037076e-05
9.72372372372372 2.61164574338356e-05
9.73573573573574 2.53514748447689e-05
9.74774774774775 2.46067176621262e-05
9.75975975975976 2.38817218411427e-05
9.77177177177177 2.31760318106286e-05
9.78378378378378 2.24892003824852e-05
9.7957957957958 2.1820788660234e-05
9.80780780780781 2.11703659466278e-05
9.81981981981982 2.0537509650426e-05
9.83183183183183 1.99218051924033e-05
9.84384384384384 1.93228459106665e-05
9.85585585585586 1.87402329653487e-05
9.86786786786787 1.81735752427489e-05
9.87987987987988 1.76224892589856e-05
9.89189189189189 1.7086599063228e-05
9.9039039039039 1.65655361405683e-05
9.91591591591592 1.6058939314599e-05
9.92792792792793 1.55664546497511e-05
9.93993993993994 1.50877353534565e-05
9.95195195195195 1.4622441678187e-05
9.96396396396396 1.41702408234282e-05
9.97597597597598 1.37308068376391e-05
9.98798798798799 1.3303820520251e-05
10 1.2888969323755e-05
};
\addlegendentry{$q^0(x_{k-1}|y_{1:k})$, iteration 0}
\addplot [thick, color=Paired-H, dashed]
table {%
-2 2.03750609839497e-59
-1.98798798798799 3.14495424792656e-59
-1.97597597597598 4.85082888781586e-59
-1.96396396396396 7.4765938221025e-59
-1.95195195195195 1.15153681951507e-58
-1.93993993993994 1.77230343358764e-58
-1.92792792792793 2.72574069301513e-58
-1.91591591591592 4.18906602812232e-58
-1.9039039039039 6.43333375225102e-58
-1.89189189189189 9.87281884462405e-58
-1.87987987987988 1.51402296559564e-57
-1.86786786786787 2.32011742778675e-57
-1.85585585585586 3.55282387564152e-57
-1.84384384384384 5.43655267132149e-57
-1.83183183183183 8.31303731936966e-57
-1.81981981981982 1.27022913321573e-56
-1.80780780780781 1.93950372125322e-56
-1.7957957957958 2.9592753327768e-56
-1.78378378378378 4.51197141762402e-56
-1.77177177177177 6.87437967083948e-56
-1.75975975975976 1.04661486336812e-55
-1.74774774774775 1.59230584927671e-55
-1.73573573573574 2.42076310607929e-55
-1.72372372372372 3.67759840217997e-55
-1.71171171171171 5.58293435253516e-55
-1.6996996996997 8.46928893257573e-55
-1.68768768768769 1.28385975751828e-54
-1.67567567567568 1.94479769887086e-54
-1.66366366366366 2.94386226472173e-54
-1.65165165165165 4.45293904564813e-54
-1.63963963963964 6.73073082795211e-54
-1.62762762762763 1.01663230098468e-53
-1.61561561561562 1.53444665405543e-53
-1.6036036036036 2.31433324374851e-53
-1.59159159159159 3.48807811091235e-53
-1.57957957957958 5.25330624240996e-53
-1.56756756756757 7.90615718961309e-53
-1.55555555555556 1.18900691253793e-52
-1.54354354354354 1.78685586990992e-52
-1.53153153153153 2.68337195047552e-52
-1.51951951951952 4.02678495406677e-52
-1.50750750750751 6.03840457580235e-52
-1.4954954954955 9.04840824594419e-52
-1.48348348348348 1.35490353232982e-51
-1.47147147147147 2.02735952616697e-51
-1.45945945945946 3.03137299950129e-51
-1.44744744744745 4.52933238839467e-51
-1.43543543543544 6.76262361341748e-51
-1.42342342342342 1.00897974797957e-50
-1.41141141141141 1.50430497154589e-50
-1.3993993993994 2.24117382292126e-50
-1.38738738738739 3.33657891155506e-50
-1.37537537537538 4.96379078867317e-50
-1.36336336336336 7.3792418772917e-50
-1.35135135135135 1.09621624063152e-49
-1.33933933933934 1.62729738612244e-49
-1.32732732732733 2.41392532292751e-49
-1.31531531531532 3.57821921355404e-49
-1.3033033033033 5.30024890479815e-49
-1.29129129129129 7.84534046527124e-49
-1.27927927927928 1.16041553659994e-48
-1.26726726726727 1.71514753366117e-48
-1.25525525525526 2.53323593672466e-48
-1.24324324324324 3.73883247644222e-48
-1.23123123123123 5.51420085693976e-48
-1.21921921921922 8.12672128291756e-48
-1.20720720720721 1.19683521199992e-47
-1.1951951951952 1.76132524441679e-47
-1.18318318318318 2.59018611099243e-47
-1.17117117117117 3.80634885961543e-47
-1.15915915915916 5.58949301935867e-47
-1.14714714714715 8.20205081063844e-47
-1.13513513513514 1.2027038508457e-46
-1.12312312312312 1.76230533740724e-46
-1.11111111111111 2.58041656087867e-46
-1.0990990990991 3.77558883662786e-46
-1.08708708708709 5.52033934076345e-46
-1.07507507507508 8.06553287462268e-46
-1.06306306306306 1.1775695451691e-45
-1.05105105105105 1.71801231911565e-45
-1.03903903903904 2.5046796714827e-45
-1.02702702702703 3.64891979252518e-45
-1.01501501501502 5.31205609227169e-45
-1.003003003003 7.72764559545193e-45
-0.990990990990991 1.12335739656829e-44
-0.978978978978979 1.63182999226161e-44
-0.966966966966967 2.36874375149194e-44
-0.954954954954955 3.43595495212813e-44
-0.942942942942943 4.98038652899517e-44
-0.930930930930931 7.21381245213182e-44
-0.918918918918919 1.04412586314137e-43
-0.906906906906907 1.5101742770217e-43
-0.894894894894895 2.18266705192721e-43
-0.882882882882883 3.15234778745547e-43
-0.870870870870871 4.54953455019179e-43
-0.858858858858859 6.56124142620443e-43
-0.846846846846847 9.45564759328709e-43
-0.834834834834835 1.36170410433307e-42
-0.822822822822823 1.95956838429228e-42
-0.810810810810811 2.81789178053618e-42
-0.798798798798799 4.0492482718382e-42
-0.786786786786787 5.81447770563136e-42
-0.774774774774775 8.34321091628083e-42
-0.762762762762763 1.19630507361195e-41
-0.750750750750751 1.71410284379928e-41
-0.738738738738739 2.45424556665499e-41
-0.726726726726727 3.51144090356936e-41
-0.714714714714715 5.02040694040077e-41
-0.702702702702703 7.17263428348989e-41
-0.690690690690691 1.02401109695199e-40
-0.678678678678679 1.46088774935409e-40
-0.666666666666667 2.082644963021e-40
-0.654654654654655 2.96687905270067e-40
-0.642642642642643 4.22348205429003e-40
-0.630630630630631 6.0079688596536e-40
-0.618618618618619 8.54025624587784e-40
-0.606606606606607 1.21311043711634e-39
-0.594594594594595 1.72193195549926e-39
-0.582582582582583 2.44240590388429e-39
-0.570570570570571 3.46183134058287e-39
-0.558558558558559 4.90320643728027e-39
-0.546546546546547 6.93969942577873e-39
-0.534534534534534 9.81493327628862e-39
-0.522522522522523 1.38713985953453e-38
-0.510510510510511 1.9590222117513e-38
-0.498498498498499 2.7646787712144e-38
-0.486486486486486 3.89884710359949e-38
-0.474474474474474 5.49431987055308e-38
-0.462462462462462 7.73709419308541e-38
-0.450450450450451 1.08874967234124e-37
-0.438438438438439 1.53096195850495e-37
-0.426426426426426 2.15123061791184e-37
-0.414414414414414 3.02061761280737e-37
-0.402402402402402 4.23829068031591e-37
-0.39039039039039 5.94253758079085e-37
-0.378378378378378 8.32605630551159e-37
-0.366366366366366 1.16571654112759e-36
-0.354354354354354 1.63092046898699e-36
-0.342342342342342 2.28012584185209e-36
-0.33033033033033 3.18545195299006e-36
-0.318318318318318 4.44702437569908e-36
-0.306306306306306 6.2037483108769e-36
-0.294294294294294 8.64818634341123e-36
-0.282282282282282 1.20470889398091e-35
-0.27027027027027 1.67697042427637e-35
-0.258258258258258 2.33267856608767e-35
-0.246246246246246 3.24242995765209e-35
-0.234234234234234 4.50373176433739e-35
-0.222222222222222 6.25116034552835e-35
-0.21021021021021 8.67031687707948e-35
-0.198198198198198 1.2016984752436e-34
-0.186186186186186 1.66434079758759e-34
-0.174174174174174 2.30343105066544e-34
-0.162162162162162 3.18562303939321e-34
-0.15015015015015 4.40250400048884e-34
-0.138138138138138 6.07982870931607e-34
-0.126126126126126 8.39013863978741e-34
-0.114114114114114 1.156999415492e-33
-0.102102102102102 1.59434884233764e-33
-0.0900900900900901 2.19543089194698e-33
-0.0780780780780781 3.02094208825905e-33
-0.0660660660660661 4.15385409510141e-33
-0.0540540540540542 5.70750478935954e-33
-0.042042042042042 7.83659748194146e-33
-0.03003003003003 1.07521423355242e-32
-0.0180180180180181 1.47417376609865e-32
-0.00600600600600609 2.01970788398287e-32
0.00600600600600609 2.76512425683947e-32
0.0180180180180178 3.78291821567338e-32
0.03003003003003 5.17160636498322e-32
0.0420420420420422 7.06496767730834e-32
0.0540540540540539 9.64453083937612e-32
0.0660660660660661 1.31564355293989e-31
0.0780780780780779 1.79341825694592e-31
0.0900900900900901 2.44293065969638e-31
0.102102102102102 3.32526991065246e-31
0.114114114114114 4.52302380945931e-31
0.126126126126126 6.14776211260688e-31
0.138138138138138 8.35009551441639e-31
0.15015015015015 1.13331866488252e-30
0.162162162162162 1.53708841125757e-30
0.174174174174174 2.08320430360631e-30
0.186186186186186 2.821311822879e-30
0.198198198198198 3.81818109009124e-30
0.21021021021021 5.16354736262146e-30
0.222222222222222 6.97792048655518e-30
0.234234234234234 9.42301921386008e-30
0.246246246246246 1.27157021303221e-29
0.258258258258258 1.71465529112635e-29
0.27027027027027 2.31046562219363e-29
0.282282282282282 3.11106014218569e-29
0.294294294294294 4.18604132715509e-29
0.306306306306306 5.62839832768949e-29
0.318318318318318 7.56227293833146e-29
0.33033033033033 1.0153273369108e-28
0.342342342342342 1.36221613408923e-28
0.354354354354354 1.82630020990945e-28
0.366366366366366 2.44672143770667e-28
0.378378378378379 3.27554141018785e-28
0.39039039039039 4.38195456521016e-28
0.402402402402402 5.85785820644248e-28
0.414414414414414 7.82521085715846e-28
0.426426426426426 1.04457457641564e-27
0.438438438438439 1.39337836517395e-27
0.45045045045045 1.85731208019703e-27
0.462462462462462 2.47392718428675e-27
0.474474474474475 3.29287428829394e-27
0.486486486486486 4.37975279189406e-27
0.498498498498499 5.82116962023427e-27
0.51051051051051 7.7313817724815e-27
0.522522522522523 1.0261011938409e-26
0.534534534534535 1.36084754955807e-26
0.546546546546546 1.80349510215332e-26
0.558558558558559 2.38839782887636e-26
0.57057057057057 3.16070946611646e-26
0.582582582582583 4.17973449512312e-26
0.594594594594595 5.52330495855665e-26
0.606606606606606 7.29349280229751e-26
0.618618618618619 9.62405959646637e-26
0.63063063063063 1.26901646684346e-25
0.642642642642643 1.67210066787085e-25
0.654654654654655 2.20162725037276e-25
0.666666666666667 2.89675238084877e-25
0.678678678678679 3.80859823709135e-25
0.69069069069069 5.00386011619854e-25
0.702702702702703 6.5694856400729e-25
0.714714714714715 8.61874008330972e-25
0.726726726726727 1.12990624467285e-24
0.738738738738739 1.48022332290027e-24
0.750750750750751 1.93775240983548e-24
0.762762762762763 2.53486910004377e-24
0.774774774774775 3.31359173294629e-24
0.786786786786787 4.32841274915087e-24
0.798798798798799 5.64994923896414e-24
0.810810810810811 7.36964610575694e-24
0.822822822822823 9.6058307326527e-24
0.834834834834835 1.25115015670788e-23
0.846846846846847 1.62843395215756e-23
0.858858858858859 2.11795667327606e-23
0.870870870870871 2.75264498708247e-23
0.882882882882883 3.57494647704528e-23
0.894894894894895 4.63954181929647e-23
0.906906906906907 6.01681768470201e-23
0.918918918918919 7.79731033399429e-23
0.930930930930931 1.00973868640711e-22
0.942942942942943 1.30665032557553e-22
0.954954954954955 1.68964697481408e-22
0.966966966966967 2.18332696265408e-22
0.978978978978979 2.81921235450384e-22
0.990990990990991 3.63766758975642e-22
1.003003003003 4.69034123919711e-22
1.01501501501502 6.04327112579049e-22
1.02702702702703 7.78082999380709e-22
1.03903903903904 1.00107354067358e-21
1.05105105105105 1.28704060270414e-21
1.06306306306306 1.65350199064881e-21
1.07507507507508 2.12277226694436e-21
1.08708708708709 2.72325492087516e-21
1.0990990990991 3.49107675947841e-21
1.11111111111111 4.47215356157218e-21
1.12312312312312 5.7247987788201e-21
1.13513513513514 7.32301550662217e-21
1.14714714714715 9.36064748142948e-21
1.15915915915916 1.19566092237827e-20
1.17117117117117 1.52614707866389e-20
1.18318318318318 1.94657415465956e-20
1.1951951951952 2.4810283382257e-20
1.20720720720721 3.15993904866548e-20
1.21921921921922 4.0217205982297e-20
1.23123123123123 5.11483106459153e-20
1.24324324324324 6.50035240461615e-20
1.25525525525526 8.25522126631574e-20
1.26726726726727 1.0476271467737e-19
1.27927927927928 1.32852881330296e-19
1.29129129129129 1.68353217571054e-19
1.3033033033033 2.1318570159307e-19
1.31531531531532 2.69762100181786e-19
1.32732732732733 3.41106506825061e-19
1.33933933933934 4.31007951815388e-19
1.35135135135135 5.44210316458154e-19
1.36336336336336 6.86648486102713e-19
1.37537537537538 8.65741771217888e-19
1.38738738738739 1.09075820021719e-18
1.3993993993994 1.37326644957194e-18
1.41141141141141 1.72769605671338e-18
1.42342342342342 2.17203131847019e-18
1.43543543543544 2.72867010582701e-18
1.44744744744745 3.42548595970359e-18
1.45945945945946 4.29714055757624e-18
1.47147147147147 5.38670430310557e-18
1.48348348348348 6.74765580974131e-18
1.4954954954955 8.44634693204793e-18
1.50750750750751 1.05650393590607e-17
1.51951951951952 1.32056423640667e-17
1.53153153153153 1.64943100003516e-17
1.54354354354354 2.05870909228693e-17
1.55555555555556 2.56768664033622e-17
1.56756756756757 3.20018635587743e-17
1.57957957957958 3.98560932156673e-17
1.59159159159159 4.96021374535103e-17
1.6036036036036 6.16868034290544e-17
1.61561561561562 7.666027084837e-17
1.62762762762763 9.51994943371493e-17
1.63963963963964 1.18136783651792e-16
1.65165165165165 1.46494679783288e-16
1.66366366366366 1.81528480238856e-16
1.67567567567568 2.24778050151974e-16
1.68768768768769 2.7813089692692e-16
1.6996996996997 3.43898896262752e-16
1.71171171171171 4.24911550194425e-16
1.72372372372372 5.24629249383964e-16
1.73573573573574 6.47280721490664e-16
1.74774774774775 7.98029697850326e-16
1.75975975975976 9.8317684895889e-16
1.77177177177177 1.2104042574679e-15
1.78378378378378 1.48907115355772e-15
1.7957957957958 1.83057137662492e-15
1.80780780780781 2.24876510236554e-15
1.81981981981982 2.76049984834583e-15
1.83183183183183 3.38623871811973e-15
1.84384384384384 4.15081735122663e-15
1.85585585585586 5.08435521686029e-15
1.86786786786787 6.22335184368996e-15
1.87987987987988 7.61200445953419e-15
1.89189189189189 9.30379048945209e-15
1.9039039039039 1.13633666253939e-14
1.91591591591592 1.38688459646576e-14
1.92792792792793 1.69145262871604e-14
1.93993993993994 2.06141562177659e-14
1.95195195195195 2.510484216757e-14
1.96396396396396 3.05517179967387e-14
1.97597597597598 3.7153521792304e-14
1.98798798798799 4.5149250591177e-14
2 5.48260949812759e-14
2.01201201201201 6.65288920725847e-14
2.02402402402402 8.06713782635752e-14
2.03603603603604 9.7749573602656e-14
2.04804804804805 1.18357688595045e-13
2.06006006006006 1.43207013464145e-13
2.07207207207207 1.73148330799672e-13
2.08408408408408 2.09198487126805e-13
2.0960960960961 2.5257186942269e-13
2.10810810810811 3.04717661538802e-13
2.12012012012012 3.67363905798896e-13
2.13213213213213 4.42569570115589e-13
2.14414414414414 5.32786024693961e-13
2.15615615615616 6.40929569236958e-13
2.16816816816817 7.70466926662325e-13
2.18018018018018 9.25515938562069e-13
2.19219219219219 1.11096406771402e-12
2.2042042042042 1.33260774158798e-12
2.21621621621622 1.59731606677269e-12
2.22822822822823 1.9132230176233e-12
2.24024024024024 2.28995286463435e-12
2.25225225225225 2.73888437211734e-12
2.26426426426426 3.27346017552512e-12
2.27627627627628 3.90954876306646e-12
2.28828828828829 4.665867653209e-12
2.3003003003003 5.56447770095114e-12
2.31231231231231 6.63136000589808e-12
2.32432432432432 7.89708866195587e-12
2.33633633633634 9.39761461322896e-12
2.34834834834835 1.1175178198846e-11
2.36036036036036 1.32793706208332e-11
2.37237237237237 1.57683675986996e-11
2.38438438438438 1.87103619325624e-11
2.3963963963964 2.21852256401105e-11
2.40840840840841 2.62864368250568e-11
2.42042042042042 3.11233115471708e-11
2.43243243243243 3.6823586776178e-11
2.44444444444444 4.35364071128065e-11
2.45645645645646 5.14357754493405e-11
2.46846846846847 6.07245362299581e-11
2.48048048048048 7.16389695810527e-11
2.49249249249249 8.44540854506143e-11
2.5045045045045 9.94897191756132e-11
2.51651651651652 1.17117543755561e-10
2.52852852852853 1.37769129735662e-10
2.54054054054054 1.6194520120019e-10
2.55255255255255 1.90226256173512e-10
2.56456456456456 2.2328474197332e-10
2.57657657657658 2.61899001033922e-10
2.58858858858859 3.06969230720191e-10
2.6006006006006 3.5953573201768e-10
2.61261261261261 4.20799757075536e-10
2.62462462462462 4.92147304795216e-10
2.63663663663664 5.75176257434139e-10
2.64864864864865 6.71727300003976e-10
2.66066066066066 7.83919118604189e-10
2.67267267267267 9.14188434303049e-10
2.68468468468468 1.06533549636924e-09
2.6966966966967 1.2405757332238e-09
2.70870870870871 1.44359834213674e-09
2.72072072072072 1.67863269020016e-09
2.73273273273273 1.95052350029428e-09
2.74474474474474 2.26481590751123e-09
2.75675675675676 2.62785159475905e-09
2.76876876876877 3.04687735205121e-09
2.78078078078078 3.53016755337484e-09
2.79279279279279 4.08716220917345e-09
2.8048048048048 4.72862243259897e-09
2.81681681681682 5.46680535507224e-09
2.82882882882883 6.31566074270717e-09
2.84084084084084 7.29105180123333e-09
2.85285285285285 8.411002914698e-09
2.86486486486486 9.6959773440211e-09
2.87687687687688 1.11691882170439e-08
2.88888888888889 1.28569464737627e-08
2.9009009009009 1.47890497907272e-08
2.91291291291291 1.69992168989189e-08
2.92492492492492 1.95255721316511e-08
2.93693693693694 2.24111854950527e-08
2.94894894894895 2.57046740453978e-08
2.96096096096096 2.94608708868549e-08
2.97297297297297 3.37415686720707e-08
2.98498498498498 3.8616345098241e-08
2.996996996997 4.41634785448445e-08
3.00900900900901 5.04709626977739e-08
3.02102102102102 5.76376297499156e-08
3.03303303303303 6.57743925618929e-08
3.04504504504505 7.50056170101083e-08
3.05705705705706 8.54706366437275e-08
3.06906906906907 9.73254227188049e-08
3.08108108108108 1.10744423677229e-07
3.09309309309309 1.25922589191051e-07
3.10510510510511 1.43077594999146e-07
3.11711711711712 1.62452285922969e-07
3.12912912912913 1.84317355660531e-07
3.14114114114114 2.08974283221629e-07
3.15315315315315 2.36758547181061e-07
3.16516516516517 2.68043140287543e-07
3.17717717717718 3.03242408371628e-07
3.18918918918919 3.42816238941871e-07
3.2012012012012 3.87274626340673e-07
3.21321321321321 4.37182641843849e-07
3.22522522522523 4.93165838624625e-07
3.23723723723724 5.55916123056276e-07
3.24924924924925 6.26198125388946e-07
3.26126126126126 7.04856104395965e-07
3.27327327327327 7.92821422132153e-07
3.28528528528529 8.91120626468617e-07
3.2972972972973 1.0008841805522e-06
3.30930930930931 1.12335587976753e-06
3.32132132132132 1.25990299813903e-06
3.33333333333333 1.41202720738167e-06
3.34534534534535 1.58137631297186e-06
3.35735735735736 1.76975685264412e-06
3.36936936936937 1.97914760360021e-06
3.38138138138138 2.21171404542259e-06
3.39339339339339 2.46982382618576e-06
3.40540540540541 2.75606327953038e-06
3.41741741741742 3.07325504047759e-06
3.42942942942943 3.42447680748122e-06
3.44144144144144 3.81308129761532e-06
3.45345345345345 4.2427174408371e-06
3.46546546546547 4.71735285791833e-06
3.47747747747748 5.24129766486462e-06
3.48948948948949 5.81922964440769e-06
3.5015015015015 6.45622082242062e-06
3.51351351351351 7.15776548383574e-06
3.52552552552553 7.92980965880124e-06
3.53753753753754 8.77878210535611e-06
3.54954954954955 9.71162680980284e-06
3.56156156156156 1.07358370201704e-05
3.57357357357357 1.18594908216581e-05
3.58558558558559 1.30912882556988e-05
3.5975975975976 1.44405899762473e-05
3.60960960960961 1.59174574280582e-05
3.62162162162162 1.75326945220479e-05
3.63363363363363 1.92978907723046e-05
3.64564564564565 2.12254658479217e-05
3.65765765765766 2.33287154805461e-05
3.66966966966967 2.56218586553789e-05
3.68168168168168 2.81200859993094e-05
3.69369369369369 3.08396092649386e-05
3.70570570570571 3.3797711793454e-05
3.71771771771772 3.70127998226746e-05
3.72972972972973 4.05044544891445e-05
3.74174174174174 4.42934843549204e-05
3.75375375375375 4.84019782707595e-05
3.76576576576577 5.28533583678043e-05
3.77777777777778 5.76724329496541e-05
3.78978978978979 6.28854490360096e-05
3.8018018018018 6.85201442879386e-05
3.81381381381381 7.460579802337e-05
3.82582582582583 8.11732810097891e-05
3.83783783783784 8.82551036993871e-05
3.84984984984985 9.58854625503042e-05
3.86186186186186 0.000104100284056186
3.87387387387387 0.00011293726608527
3.88588588588589 0.000122435916109766
3.8978978978979 0.000132637585886628
3.90990990990991 0.000143585502132065
3.92192192192192 0.000155324792714587
3.93393393393393 0.000167902507875191
3.94594594594595 0.000181367635968726
3.95795795795796 0.00019577111320772
3.96996996996997 0.00021116582687929
3.98198198198198 0.000227606611497432
3.99399399399399 0.000245150237347154
4.00600600600601 0.000263855390873974
4.01801801801802 0.000283782646372313
4.03003003003003 0.000304994428429686
4.04204204204204 0.000327554964590426
4.05405405405405 0.000351530227713255
4.06606606606607 0.000376987867511554
4.07807807807808 0.000403997130783875
4.09009009009009 0.000432628769865182
4.1021021021021 0.000462954938856921
4.11411411411411 0.00049504907722601
4.12612612612613 0.000528985780399839
4.13813813813814 0.000564840657026033
4.15015015015015 0.000602690172612349
4.16216216216216 0.000642611479313692
4.17417417417417 0.000684682231689656
4.18618618618619 0.000728980388317375
4.1981981981982 0.000775583999210661
4.21021021021021 0.000824570979067144
4.22222222222222 0.000876018866440595
4.23423423423423 0.000930004569015123
4.24624624624625 0.000986604095241654
4.25825825825826 0.00104589227268451
4.27027027027027 0.00110794245351661
4.28228228228228 0.00117282620769566
4.29429429429429 0.00124061300444993
4.30630630630631 0.00131136988280057
4.31831831831832 0.00138516111194727
4.33033033033033 0.00146204784244481
4.34234234234234 0.00154208774919924
4.35435435435435 0.00162533466741308
4.36636636636637 0.00171183822270864
4.37837837837838 0.00180164345675655
4.39039039039039 0.00189479044983212
4.4024024024024 0.00199131394181398
4.41441441441441 0.00209124295322806
4.42642642642643 0.00219460040802259
4.43843843843844 0.00230140275983771
4.45045045045045 0.00241165962360429
4.46246246246246 0.00252537341436997
4.47447447447447 0.00264253899530648
4.48648648648649 0.00276314333689885
4.4984984984985 0.00288716518935443
4.51051051051051 0.00301457477029654
4.52252252252252 0.00314533346982354
4.53453453453453 0.00327939357501849
4.54654654654655 0.00341669801598715
4.55855855855856 0.00355718013548122
4.57057057057057 0.00370076348413117
4.58258258258258 0.00384736164326544
4.59459459459459 0.0039968780772336
4.60660660660661 0.004149206017076
4.61861861861862 0.00430422837729522
4.63063063063063 0.0044618177073828
4.64264264264264 0.004621836179639
4.65465465465465 0.00478413561469523
4.66666666666667 0.00494855754600614
4.67867867867868 0.00511493332442422
4.69069069069069 0.00528308426380312
4.7027027027027 0.00545282182839756
4.71471471471471 0.00562394786263938
4.72672672672673 0.00579625486367068
4.73873873873874 0.00596952629680774
4.75075075075075 0.00614353695389487
4.76276276276276 0.00631805335428554
4.77477477477477 0.0064928341879621
4.78678678678679 0.00666763080007448
4.7987987987988 0.00684218771594536
4.81081081081081 0.00701624320535564
4.82282282282282 0.00718952988468968
4.83483483483483 0.00736177535528931
4.84684684684685 0.00753270287613678
4.85885885885886 0.00770203206876457
4.87087087087087 0.00786947965207395
4.88288288288288 0.00803476020453642
4.89489489489489 0.00819758695105493
4.90690690690691 0.00835767257157524
4.91891891891892 0.00851473002836465
4.93093093093093 0.00866847340871662
4.94294294294294 0.00881861877969636
4.95495495495495 0.00896488505141634
4.96696696696697 0.00910699484522257
4.97897897897898 0.00924467536308341
4.99099099099099 0.00937765925440355
5.003003003003 0.00950568547643806
5.01501501501502 0.00962850014445436
5.02702702702703 0.0097458573677857
5.03903903903904 0.00985752006793716
5.05105105105105 0.00996326077494595
5.06306306306306 0.01006286239826
5.07507507507508 0.0101561189684853
5.08708708708709 0.0102428363464582
5.0990990990991 0.0103228328962306
5.11111111111111 0.010395940118704
5.12312312312312 0.0104620032428207
5.13513513513514 0.0105208817714091
5.14714714714715 0.0105724499789904
5.15915915915916 0.010616597359077
5.17117117117117 0.0106532290187365
5.18318318318318 0.0106822660184488
5.1951951951952 0.0107036456555532
5.20720720720721 0.0107173216898607
5.21921921921922 0.0107232645102951
5.23123123123123 0.010721461241723
5.24324324324324 0.0107119157914324
5.25525525525526 0.0106946488350261
5.26726726726727 0.0106696977417995
5.27927927927928 0.0106371164399822
5.29129129129129 0.0105969752225212
5.3033033033033 0.0105493604943859
5.31531531531532 0.0104943744626666
5.32732732732733 0.0104321347710211
5.33933933933934 0.0103627740803007
5.35135135135135 0.0102864395974464
5.36336336336336 0.0102032925549981
5.37537537537538 0.0101135076437915
5.38738738738739 0.0100172724016351
5.3993993993994 0.00991478656096231
5.41141141141141 0.00980626135863094
5.42342342342342 0.00969191881120665
5.43543543543544 0.00957199095920672
5.44744744744745 0.00944671908389916
5.45945945945946 0.00931635290035021
5.47147147147147 0.00918114973048772
5.48348348348348 0.00904137366000069
5.4954954954955 0.00889729468292465
5.50750750750751 0.00874918783777021
5.51951951951952 0.00859733233903692
5.53153153153153 0.00844201070791814
5.54354354354354 0.00828350790594444
5.55555555555556 0.00812211047523483
5.56756756756757 0.0079581056889271
5.57957957957958 0.00779178071524155
5.59159159159159 0.00762342179849838
5.6036036036036 0.00745331346025837
5.61561561561562 0.0072817377235904
5.62762762762763 0.00710897336329046
5.63963963963964 0.00693529518468454
5.65165165165165 0.00676097333344579
5.66366366366366 0.00658627263864453
5.67567567567568 0.00641145199103016
5.68768768768769 0.00623676375831923
5.6996996996997 0.00606245323903347
5.71171171171171 0.00588875815619937
5.72372372372372 0.00571590819198683
5.73573573573574 0.00554412456413059
5.74774774774775 0.00537361964474626
5.75975975975976 0.00520459662192377
5.77177177177177 0.00503724920425691
5.78378378378378 0.00487176136824919
5.7957957957958 0.00470830714832454
5.80780780780781 0.00454705046896865
5.81981981981982 0.00438814501833218
5.83183183183183 0.00423173416244366
5.84384384384384 0.00407795089900695
5.85585585585586 0.0039269178495969
5.86786786786787 0.00377874728891843
5.87987987987988 0.00363354120965788
5.89189189189189 0.00349139142133357
5.9039039039039 0.0033523796814427
5.91591591591592 0.00321657785710712
5.92792792792793 0.00308404811533886
5.93993993993994 0.00295484313997822
5.95195195195195 0.0028290063733043
5.96396396396396 0.00270657228027642
5.97597597597598 0.0025875666333384
5.98798798798799 0.00247200681570297
6 0.00235990214103167
6.01201201201201 0.0022512541874355
6.02402402402402 0.00214605714374261
6.03603603603604 0.00204429816601144
6.04804804804805 0.0019459577423089
6.06006006006006 0.0018510100638251
6.07207207207207 0.00175942340045439
6.08408408408408 0.00167116047904118
6.0960960960961 0.00158617886256187
6.10810810810811 0.00150443132859509
6.12012012012012 0.0014258662455182
6.13213213213213 0.0013504279449575
6.14414414414414 0.00127805708911381
6.15615615615616 0.00120869103168192
6.16816816816817 0.00114226417118043
6.18018018018018 0.00107870829561013
6.19219219219219 0.00101795291745858
6.2042042042042 0.000959925598170859
6.21621621621622 0.000904552261306049
6.22822822822823 0.000851757493698439
6.24024024024024 0.000801464834040225
6.25225225225225 0.000753597048397049
6.26426426426426 0.000708076392260713
6.27627627627628 0.00066482485883229
6.28828828828829 0.000623764413314615
6.3003003003003 0.000584817213075164
6.31231231231231 0.000547905813617638
6.32432432432432 0.000512953360374177
6.33633633633634 0.000479883766398587
6.34834834834835 0.000448621876104896
6.36036036036036 0.000419093615254859
6.37237237237237 0.000391226127451915
6.38438438438438 0.000364947897448652
6.3963963963964 0.000340188861618987
6.40840840840841 0.000316880505985754
6.42042042042042 0.00029495595222917
6.43243243243243 0.000274350032131422
6.44444444444444 0.00025499935093817
6.45645645645646 0.000236842340138637
6.46846846846847 0.000219819300182683
6.48048048048048 0.000203872433666004
6.49249249249249 0.000188945869523281
6.5045045045045 0.000174985678774449
6.51651651651652 0.000161939882370898
6.52852852852853 0.00014975845168708
6.54054054054054 0.000138393302198724
6.55255255255255 0.000127798280881726
6.56456456456456 0.00011792914785646
6.57657657657658 0.0001087435527905
6.58858858858859 0.000100201006559143
6.6006006006006 9.22628486478129e-05
6.61261261261261 8.48922107634928e-05
6.62462462462462 7.805397710427e-05
6.63663663663664 7.17147417168445e-05
6.64864864864865 6.58427633517812e-05
6.66066066066066 6.04079182055975e-05
6.67267267267267 5.53816509175063e-05
6.68468468468468 5.07369241671559e-05
6.6966966966967 4.64481671979911e-05
6.70870870870871 4.24912235691695e-05
6.72072072072072 3.88432984174302e-05
6.73273273273273 3.54829054889593e-05
6.74474474474474 3.23898141803924e-05
6.75675675675676 2.95449968075666e-05
6.76876876876877 2.69305763007367e-05
6.78078078078078 2.45297745056361e-05
6.79279279279279 2.23268612511558e-05
6.8048048048048 2.0307104326553e-05
6.81681681681682 1.84567204940093e-05
6.82882882882883 1.67628276461266e-05
6.84084084084084 1.52133982025428e-05
6.85285285285285 1.37972138253319e-05
6.86486486486486 1.25038215192235e-05
6.87687687687688 1.13234911699125e-05
6.88888888888889 1.02471745618808e-05
6.9009009009009 9.26646590615386e-06
6.91291291291291 8.37356389828976e-06
6.92492492492492 7.56123531762308e-06
6.93693693693694 6.8227801703139e-06
6.94894894894895 6.15199837109655e-06
6.96096096096096 5.54315795171725e-06
6.97297297297297 4.99096477788629e-06
6.98498498498498 4.490533751111e-06
6.996996996997 4.03736146697366e-06
7.00900900900901 3.62730029725784e-06
7.02102102102102 3.25653385975086e-06
7.03303303303303 2.92155383653412e-06
7.04504504504505 2.6191380990779e-06
7.05705705705706 2.34633009643847e-06
7.06906906906907 2.10041946128777e-06
7.08108108108108 1.87892378734319e-06
7.09309309309309 1.67957153097787e-06
7.10510510510511 1.50028598934631e-06
7.11711711711712 1.33917030721861e-06
7.12912912912913 1.19449346485503e-06
7.14114114114114 1.06467719963348e-06
7.15315315315315 9.48283814742565e-07
7.16516516516517 8.44004829043845e-07
7.17717717717718 7.50650423160909e-07
7.18918918918919 6.67139637950859e-07
7.2012012012012 5.92491282728851e-07
7.21321321321321 5.2581551193123e-07
7.22522522522523 4.66306030297524e-07
7.23723723723724 4.13232888107739e-07
7.24924924924925 3.65935829515282e-07
7.26126126126126 3.23818158550884e-07
7.27327327327327 2.86341088927339e-07
7.28528528528529 2.53018545336955e-07
7.2972972972973 2.2341238549208e-07
7.30930930930931 1.97128013706025e-07
7.32132132132132 1.73810358337854e-07
7.33333333333333 1.53140186923729e-07
7.34534534534535 1.34830734283565e-07
7.35735735735736 1.18624620319226e-07
7.36936936936937 1.04291035605915e-07
7.38138138138138 9.16231742176195e-08
7.39339339339339 8.04358945182381e-08
7.40540540540541 7.05635898902039e-08
7.41741741741742 6.18582525602994e-08
7.42942942942943 5.41877148174692e-08
7.44144144144144 4.74340529988603e-08
7.45345345345345 4.14921406482964e-08
7.46546546546547 3.62683382262031e-08
7.47747747747748 3.16793076721508e-08
7.48948948948949 2.7650940991813e-08
7.5015015015015 2.41173928601943e-08
7.51351351351351 2.10202080039568e-08
7.52552552552553 1.83075348490394e-08
7.53753753753754 1.59334175971047e-08
7.54954954954955 1.38571595275266e-08
7.56156156156156 1.2042750912348e-08
7.57357357357357 1.04583554818381e-08
7.58558558558559 9.07584988985852e-09
7.5975975975976 7.87041110307923e-09
7.60960960960961 6.82014707815443e-09
7.62162162162162 5.90576649810566e-09
7.63363363363363 5.11028371528243e-09
7.64564564564565 4.41875539519494e-09
7.65765765765766 3.81804567501332e-09
7.66966966966967 3.29661694436139e-09
7.68168168168168 2.84434362584408e-09
7.69369369369369 2.45234658016555e-09
7.70570570570571 2.11284598725238e-09
7.71771771771772 1.81903076196135e-09
7.72972972972973 1.56494275213654e-09
7.74174174174174 1.34537413930369e-09
7.75375375375375 1.15577661941603e-09
7.76576576576577 9.92181083983042e-10
7.77777777777778 8.51126651733098e-10
7.78978978978979 7.29598018740838e-10
7.8018018018018 6.24970201664759e-10
7.81381381381381 5.34959845315368e-10
7.82582582582583 4.57582353060688e-10
7.83783783783784 3.91114177373524e-10
7.84984984984985 3.34059678873342e-10
7.86186186186186 2.85122026199002e-10
7.87387387387387 2.43177666603527e-10
7.88588588588589 2.07253948871748e-10
7.8978978978979 1.76509526567118e-10
7.90990990990991 1.50217211211012e-10
7.92192192192192 1.27748982241672e-10
7.93393393393393 1.08562893909257e-10
7.94594594594595 9.21916490196631e-11
7.95795795795796 7.82326359927555e-11
7.96996996996997 6.6339249368907e-11
7.98198198198198 5.62133349712768e-11
7.99399399399399 4.7598619674508e-11
8.00600600600601 4.02750023826867e-11
8.01801801801802 3.4053597598117e-11
8.03003003003003 2.87724360644474e-11
8.04204204204204 2.42927385707049e-11
8.05405405405405 2.04956892676927e-11
8.06606606606607 1.72796439195946e-11
8.07807807807808 1.45577165220376e-11
8.09009009009009 1.22556947804738e-11
8.1021021021021 1.0310241164793e-11
8.11411411411411 8.66734173206584e-12
8.12612612612613 7.28096972369403e-12
8.13813813813814 6.11193517170482e-12
8.15015015015015 5.12689545900851e-12
8.16216216216216 4.29750503039871e-12
8.17417417417417 3.59968529866352e-12
8.18618618618619 3.01299828115934e-12
8.1981981981982 2.52010967909139e-12
8.21021021021021 2.10632901227063e-12
8.22222222222222 1.75921607971846e-12
8.23423423423423 1.46824446082048e-12
8.24624624624625 1.22451402898394e-12
8.25825825825826 1.02050554311225e-12
8.27027027027027 8.49871332111639e-13
8.28228228228228 7.07256912117933e-13
8.29429429429429 5.88149091053869e-13
8.30630630630631 4.88746734458334e-13
8.31831831831832 4.05850902540838e-13
8.33033033033033 3.36771531875861e-13
8.34234234234234 2.79248235500864e-13
8.35435435435435 2.31383140689644e-13
8.36636636636637 1.9158398156859e-13
8.37837837837838 1.58515920349467e-13
8.39039039039039 1.31060791784326e-13
8.4024024024024 1.08282655315845e-13
8.41441441441441 8.93987024911686e-14
8.42642642642643 7.37547071732507e-14
8.43843843843844 6.08043260908898e-14
8.45045045045045 5.00916600679344e-14
8.46246246246246 4.12365742501086e-14
8.47447447447447 3.39223508728306e-14
8.48648648648649 2.7885312374851e-14
8.4984984984985 2.29061075085842e-14
8.51051051051051 1.88023998656047e-14
8.52252252252252 1.54227380786168e-14
8.53453453453453 1.26414208740731e-14
8.54654654654655 1.03541989889427e-14
8.55855855855856 8.47468046797605e-15
8.57057057057057 6.93132665753392e-15
8.58258258258258 5.66494385246511e-15
8.59459459459459 4.62659050020213e-15
8.60660660660661 3.77583252088381e-15
8.61861861861862 3.07929000618363e-15
8.63063063063063 2.50942760530136e-15
8.64264264264264 2.0435485443311e-15
8.65465465465465 1.6629586684415e-15
8.66666666666667 1.35227232700354e-15
8.67867867867868 1.09883649507883e-15
8.69069069069069 8.92253372521804e-16
8.7027027027027 7.23984936587271e-16
8.71471471471471 5.87025640718324e-16
8.72672672672673 4.75631732027693e-16
8.73873873873874 3.85097571489863e-16
8.75075075075075 3.115709421448e-16
8.76276276276276 2.51900670857123e-16
8.77477477477477 2.03511009962216e-16
8.78678678678679 1.64298161583746e-16
8.7987987987988 1.32545109168464e-16
8.81081081081081 1.0685157284431e-16
8.82282282282282 8.6076448616516e-17
8.83483483483483 6.92905438897377e-17
8.84684684684685 5.57377982354491e-17
8.85885885885886 4.48034912248851e-17
8.87087087087087 3.59881990176579e-17
8.88288288288288 2.88864770387196e-17
8.89489489489489 2.31694248659224e-17
8.90690690690691 1.85704375588711e-17
8.91891891891892 1.48735702479792e-17
8.93093093093093 1.19040441816323e-17
8.94294294294294 9.52050619763049e-18
8.95495495495495 7.60872274319978e-18
8.96696696696697 6.07644661568584e-18
8.97897897897898 4.84924161458052e-18
8.99099099099099 3.86708901522163e-18
9.003003003003 3.08163163331934e-18
9.01501501501502 2.4539374410458e-18
9.02702702702703 1.95268620980359e-18
9.03903903903904 1.552700312409e-18
9.05105105105105 1.2337552975015e-18
9.06306306306306 9.79617713416418e-19
9.07507507507508 7.77267371889635e-19
9.08708708708709 6.16269187242175e-19
9.0990990990991 4.88266220469485e-19
9.11111111111111 3.86570860681168e-19
9.12312312312312 3.05835403351914e-19
9.13513513513514 2.41786812551871e-19
9.14714714714715 1.91013327988524e-19
9.15915915915916 1.50792916636259e-19
9.17117117117117 1.18955470874368e-19
9.18318318318318 9.3772200694115e-20
9.1951951951952 7.3866922450132e-20
9.20720720720721 5.81449646629734e-20
9.21921921921922 4.57362365636156e-20
9.23123123123123 3.59496733867764e-20
9.24324324324324 2.82368132441996e-20
9.25525525525526 2.21626977027496e-20
9.26726726726727 1.73826414838784e-20
9.27927927927928 1.36237018933316e-20
9.29129129129129 1.06699086205892e-20
9.3033033033033 8.35049993413845e-21
9.31531531531532 6.53056058345392e-21
9.32732732732733 5.10357683369215e-21
9.33933933933934 3.98552062539367e-21
9.35135135135135 3.11015242236594e-21
9.36336336336336 2.42529457222755e-21
9.37537537537538 1.88987693666538e-21
9.38738738738739 1.47159656100733e-21
9.3993993993994 1.1450651899994e-21
9.41141141141141 8.90344067478649e-22
9.42342342342342 6.9178594643063e-22
9.43543543543544 5.37120601014818e-22
9.44744744744745 4.16733192907417e-22
9.45945945945946 3.23095259506629e-22
9.47147147147147 2.50316390334111e-22
9.48348348348348 1.93791265071162e-22
9.4954954954955 1.49921982686854e-22
9.50750750750751 1.15899788958371e-22
9.51951951951952 8.95336278440815e-23
9.53153153153153 6.91155754222673e-23
9.54354354354354 5.33153031454752e-23
9.55555555555556 4.10973715373857e-23
9.56756756756757 3.16564651884497e-23
9.57957957957958 2.43667159549305e-23
9.59159159159159 1.87420801637005e-23
9.6036036036036 1.44053823672926e-23
9.61561561561562 1.10641485629478e-23
9.62762762762763 8.49175421901012e-24
9.63963963963964 6.51272951675303e-24
9.65165165165165 4.99131382363915e-24
9.66366366366366 3.82254775992933e-24
9.67567567567568 2.9253455463009e-24
9.68768768768769 2.23711152169551e-24
9.6996996996997 1.70955983183648e-24
9.71171171171171 1.30547086654404e-24
9.72372372372372 9.96176454563266e-25
9.73573573573574 7.596115677396e-25
9.74774774774775 5.78806068466213e-25
9.75975975975976 4.40718002266963e-25
9.77177177177177 3.3533178026125e-25
9.78378378378378 2.54961641950199e-25
9.7957957957958 1.93714080284586e-25
9.80780780780781 1.47073266929263e-25
9.81981981981982 1.11581577985612e-25
9.83183183183183 8.45935921809296e-26
9.84384384384384 6.40868085038948e-26
9.85585585585586 4.85161165349635e-26
9.86786786786787 3.67019910992095e-26
9.87987987987988 2.77446614302925e-26
9.89189189189189 2.09582705453168e-26
9.9039039039039 1.58204074326263e-26
9.91591591591592 1.19334521089094e-26
9.92792792792793 8.99499101846034e-27
9.93993993993994 6.77519161572205e-27
9.95195195195195 5.09951225377412e-27
9.96396396396396 3.83549928283572e-27
9.97597597597598 2.8827128296115e-27
9.98798798798799 2.16504568505009e-27
10 1.6248712624115e-27
};
\addlegendentry{$q^1(x_{k-1}|y_{1:k})$, iteration 1}

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos=north east,
title={Predictive},
xmin=-2, xmax=7,
ymajorticks=false,
xticklabels={},
ymin=-0.000382943198564267, ymax=0.00804180716984961
]
\addplot [thick, color=Paired-B, dashed]
table {%
-2 1.06368853669221e-05
-1.98798798798799 1.14018303935218e-05
-1.97597597597598 1.22172835732426e-05
-1.96396396396396 1.30862349278697e-05
-1.95195195195195 1.40118265066324e-05
-1.93993993993994 1.49973584054293e-05
-1.92792792792793 1.60462949116397e-05
-1.91591591591592 1.71622707693513e-05
-1.9039039039039 1.8349097559142e-05
-1.89189189189189 1.96107701858434e-05
-1.87987987987988 2.09514734669623e-05
-1.86786786786787 2.23755888136643e-05
-1.85585585585586 2.38877009954147e-05
-1.84384384384384 2.54926049785434e-05
-1.83183183183183 2.7195312828134e-05
-1.81981981981982 2.90010606617569e-05
-1.80780780780781 3.09153156426496e-05
-1.7957957957958 3.29437829990141e-05
-1.78378378378378 3.50924130551454e-05
-1.77177177177177 3.73674082591258e-05
-1.75975975975976 3.97752301908245e-05
-1.74774774774775 4.2322606532934e-05
-1.73573573573574 4.50165379867466e-05
-1.72372372372372 4.78643051133412e-05
-1.71171171171171 5.08734750798091e-05
-1.6996996996997 5.40519082890922e-05
-1.68768768768769 5.74077648709707e-05
-1.67567567567568 6.09495110106739e-05
-1.66366366366366 6.46859250905594e-05
-1.65165165165165 6.86261036192649e-05
-1.63963963963964 7.27794669217208e-05
-1.62762762762763 7.71557645624117e-05
-1.61561561561562 8.17650804732938e-05
-1.6036036036036 8.66178377568272e-05
-1.59159159159159 9.17248031336594e-05
-1.57957957957958 9.70970910036168e-05
-1.56756756756757 0.000102746167087821
-1.55555555555556 0.00010868385161895
-1.54354354354354 0.000114922322045942
-1.53153153153153 0.000121474115218725
-1.51951951951952 0.000128352129017995
-1.50750750750751 0.000135569623394454
-1.4954954954955 0.000143140220781522
-1.48348348348348 0.000151077905845086
-1.47147147147147 0.000159397024533603
-1.45945945945946 0.000168112282391642
-1.44744744744745 0.000177238742099858
-1.43543543543544 0.000186791820204396
-1.42342342342342 0.000196787282998834
-1.41141141141141 0.000207241241522021
-1.3993993993994 0.000218170145635497
-1.38738738738739 0.000229590777144716
-1.37537537537538 0.00024152024192885
-1.36336336336336 0.000253975961044786
-1.35135135135135 0.000266975660771766
-1.33933933933934 0.00028053736156422
-1.32732732732733 0.000294679365881534
-1.31531531531532 0.000309420244864838
-1.3033033033033 0.00032477882383247
-1.29129129129129 0.000340774166567404
-1.27927927927928 0.000357425558371821
-1.26726726726727 0.000374752487866009
-1.25525525525526 0.000392774627510957
-1.24324324324324 0.000411511812836386
-1.23123123123123 0.000430984020358473
-1.21921921921922 0.000451211344174234
-1.20720720720721 0.000472213971222387
-1.1951951951952 0.000494012155203573
-1.18318318318318 0.000516626189155985
-1.17117117117117 0.000540076376685853
-1.15915915915916 0.000564383001855719
-1.14714714714715 0.000589566297737134
-1.13513513513514 0.000615646413638225
-1.12312312312312 0.000642643381020543
-1.11111111111111 0.000670577078123705
-1.0990990990991 0.000699467193320575
-1.08708708708709 0.000729333187230053
-1.07507507507508 0.000760194253619044
-1.06306306306306 0.000792069279129655
-1.05105105105105 0.000824976801872403
-1.03903903903904 0.00085893496893084
-1.02702702702703 0.000893961492827862
-1.01501501501502 0.000930073607008727
-1.003003003003 0.000967288020400731
-0.990990990990991 0.00100562087111432
-0.978978978978979 0.00104508767935535
-0.966966966966967 0.00108570329962308
-0.954954954954955 0.00112748187227321
-0.942942942942943 0.00117043677453036
-0.930930930930931 0.00121458057103877
-0.918918918918919 0.00125992496404488
-0.906906906906907 0.00130648074331001
-0.894894894894895 0.00135425773585558
-0.882882882882883 0.00140326475564788
-0.870870870870871 0.00145350955333333
-0.858858858858859 0.0015049987661391
-0.846846846846847 0.00155773786805792
-0.834834834834835 0.00161173112043919
-0.822822822822823 0.00166698152311192
-0.810810810810811 0.00172349076616808
-0.798798798798799 0.00178125918253746
-0.786786786786787 0.00184028570148807
-0.774774774774775 0.00190056780318755
-0.762762762762763 0.00196210147446363
-0.750750750750751 0.00202488116590233
-0.738738738738739 0.00208889975042452
-0.726726726726727 0.00215414848348124
-0.714714714714715 0.00222061696500931
-0.702702702702703 0.00228829310328807
-0.690690690690691 0.00235716308083772
-0.678678678678679 0.00242721132249892
-0.666666666666667 0.00249842046583152
-0.654654654654655 0.00257077133396881
-0.642642642642643 0.00264424291106089
-0.630630630630631 0.00271881232043842
-0.618618618618619 0.00279445480562421
-0.606606606606607 0.0028711437143168
-0.594594594594595 0.0029488504854656
-0.582582582582583 0.00302754463955248
-0.570570570570571 0.00310719377218984
-0.558558558558559 0.00318776355113881
-0.546546546546547 0.00326921771684598
-0.534534534534534 0.00335151808658958
-0.522522522522523 0.00343462456231973
-0.510510510510511 0.00351849514226941
-0.498498498498499 0.00360308593640514
-0.486486486486486 0.00368835118577795
-0.474474474474474 0.00377424328582665
-0.462462462462462 0.00386071281367628
-0.450450450450451 0.00394770855946511
-0.438438438438439 0.00403517756172417
-0.426426426426426 0.00412306514682282
-0.414414414414414 0.00421131497248405
-0.402402402402402 0.00429986907536225
-0.39039039039039 0.00438866792266575
-0.378378378378378 0.00447765046779533
-0.366366366366366 0.00456675420995898
-0.354354354354354 0.00465591525771173
-0.342342342342342 0.00474506839635856
-0.33033033033033 0.00483414715914651
-0.318318318318318 0.00492308390216137
-0.306306306306306 0.00501180988283262
-0.294294294294294 0.00510025534193924
-0.282282282282282 0.00518834958899809
-0.27027027027027 0.00527602109090509
-0.258258258258258 0.00536319756368928
-0.246246246246246 0.0054498060672289
-0.234234234234234 0.00553577310276838
-0.222222222222222 0.00562102471306539
-0.21021021021021 0.00570548658498719
-0.198198198198198 0.00578908415436647
-0.186186186186186 0.00587174271291792
-0.174174174174174 0.00595338751700858
-0.162162162162162 0.00603394389806677
-0.15015015015015 0.00611333737440745
-0.138138138138138 0.00619149376424491
-0.126126126126126 0.00626833929965715
-0.114114114114114 0.00634380074126132
-0.102102102102102 0.00641780549335398
-0.0900900900900901 0.00649028171926613
-0.0780780780780781 0.00656115845667904
-0.0660660660660661 0.00663036573264411
-0.0540540540540542 0.0066978346780479
-0.042042042042042 0.00676349764126177
-0.03003003003003 0.00682728830071524
-0.0180180180180181 0.006889141776132
-0.00600600600600609 0.00694899473816837
0.00600600600600609 0.00700678551619589
0.0180180180180178 0.00706245420397177
0.03003003003003 0.00711594276294455
0.0420420420420422 0.00716719512294577
0.0540540540540539 0.00721615728002383
0.0660660660660661 0.00726277739118108
0.0780780780780779 0.00730700586578192
0.0900900900900901 0.00734879545340642
0.102102102102102 0.00738810132793169
0.114114114114114 0.00742488116763174
0.126126126126126 0.00745909523109551
0.138138138138138 0.00749070642877246
0.15015015015015 0.00751968038996549
0.162162162162162 0.00754598552510181
0.174174174174174 0.00756959308312394
0.186186186186186 0.00759047720385468
0.198198198198198 0.00760861496520283
0.21021021021021 0.0076239864250888
0.222222222222222 0.00763657465798292
0.234234234234234 0.00764636578596265
0.246246246246246 0.00765334900420899
0.258258258258258 0.00765751660087641
0.27027027027027 0.00765886397128534
0.282282282282282 0.00765738962640041
0.294294294294294 0.00765309519557278
0.306306306306306 0.00764598542353944
0.318318318318318 0.00763606816168716
0.33033033033033 0.00762335435360368
0.342342342342342 0.00760785801495331
0.354354354354354 0.00758959620772878
0.366366366366366 0.00756858900894552
0.378378378378379 0.0075448594738588
0.39039039039039 0.0075184335937981
0.402402402402402 0.00748934024872651
0.414414414414414 0.00745761115464658
0.426426426426426 0.00742328080598654
0.438438438438439 0.00738638641311338
0.45045045045045 0.00734696783513139
0.462462462462462 0.00730506750813577
0.474474474474475 0.0072607303691023
0.486486486486486 0.00721400377560387
0.498498498498499 0.00716493742155484
0.51051051051051 0.00711358324919264
0.522522522522523 0.00705999535751507
0.534534534534535 0.00700422990739865
0.546546546546546 0.00694634502363115
0.558558558558559 0.00688640069409683
0.57057057057057 0.00682445866635912
0.582582582582583 0.00676058234188953
0.594594594594595 0.00669483666819614
0.606606606606606 0.00662728802910756
0.618618618618619 0.00655800413347121
0.63063063063063 0.00648705390252589
0.642642642642643 0.00641450735620982
0.654654654654655 0.0063404354986651
0.666666666666667 0.00626491020319894
0.678678678678679 0.00618800409696054
0.69069069069069 0.00610979044559041
0.702702702702703 0.00603034303809551
0.714714714714715 0.00594973607220074
0.726726726726727 0.00586804404042209
0.738738738738739 0.00578534161710246
0.750750750750751 0.00570170354664521
0.762762762762763 0.0056172045331741
0.774774774774775 0.00553191913184194
0.786786786786787 0.00544592164200233
0.798798798798799 0.00535928600245126
0.810810810810811 0.00527208568893701
0.822822822822823 0.00518439361412768
0.834834834834835 0.00509628203021656
0.846846846846847 0.00500782243433605
0.858858858858859 0.00491908547694051
0.870870870870871 0.00483014087330848
0.882882882882883 0.00474105731830391
0.894894894894895 0.00465190240452534
0.906906906906907 0.00456274254396123
0.918918918918919 0.00447364289325791
0.930930930930931 0.0043846672826963
0.942942942942943 0.00429587814896135
0.954954954954955 0.0042073364717776
0.966966966966967 0.00411910171447235
0.978978978978979 0.00403123176851709
0.990990990990991 0.00394378290208649
1.003003003003 0.00385680971266311
1.01501501501502 0.00377036508370523
1.02702702702703 0.00368450014538434
1.03903903903904 0.00359926423938847
1.05105105105105 0.00351470488777695
1.06306306306306 0.00343086776586262
1.07507507507508 0.00334779667908742
1.08708708708709 0.00326553354384809
1.0990990990991 0.00318411837221968
1.11111111111111 0.00310358926051581
1.12312312312312 0.00302398238161639
1.13513513513514 0.00294533198098568
1.14714714714715 0.00286767037629603
1.15915915915916 0.00279102796056563
1.17117117117117 0.00271543320871206
1.18318318318318 0.00264091268741736
1.1951951951952 0.00256749106819451
1.20720720720721 0.00249519114354028
1.21921921921922 0.00242403384605438
1.23123123123123 0.00235403827040103
1.24324324324324 0.00228522169798483
1.25525525525526 0.00221759962421003
1.26726726726727 0.00215118578818899
1.27927927927928 0.00208599220476383
1.29129129129129 0.00202202919870289
1.3033033033033 0.00195930544093263
1.31531531531532 0.00189782798666426
1.32732732732733 0.00183760231527425
1.33933933933934 0.00177863237179741
1.35135135135135 0.00172092060989183
1.36336336336336 0.0016644680361354
1.37537537537538 0.00160927425551506
1.38738738738739 0.001555337517971
1.3993993993994 0.00150265476586024
1.41141141141141 0.00145122168220581
1.42342342342342 0.0014010327396005
1.43543543543544 0.00135208124963668
1.44744744744745 0.00130435941273693
1.45945945945946 0.00125785836826332
1.47147147147147 0.00121256824478691
1.48348348348348 0.0011684782104026
1.4954954954955 0.00112557652297864
1.50750750750751 0.00108385058023397
1.51951951951952 0.00104328696954116
1.53153153153153 0.00100387151735689
1.54354354354354 0.000965589338186573
1.55555555555556 0.000928424882994549
1.56756756756757 0.000892361986975563
1.57957957957958 0.000857383916608617
1.59159159159159 0.000823473415918653
1.6036036036036 0.00079061275187669
1.61561561561562 0.000758783758873805
1.62762762762763 0.000727967882209245
1.63963963963964 0.000698146220537851
1.65165165165165 0.000669299567226765
1.66366366366366 0.000641408450576195
1.67567567567568 0.000614453172863709
1.68768768768769 0.000588413848176163
1.6996996996997 0.000563270438997954
1.71171171171171 0.000539002791528677
1.72372372372372 0.000515590669707648
1.73573573573574 0.000493013787926993
1.74774774774775 0.000471251842419039
1.75975975975976 0.000450284541307741
1.77177177177177 0.00043009163331771
1.78378378378378 0.000410652935138026
1.7957957957958 0.000391948357441579
1.80780780780781 0.000373957929564017
1.81981981981982 0.000356661822849563
1.83183183183183 0.000340040372674028
1.84384384384384 0.00032407409915816
1.85585585585586 0.000308743726587201
1.86786786786787 0.000294030201555018
1.87987987987988 0.000279914709853545
1.89189189189189 0.000266378692130439
1.9039039039039 0.000253403858339868
1.91591591591592 0.000240972201013213
1.92792792792793 0.000229066007378102
1.93993993993994 0.000217667870355768
1.95195195195195 0.000206760698468021
1.96396396396396 0.000196327724686365
1.97597597597598 0.000186352514256824
1.98798798798799 0.000176818971534935
2 0.000167711345866125
2.01201201201201 0.000159014236547303
2.02402402402402 0.000150712596905996
2.03603603603604 0.000142791737533663
2.04804804804805 0.000135237328710118
2.06006006006006 0.000128035402056045
2.07207207207207 0.000121172351450618
2.08408408408408 0.000114634933251123
2.0960960960961 0.000108410265851283
2.10810810810811 0.000102485828614658
2.12012012012012 9.68494602191453e-05
2.13213213213213 9.14893564480916e-05
2.14414414414414 8.63940674630098e-05
2.15615615615616 8.15524945922613e-05
2.16816816816817 7.69538866693849e-05
2.18018018018018 7.25878359540201e-05
2.19219219219219 6.84442736675627e-05
2.2042042042042 6.45134651748646e-05
2.21621621621622 6.07860048423974e-05
2.22822822822823 5.72528106023776e-05
2.24024024024024 5.3905118251408e-05
2.25225225225225 5.07344755111959e-05
2.26426426426426 4.77327358779198e-05
2.27627627627628 4.48920522857905e-05
2.28828828828829 4.22048706093177e-05
2.3003003003003 3.96639230277582e-05
2.31231231231231 3.72622212741649e-05
2.32432432432432 3.49930497904132e-05
2.33633633633634 3.28499588085297e-05
2.34834834834835 3.08267573776064e-05
2.36036036036036 2.89175063545525e-05
2.37237237237237 2.71165113759027e-05
2.38438438438438 2.54183158269009e-05
2.3963963963964 2.38176938230782e-05
2.40840840840841 2.23096432185689e-05
2.42042042042042 2.08893786544503e-05
2.43243243243243 1.9552324659464e-05
2.44444444444444 1.82941088145567e-05
2.45645645645646 1.71105549918006e-05
2.46846846846847 1.59976766773914e-05
2.48048048048048 1.49516703875869e-05
2.49249249249249 1.39689091856533e-05
2.5045045045045 1.30459363071011e-05
2.51651651651652 1.21794588997573e-05
2.52852852852853 1.1366341884499e-05
2.54054054054054 1.06036019417909e-05
2.55255255255255 9.88840162851703e-06
2.56456456456456 9.21804362897001e-06
2.57657657657658 8.58996514327078e-06
2.58858858858859 8.00173241592935e-06
2.6006006006006 7.45103540672341e-06
2.61261261261261 6.93568260557153e-06
2.62462462462462 6.45359599260251e-06
2.63663663663664 6.00280614418052e-06
2.64864864864865 5.5814474852293e-06
2.66066066066066 5.18775368781065e-06
2.67267267267267 4.82005321555285e-06
2.68468468468468 4.47676501318902e-06
2.6966966966967 4.1563943401577e-06
2.70870870870871 3.85752874693337e-06
2.72072072072072 3.5788341924946e-06
2.73273273273273 3.31905130110088e-06
2.74474474474474 3.0769917563334e-06
2.75675675675676 2.85153483016238e-06
2.76876876876877 2.64162404462955e-06
2.78078078078078 2.44626396358068e-06
2.79279279279279 2.26451711174798e-06
2.8048048048048 2.09550101836373e-06
2.81681681681682 1.93838538238585e-06
2.82882882882883 1.79238935633085e-06
2.84084084084084 1.65677894563826e-06
2.85285285285285 1.53086452043523e-06
2.86486486486486 1.41399843652545e-06
2.87687687687688 1.30557276239628e-06
2.88888888888889 1.20501710901762e-06
2.9009009009009 1.11179655919725e-06
2.91291291291291 1.02540969325824e-06
2.92492492492492 9.45386707813506e-07
2.93693693693694 8.71287624431357e-07
2.94894894894895 8.02700585011243e-07
2.96096096096096 7.39240230722285e-07
2.97297297297297 6.80546161396043e-07
2.98498498498498 6.26281472310211e-07
2.996996996997 5.76131365349737e-07
3.00900900900901 5.2980183158677e-07
3.02102102102102 4.87018402379335e-07
3.03303303303303 4.47524966150907e-07
3.04504504504505 4.11082648078285e-07
3.05705705705706 3.77468749982968e-07
3.06906906906907 3.46475747791262e-07
3.08108108108108 3.17910344000097e-07
3.09309309309309 2.9159257265867e-07
3.10510510510511 2.67354954450313e-07
3.11711711711712 2.45041699533809e-07
3.12912912912913 2.24507955878869e-07
3.14114114114114 2.05619100905924e-07
3.15315315315315 1.88250074315848e-07
3.16516516516517 1.72284750070357e-07
3.17717717717718 1.57615345558309e-07
3.18918918918919 1.44141866057055e-07
3.2012012012012 1.31771582670867e-07
3.21321321321321 1.20418542000331e-07
3.22522522522523 1.10003105867321e-07
3.23723723723724 1.00451519489453e-07
3.24924924924925 9.16955065659241e-08
3.26126126126126 8.36718898029875e-08
3.27327327327327 7.63222354721815e-08
3.28528528528529 6.9592520657556e-08
3.2972972972973 6.34328219095724e-08
3.30930930930931 5.77970240830333e-08
3.32132132132132 5.26425481942545e-08
3.33333333333333 4.79300971887447e-08
3.34534534534535 4.36234185648668e-08
3.35735735735736 3.9689082851301e-08
3.36936936936937 3.6096276986653e-08
3.38138138138138 3.28166116982043e-08
3.39339339339339 2.98239420236368e-08
3.40540540540541 2.70942001645842e-08
3.41741741741742 2.46052399040743e-08
3.42942942942943 2.23366918613896e-08
3.44144144144144 2.0269828897585e-08
3.45345345345345 1.83874410229112e-08
3.46546546546547 1.66737191937349e-08
3.47747747747748 1.51141474212589e-08
3.48948948948949 1.36954026474668e-08
3.5015015015015 1.24052618752919e-08
3.51351351351351 1.12325160700853e-08
3.52552552552553 1.01668903780731e-08
3.53753753753754 9.19897023469795e-09
3.54954954954955 8.32013296158181e-09
3.56156156156156 7.52248447537073e-09
3.57357357357357 6.79880075497762e-09
3.58558558558559 6.14247373577002e-09
3.5975975975976 5.54746132010871e-09
3.60960960960961 5.00824121336868e-09
3.62162162162162 4.51976831322238e-09
3.63363363363363 4.07743539757266e-09
3.64564564564565 3.67703687313952e-09
3.65765765765766 3.3147353623746e-09
3.66966966966967 2.98703092113838e-09
3.68168168168168 2.69073269347691e-09
3.69369369369369 2.42293282291072e-09
3.70570570570571 2.18098245194345e-09
3.71771771771772 1.96246965304793e-09
3.72972972972973 1.76519914523022e-09
3.74174174174174 1.58717366044464e-09
3.75375375375375 1.42657683366909e-09
3.76576576576577 1.28175749938376e-09
3.77777777777778 1.15121528556035e-09
3.78978978978979 1.03358740409348e-09
3.8018018018018 9.27636543922116e-10
3.81381381381381 8.32239779923667e-10
3.82582582582583 7.46378417045649e-10
3.83783783783784 6.69128695094804e-10
3.84984984984985 5.99653285156303e-10
3.86186186186186 5.37193513790768e-10
3.87387387387387 4.81062255975821e-10
3.88588588588589 4.30637442244353e-10
3.8978978978979 3.85356129643612e-10
3.90990990990991 3.4470909001722e-10
3.92192192192192 3.08235872714916e-10
3.93393393393393 2.75520302179465e-10
3.94594594594595 2.46186373963623e-10
3.95795795795796 2.19894515607729e-10
3.96996996996997 1.96338181475419e-10
3.98198198198198 1.75240753114925e-10
3.99399399399399 1.56352718999784e-10
4.00600600600601 1.39449109617804e-10
4.01801801801802 1.24327165832615e-10
4.03003003003003 1.10804220248988e-10
4.04204204204204 9.87157729816857e-11
4.05405405405405 8.79137447676621e-11
4.06606606606607 7.82648917819578e-11
4.07807807807808 6.96493678272186e-11
4.09009009009009 6.1959420773429e-11
4.1021021021021 5.50982112355267e-11
4.11411411411411 4.89787424992277e-11
4.12612612612613 4.35228916459957e-11
4.13813813813814 3.86605326928399e-11
4.15015015015015 3.43287433571625e-11
4.16216216216216 3.04710877864993e-11
4.17417417417417 2.70369682626638e-11
4.18618618618619 2.39810395040868e-11
4.1981981981982 2.1262679753325e-11
4.21021021021021 1.88455133527752e-11
4.22222222222222 1.66969799842427e-11
4.23423423423423 1.47879461806206e-11
4.24624624624625 1.30923551137114e-11
4.25825825825826 1.15869110240936e-11
4.27027027027027 1.02507949896604e-11
4.28228228228228 9.06540903152611e-12
4.29429429429429 8.01414583177903e-12
4.30630630630631 7.08218158918139e-12
4.31831831831832 6.25628976840211e-12
4.33033033033033 5.52467370753917e-12
4.34234234234234 4.87681623924893e-12
4.35435435435435 4.30334465432123e-12
4.36636636636637 3.79590949445753e-12
4.37837837837838 3.34707580465822e-12
4.39039039039039 2.95022560622617e-12
4.4024024024024 2.59947047007178e-12
4.41441441441441 2.28957317779414e-12
4.42642642642643 2.01587755586288e-12
4.43843843843844 1.77424565700812e-12
4.45045045045045 1.56100154344085e-12
4.46246246246246 1.37288099950773e-12
4.47447447447447 1.20698656750261e-12
4.48648648648649 1.06074736023009e-12
4.4984984984985 9.31883158105233e-13
4.51051051051051 8.18372347594527e-13
4.52252252252252 7.18423302127543e-13
4.53453453453453 6.30448846665462e-13
4.54654654654655 5.53043483296896e-13
4.55855855855856 4.84963087899622e-13
4.57057057057057 4.25106817387587e-13
4.58258258258258 3.72500993653375e-13
4.59459459459459 3.262847542889e-13
4.60660660660661 2.85697281768953e-13
4.61861861861862 2.50066442238283e-13
4.63063063063063 2.1879868255785e-13
4.64264264264264 1.91370050025999e-13
4.65465465465465 1.67318213364319e-13
4.66666666666667 1.46235376299716e-13
4.67867867867868 1.27761986522716e-13
4.69069069069069 1.1158115308381e-13
4.7027027027027 9.74136945191664e-14
4.71471471471471 8.50137482779786e-14
4.72672672672673 7.41648794502716e-14
4.73873873873874 6.46766334509096e-14
4.75075075075075 5.63814832799652e-14
4.76276276276276 4.91321273210019e-14
4.77477477477477 4.27990984199563e-14
4.78678678678679 3.72686492650825e-14
4.7987987987988 3.24408829138997e-14
4.81081081081081 2.82281007325946e-14
4.82282282282282 2.45533430684924e-14
4.83483483483483 2.1349100704567e-14
4.84684684684685 1.85561775803743e-14
4.85885885885886 1.61226874366782e-14
4.87087087087087 1.4003168978818e-14
4.88288288288288 1.21578058811773e-14
4.89489489489489 1.05517394940973e-14
4.90690690690691 9.15446348516419e-15
4.91891891891892 7.93929086681318e-15
4.93093093093093 6.88288494772315e-15
4.94294294294294 5.96484671086716e-15
4.95495495495495 5.16735197927135e-15
4.96696696696697 4.47483249305008e-15
4.97897897897898 3.87369569850664e-15
4.99099099099099 3.35207865126867e-15
5.003003003003 2.89963196887018e-15
5.01501501501502 2.50733024131459e-15
5.02702702702703 2.16730572758205e-15
5.03903903903904 1.87270253771263e-15
5.05105105105105 1.6175488292876e-15
5.06306306306306 1.3966448385724e-15
5.07507507507508 1.20546482448748e-15
5.08708708708709 1.04007123169474e-15
5.0990990990991 8.97039580776989e-16
5.11111111111111 7.73392771726958e-16
5.12312312312312 6.66543644408903e-16
5.13513513513514 5.74244778671985e-16
5.14714714714715 4.94544639483352e-16
5.15915915915916 4.25749280680325e-16
5.17117117117117 3.66388916375498e-16
5.18318318318318 3.1518875316227e-16
5.1951951951952 2.71043550371248e-16
5.20720720720721 2.32995440882333e-16
5.21921921921922 2.00214602434846e-16
5.23123123123123 1.71982419912215e-16
5.24324324324324 1.47676823519098e-16
5.25525525525526 1.26759526834523e-16
5.26726726726727 1.08764923049786e-16
5.27927927927928 9.32904278466231e-17
5.29129129129129 7.99880838364193e-17
5.3033033033033 6.85572647044146e-17
5.31531531531532 5.87383375722111e-17
5.32732732732733 5.03071599503149e-17
5.33933933933934 4.30703033025626e-17
5.35135135135135 3.68609089532615e-17
5.36336336336336 3.15350940711447e-17
5.37537537537538 2.69688359695615e-17
5.38738738738739 2.30552721525409e-17
5.3993993993994 1.97023615726651e-17
5.41141141141141 1.68308595909113e-17
5.42342342342342 1.43725652655037e-17
5.43543543543544 1.22688049562235e-17
5.44744744744745 1.04691209089257e-17
5.45945945945946 8.93013756709522e-18
5.47147147147147 7.61458191750423e-18
5.48348348348348 6.49043728085287e-18
5.4954954954955 5.53021266296832e-18
5.50750750750751 4.71031213806737e-18
5.51951951951952 4.0104907867945e-18
5.53153153153153 3.41338549692331e-18
5.54354354354354 2.90411048754931e-18
5.55555555555556 2.46990876796982e-18
5.56756756756757 2.09985191614366e-18
5.57957957957958 1.78458158133677e-18
5.59159159159159 1.51608700110821e-18
5.6036036036036 1.2875135915013e-18
5.61561561561562 1.0929983363026e-18
5.62762762762763 9.2752827973392e-19
5.63963963963964 7.86818928472262e-19
5.65165165165165 6.67209803508694e-19
5.66366366366366 5.65574758826344e-19
5.67567567567568 4.79245009839662e-19
5.68768768768769 4.05943096650245e-19
5.6996996996997 3.4372625123083e-19
5.71171171171171 2.90937848696107e-19
5.72372372372372 2.46165805240972e-19
5.73573573573574 2.08206942942018e-19
5.74774774774775 1.76036477740237e-19
5.75975975975976 1.48781904434744e-19
5.77177177177177 1.25700653919273e-19
5.78378378378378 1.06160985357574e-19
5.7957957957958 8.96256514039991e-20
5.80780780780781 7.56379395658665e-20
5.81981981981982 6.38097487904171e-20
5.83183183183183 5.38114085687604e-20
5.84384384384384 4.53629893448495e-20
5.85585585585586 3.82268887190998e-20
5.86786786786787 3.22015086401104e-20
5.87987987987988 2.71158651724192e-20
5.89189189189189 2.28249951087877e-20
5.9039039039039 1.92060431764465e-20
5.91591591591592 1.61549303125308e-20
5.92792792792793 1.35835178381668e-20
5.93993993993994 1.14171946744777e-20
5.95195195195195 9.59282530279695e-21
5.96396396396396 8.05700522187992e-21
5.97597597597598 6.7645784091748e-21
5.98798798798799 5.6773779341391e-21
6 4.76315655663451e-21
6.01201201201201 3.99467900817723e-21
6.02402402402402 3.34895181488186e-21
6.03603603603604 2.80657007862932e-21
6.04804804804805 2.35116367353341e-21
6.06006006006006 1.96892791227769e-21
6.07207207207207 1.64822595497204e-21
6.08408408408408 1.37925212648306e-21
6.0960960960961 1.15374692359994e-21
6.10810810810811 9.64755871128716e-22
6.12012012012012 8.06425560550831e-22
6.13213213213213 6.73831205777564e-22
6.14414414414414 5.62830903113394e-22
6.15615615615616 4.69942508473846e-22
6.16816816816817 3.92239662753539e-22
6.18018018018018 3.27264021878725e-22
6.19219219219219 2.7295119508421e-22
6.2042042042042 2.27568274934437e-22
6.21621621621622 1.89661165478478e-22
6.22822822822823 1.58010189159991e-22
6.24024024024024 1.31592685926944e-22
6.25225225225225 1.09551515572797e-22
6.26426426426426 9.11685419555291e-23
6.27627627627628 7.58423198706851e-23
6.28828828828829 6.30693258255704e-23
6.3003003003003 5.24281760320166e-23
6.31231231231231 4.35663613799175e-23
6.32432432432432 3.61891023351394e-23
6.33633633633634 3.00499886328947e-23
6.34834834834835 2.49431210205263e-23
6.36036036036036 2.06965165948102e-23
6.37237237237237 1.71665767128775e-23
6.38438438438438 1.42334480815016e-23
6.3963963963964 1.17971343369982e-23
6.40840840840841 9.77423797300408e-24
6.42042042042042 8.09523149693811e-24
6.43243243243243 6.70217274140501e-24
6.44444444444444 5.54679278498727e-24
6.45645645645646 4.58889633794691e-24
6.46846846846847 3.79502405293769e-24
6.48048048048048 3.13733430865956e-24
6.49249249249249 2.59266882222656e-24
6.5045045045045 2.14177217411724e-24
6.51651651651652 1.76864014721081e-24
6.52852852852853 1.45997583165834e-24
6.54054054054054 1.20473585104661e-24
6.55255255255255 9.9375192452273e-25
6.56456456456456 8.19415380396389e-25
6.57657657657658 6.75414251880195e-25
6.58858858858859 5.56514276347206e-25
6.6006006006006 4.58376537437242e-25
6.61261261261261 3.7740567804636e-25
6.62462462462462 3.10623608355957e-25
6.63663663663664 2.55564467454045e-25
6.64864864864865 2.10187295750223e-25
6.66066066066066 1.72803460133525e-25
6.67267267267267 1.42016363040388e-25
6.68468468468468 1.16671375730196e-25
6.6966966966967 9.58142780801399e-26
6.70870870870871 7.86567730044466e-26
6.72072072072072 6.45478823206079e-26
6.73273273273273 5.29502302007445e-26
6.74474474474474 4.34203866964193e-26
6.75675675675676 3.55925826059837e-26
6.76876876876877 2.91652226876448e-26
6.78078078078078 2.38897206970306e-26
6.79279279279279 1.95612601174548e-26
6.8048048048048 1.60111514096685e-26
6.81681681681682 1.31005123568475e-26
6.82882882882883 1.07150444781715e-26
6.84084084084084 8.76071708337359e-27
6.85285285285285 7.16020263919295e-27
6.86486486486486 5.84993380064272e-27
6.87687687687688 4.77767463057792e-27
6.88888888888889 3.90051694562137e-27
6.9009009009009 3.1832280152311e-27
6.91291291291291 2.59688852910712e-27
6.92492492492492 2.11777027426927e-27
6.93693693693694 1.72641169196885e-27
6.94894894894895 1.40685672011791e-27
6.96096096096096 1.14602832218872e-27
6.97297297297297 9.33213069166489e-28
6.98498498498498 7.59637252310883e-28
6.996996996997 6.18118406864476e-28
7.00900900900901 5.02778941515398e-28
7.02102102102102 4.08810895961148e-28
7.03303303303303 3.32282772870623e-28
7.04504504504505 2.6998098024681e-28
7.05705705705706 2.19279733195881e-28
7.06906906906907 1.78034348139996e-28
7.08108108108108 1.44493757142694e-28
7.09309309309309 1.17228808044292e-28
7.10510510510511 9.50735247012791e-29
7.11711711711712 7.70770032856079e-29
7.12912912912913 6.24640339532037e-29
7.14114114114114 5.06028776437178e-29
7.15315315315315 4.09789080719494e-29
7.16516516516517 3.31730596516427e-29
7.17717717717718 2.68442118623615e-29
7.18918918918919 2.17147966231304e-29
7.2012012012012 1.75590435118838e-29
7.21321321321321 1.41933830700958e-29
7.22522522522523 1.14686150020559e-29
7.23723723723724 9.26351915390395e-30
7.24924924924925 7.47964548884189e-30
7.26126126126126 6.03706712796371e-30
7.27327327327327 4.87091976757359e-30
7.28528528528529 3.92858295068231e-30
7.2972972972973 3.1673850274897e-30
7.30930930930931 2.55273522788752e-30
7.32132132132132 2.0566039441176e-30
7.33333333333333 1.65628678730926e-30
7.34534534534535 1.33339981577013e-30
7.35735735735736 1.07306301047342e-30
7.36936936936937 8.63236984039748e-31
7.38138138138138 6.94184373613962e-31
7.39339339339339 5.58032647883171e-31
7.40540540540541 4.48419369325012e-31
7.41741741741742 3.6020447106135e-31
7.42942942942943 2.89236977999736e-31
7.44144144144144 2.32165942687555e-31
7.45345345345345 1.86287274430152e-31
7.46546546546547 1.49419695076612e-31
7.47747747747748 1.19804321358417e-31
7.48948948948949 9.60234048542102e-32
7.5015015015015 7.69345999288018e-32
7.51351351351351 6.1617812804644e-32
7.52552552552553 4.93322402188023e-32
7.53753753753754 3.94816575333963e-32
7.54954954954955 3.1586382990909e-32
7.56156156156156 2.52606427715864e-32
7.57357357357357 2.01943034486113e-32
7.58558558558559 1.61381348052276e-32
7.5975975975976 1.28919252969839e-32
7.60960960960961 1.02949016511217e-32
7.62162162162162 8.21800884307805e-33
7.63363363363363 6.55769157448738e-33
7.64564564564565 5.23088713761412e-33
7.65765765765766 4.17099522859441e-33
7.66966966966967 3.32463533785678e-33
7.68168168168168 2.64903880863863e-33
7.69369369369369 2.10995214450753e-33
7.70570570570571 1.6799519881676e-33
7.71771771771772 1.33709146095828e-33
7.72972972972973 1.06381311684642e-33
7.74174174174174 8.46076333006839e-34
7.75375375375375 6.72657104041028e-34
7.76576576576577 5.34586392533684e-34
7.77777777777778 4.24699790796434e-34
7.78978978978979 3.37276571538932e-34
7.8018018018018 2.67750495021671e-34
7.81381381381381 2.12478196133896e-34
7.82582582582583 1.68553757818014e-34
7.83783783783784 1.336603174788e-34
7.84984984984985 1.05951355616982e-34
7.86186186186186 8.39557658293837e-35
7.87387387387387 6.65019710750642e-35
7.88588588588589 5.26572880359804e-35
7.8978978978979 4.1679494124024e-35
7.90990990990991 3.29781561828568e-35
7.92192192192192 2.60837652013623e-35
7.93393393393393 2.06231107594425e-35
7.94594594594595 1.62996412818267e-35
7.95795795795796 1.28778066286547e-35
7.96996996996997 1.01705802920016e-35
7.98198198198198 8.02951929953203e-36
7.99399399399399 6.33684873401595e-36
8.00600600600601 4.99916089655781e-36
8.01801801801802 3.94240166307904e-36
8.03003003003003 3.10788259616606e-36
8.04204204204204 2.44911016001617e-36
8.05405405405405 1.92926557868791e-36
8.06606606606607 1.5192025898494e-36
8.07807807807808 1.19585727175585e-36
8.09009009009009 9.40985618023666e-37
8.1021021021021 7.40161690735217e-37
8.11411411411411 5.81982868717504e-37
8.12612612612613 4.57439621936186e-37
8.13813813813814 3.59415942959641e-37
8.15015015015015 2.82293498832956e-37
8.16216216216216 2.21638088436961e-37
8.17417417417417 1.73951386833403e-37
8.18618618618619 1.36474457177065e-37
8.1981981981982 1.0703229458331e-37
8.21021021021021 8.39108802239209e-38
8.22222222222222 6.57599838788044e-38
8.23423423423423 5.15163517240653e-38
8.24624624624625 4.03430270677138e-38
8.25825825825826 3.15814338608656e-38
8.27027027027027 2.47135529700369e-38
8.28228228228228 1.93320767121089e-38
8.29429429429429 1.51168677371773e-38
8.30630630630631 1.18163976383349e-38
8.31831831831832 9.23311747923359e-39
8.33033033033033 7.21193171549264e-39
8.34234234234234 5.63112063206849e-39
8.35435435435435 4.39519387098689e-39
8.36636636636637 3.42926638396376e-39
8.37837837837838 2.67463416830145e-39
8.39039039039039 2.08529515857818e-39
8.4024024024024 1.6252144006272e-39
8.41441441441441 1.26617510147968e-39
8.42642642642643 9.86090686186353e-40
8.43843843843844 7.67679467229972e-40
8.45045045045045 5.97424423726896e-40
8.46246246246246 4.64757066854422e-40
8.47447447447447 3.61417361757847e-40
8.48648648648649 2.80951917778747e-40
8.4984984984985 2.18320728031592e-40
8.51051051051051 1.69589094469501e-40
8.52252252252252 1.31686377787424e-40
8.53453453453453 1.02217148872778e-40
8.54654654654655 7.93134158868731e-41
8.55855855855856 6.15190367025231e-41
8.57057057057057 4.76993409655946e-41
8.58258258258258 3.69704903953776e-41
8.59459459459459 2.86442875182061e-41
8.60660660660661 2.21850707326916e-41
8.61861861861862 1.71760616992645e-41
8.63063063063063 1.32931022592596e-41
8.64264264264264 1.02841660488541e-41
8.65465465465465 7.95338113972016e-42
8.66666666666667 6.14857521916518e-42
8.67867867867868 4.75157037637309e-42
8.69069069069069 3.67062334285744e-42
8.7027027027027 2.83453914226371e-42
8.71471471471471 2.18808946619793e-42
8.72672672672673 1.6884479323111e-42
8.73873873873874 1.30241758142831e-42
8.75075075075075 1.00427536174625e-42
8.76276276276276 7.74096932448648e-43
8.77477477477477 5.96455249431468e-43
8.78678678678679 4.59409915390115e-43
8.7987987987988 3.53722628654474e-43
8.81081081081081 2.72248379653986e-43
8.82282282282282 2.09463204752472e-43
8.83483483483483 1.6109800583765e-43
8.84684684684685 1.23854721049392e-43
8.85885885885886 9.51864098676746e-44
8.87087087087087 7.31269244991763e-44
8.88288288288288 5.61590368453184e-44
8.89489489489489 4.31123774987968e-44
8.90690690690691 3.30844771956667e-44
8.91891891891892 2.53797044025621e-44
8.93093093093093 1.94620607221501e-44
8.94294294294294 1.49187029704274e-44
8.95495495495495 1.14317650930006e-44
8.96696696696697 8.75659969504351e-45
8.97897897897898 6.7049830103084e-45
8.99099099099099 5.1321559803886e-45
9.003003003003 3.92682903282215e-45
9.01501501501502 3.00347567942977e-45
9.02702702702703 2.29639306330797e-45
9.03903903903904 1.75512605508217e-45
9.05105105105105 1.34094319574209e-45
9.06306306306306 1.02412372874196e-45
9.07507507507508 7.81869833019444e-46
9.08708708708709 5.96700587770297e-46
9.0990990990991 4.55216981448927e-46
9.11111111111111 3.47152601418795e-46
9.12312312312312 2.6464419601236e-46
9.13513513513514 2.01671395714267e-46
9.14714714714715 1.5362652763725e-46
9.15915915915916 1.16984441327257e-46
9.17117117117117 8.90491906632874e-47
9.18318318318318 6.77597552024673e-47
9.1951951951952 5.15410973035516e-47
9.20720720720721 3.91900188907164e-47
9.21921921921922 2.97877201882185e-47
9.23123123123123 2.26328392485892e-47
9.24324324324324 1.71901945721143e-47
9.25525525525526 1.30515630690018e-47
9.26726726726727 9.90567878134327e-48
9.27927927927928 7.51529331568043e-48
9.29129129129129 5.69964242561772e-48
9.3033033033033 4.32104974437758e-48
9.31531531531532 3.2746953403971e-48
9.32732732732733 2.48080436903859e-48
9.33933933933934 1.87868563528762e-48
9.35135135135135 1.42218368339198e-48
9.36336336336336 1.07621055992119e-48
9.37537537537538 8.14101934722371e-49
9.38738738738739 6.15602400965916e-49
9.3993993993994 4.65330804619004e-49
9.41141141141141 3.51611671245168e-49
9.42342342342342 2.65585733154356e-49
9.43543543543544 2.00533152566138e-49
9.44744744744745 1.51358774041998e-49
9.45945945945946 1.14200762031871e-49
9.47147147147147 8.61331604020864e-50
9.48348348348348 6.49399191885564e-50
9.4954954954955 4.89432816455557e-50
9.50750750750751 3.68735038177338e-50
9.51951951951952 2.77699891270532e-50
9.53153153153153 2.09062910608591e-50
9.54354354354354 1.57332431855438e-50
9.55555555555556 1.18358512655904e-50
9.56756756756757 8.90062948961639e-51
9.57957957957958 6.69085975836611e-51
9.59159159159159 5.02785925192394e-51
9.6036036036036 3.77680251566402e-51
9.61561561561562 2.83599474695515e-51
9.62762762762763 2.12875924874413e-51
9.63963963963964 1.59730427491972e-51
9.65165165165165 1.19808806120971e-51
9.66366366366366 8.98317390802701e-52
9.67567567567568 6.73303473087435e-52
9.68768768768769 5.04465978360511e-52
9.6996996996997 3.77826913403571e-52
9.71171171171171 2.82874551782916e-52
9.72372372372372 2.11706819445386e-52
9.73573573573574 1.58385637443848e-52
9.74774774774775 1.18450453112008e-52
9.75975975975976 8.85518495010202e-53
9.77177177177177 6.61756973696958e-53
9.78378378378378 4.94355530808682e-53
9.7957957957958 3.69164769630322e-53
9.80780780780781 2.75575801956422e-53
9.81981981981982 2.05637299432954e-53
9.83183183183183 1.53391990814069e-53
9.84384384384384 1.14378252403546e-53
9.85585585585586 8.52558541147787e-54
9.86786786786787 6.35250393884046e-54
9.87987987987988 4.73157421879443e-54
9.89189189189189 3.52294895733099e-54
9.9039039039039 2.62208656573889e-54
9.91591591591592 1.95086708022567e-54
9.92792792792793 1.45093619788299e-54
9.93993993993994 1.07872049780342e-54
9.95195195195195 8.01695650326117e-55
9.96396396396396 5.9559371158179e-55
9.97597597597598 4.42313974302957e-55
9.98798798798799 3.2836071881401e-55
10 2.43675415502388e-55
};
\addlegendentry{$q^0(x_k|y_{1:k-1})$, iteration 0}
\addplot [thick, color=Paired-H, dashed]
table {%
-2 0.00273865240181245
-1.98798798798799 0.00274888069802807
-1.97597597597598 0.00275904527383017
-1.96396396396396 0.0027691451412658
-1.95195195195195 0.00277917931593122
-1.93993993993994 0.00278914681713057
-1.92792792792793 0.00279904666803452
-1.91591591591592 0.00280887789583865
-1.9039039039039 0.0028186395319218
-1.89189189189189 0.00282833061200412
-1.87987987987988 0.00283795017630485
-1.86786786786787 0.00284749726969988
-1.85585585585586 0.00285697094187892
-1.84384384384384 0.00286637024750238
-1.83183183183183 0.0028756942463578
-1.81981981981982 0.00288494200351587
-1.80780780780781 0.00289411258948597
-1.7957957957958 0.00290320508037124
-1.78378378378378 0.00291221855802308
-1.77177177177177 0.00292115211019507
-1.75975975975976 0.00293000483069632
-1.74774774774775 0.00293877581954412
-1.73573573573574 0.00294746418311596
-1.72372372372372 0.00295606903430076
-1.71171171171171 0.00296458949264945
-1.6996996996997 0.00297302468452465
-1.68768768768769 0.0029813737432496
-1.67567567567568 0.0029896358092562
-1.66366366366366 0.00299781003023214
-1.65165165165165 0.00300589556126715
-1.63963963963964 0.00301389156499823
-1.62762762762763 0.00302179721175387
-1.61561561561562 0.00302961167969731
-1.6036036036036 0.00303733415496866
-1.59159159159159 0.00304496383182594
-1.57957957957958 0.00305249991278496
-1.56756756756757 0.00305994160875807
-1.55555555555556 0.00306728813919165
-1.54354354354354 0.00307453873220242
-1.53153153153153 0.00308169262471241
-1.51951951951952 0.00308874906258267
-1.50750750750751 0.00309570730074564
-1.4954954954955 0.00310256660333613
-1.48348348348348 0.00310932624382086
-1.47147147147147 0.00311598550512668
-1.45945945945946 0.00312254367976718
-1.44744744744745 0.00312900006996792
-1.43543543543544 0.00313535398779004
-1.42342342342342 0.00314160475525237
-1.41141141141141 0.00314775170445193
-1.3993993993994 0.00315379417768278
-1.38738738738739 0.00315973152755328
-1.37537537537538 0.00316556311710163
-1.36336336336336 0.00317128831990968
-1.35135135135135 0.00317690652021507
-1.33933933933934 0.00318241711302155
-1.32732732732733 0.00318781950420751
-1.31531531531532 0.00319311311063273
-1.3033033033033 0.00319829736024323
-1.29129129129129 0.0032033716921743
-1.27927927927928 0.00320833555685158
-1.26726726726727 0.00321318841609027
-1.25525525525526 0.00321792974319232
-1.24324324324324 0.00322255902304172
-1.23123123123123 0.00322707575219774
-1.21921921921922 0.00323147943898619
-1.20720720720721 0.00323576960358857
-1.1951951951952 0.00323994577812923
-1.18318318318318 0.00324400750676036
-1.17117117117117 0.00324795434574498
-1.15915915915916 0.00325178586353764
-1.14714714714715 0.00325550164086314
-1.13513513513514 0.00325910127079293
-1.12312312312312 0.0032625843588194
-1.11111111111111 0.00326595052292796
-1.0990990990991 0.00326919939366681
-1.08708708708709 0.00327233061421458
-1.07507507507508 0.00327534384044561
-1.06306306306306 0.00327823874099298
-1.05105105105105 0.00328101499730925
-1.03903903903904 0.00328367230372487
-1.02702702702703 0.0032862103675043
-1.01501501501502 0.0032886289088997
-1.003003003003 0.00329092766120238
-0.990990990990991 0.00329310637079177
-0.978978978978979 0.00329516479718208
-0.966966966966967 0.00329710271306654
-0.954954954954955 0.00329891990435922
-0.942942942942943 0.00330061617023448
-0.930930930930931 0.0033021913231639
-0.918918918918919 0.00330364518895091
-0.906906906906907 0.00330497760676281
-0.894894894894895 0.00330618842916052
-0.882882882882883 0.00330727752212567
-0.870870870870871 0.00330824476508542
-0.858858858858859 0.00330909005093462
-0.846846846846847 0.00330981328605563
-0.834834834834835 0.0033104143903356
-0.822822822822823 0.00331089329718124
-0.810810810810811 0.0033112499535311
-0.798798798798799 0.00331148431986542
-0.786786786786787 0.00331159637021339
-0.774774774774775 0.00331158609215795
-0.762762762762763 0.0033114534868381
-0.750750750750751 0.00331119856894866
-0.738738738738739 0.00331082136673758
-0.726726726726727 0.00331032192200075
-0.714714714714715 0.00330970029007419
-0.702702702702703 0.00330895653982395
-0.690690690690691 0.00330809075363328
-0.678678678678679 0.00330710302738753
-0.666666666666667 0.00330599347045636
-0.654654654654655 0.00330476220567362
-0.642642642642643 0.00330340936931464
-0.630630630630631 0.00330193511107112
-0.618618618618619 0.00330033959402352
-0.606606606606607 0.003298622994611
-0.594594594594595 0.00329678550259889
-0.582582582582583 0.00329482732104372
-0.570570570570571 0.00329274866625583
-0.558558558558559 0.00329054976775958
-0.546546546546547 0.00328823086825104
-0.534534534534534 0.00328579222355341
-0.522522522522523 0.00328323410256995
-0.510510510510511 0.00328055678723458
-0.498498498498499 0.00327776057246006
-0.486486486486486 0.00327484576608392
-0.474474474474474 0.00327181268881188
-0.462462462462462 0.00326866167415914
-0.450450450450451 0.00326539306838918
-0.438438438438439 0.0032620072304504
-0.426426426426426 0.0032585045319104
-0.414414414414414 0.00325488535688802
-0.402402402402402 0.00325115010198316
-0.39039039039039 0.00324729917620432
-0.378378378378378 0.00324333300089398
-0.366366366366366 0.00323925200965178
-0.354354354354354 0.00323505664825549
-0.342342342342342 0.0032307473745799
-0.33033033033033 0.00322632465851353
-0.318318318318318 0.00322178898187321
-0.306306306306306 0.00321714083831666
-0.294294294294294 0.00321238073325295
-0.282282282282282 0.00320750918375086
-0.27027027027027 0.00320252671844537
-0.258258258258258 0.00319743387744201
-0.246246246246246 0.00319223121221934
-0.234234234234234 0.0031869192855294
-0.222222222222222 0.00318149867129634
-0.21021021021021 0.00317596995451305
-0.198198198198198 0.003170333731136
-0.186186186186186 0.0031645906079782
-0.174174174174174 0.00315874120260034
-0.162162162162162 0.00315278614320019
-0.15015015015015 0.00314672606850017
-0.138138138138138 0.00314056162763324
-0.126126126126126 0.00313429348002705
-0.114114114114114 0.00312792229528647
-0.102102102102102 0.0031214487530744
-0.0900900900900901 0.00311487354299103
-0.0780780780780781 0.00310819736445146
-0.0660660660660661 0.00310142092656184
-0.0540540540540542 0.00309454494799388
-0.042042042042042 0.00308757015685795
-0.03003003003003 0.00308049729057469
-0.0180180180180181 0.00307332709574521
-0.00600600600600609 0.00306606032801984
0.00600600600600609 0.00305869775196554
0.0180180180180178 0.00305124014093203
0.03003003003003 0.00304368827691651
0.0420420420420422 0.00303604295042723
0.0540540540540539 0.00302830496034572
0.0660660660660661 0.0030204751137879
0.0780780780780779 0.00301255422596396
0.0900900900900901 0.00300454312003717
0.102102102102102 0.00299644262698153
0.114114114114114 0.00298825358543837
0.126126126126126 0.00297997684157199
0.138138138138138 0.00297161324892418
0.15015015015015 0.00296316366826788
0.162162162162162 0.00295462896745986
0.174174174174174 0.00294601002129257
0.186186186186186 0.00293730771134503
0.198198198198198 0.00292852292583302
0.21021021021021 0.00291965655945842
0.222222222222222 0.00291070951325778
0.234234234234234 0.00290168269445025
0.246246246246246 0.00289257701628477
0.258258258258258 0.00288339339788664
0.27027027027027 0.00287413276410351
0.282282282282282 0.00286479604535074
0.294294294294294 0.0028553841774563
0.306306306306306 0.00284589810150514
0.318318318318318 0.00283633876368305
0.33033033033033 0.00282670711512019
0.342342342342342 0.00281700411173418
0.354354354354354 0.00280723071407279
0.366366366366366 0.00279738788715645
0.378378378378379 0.00278747660032031
0.39039039039039 0.00277749782705617
0.402402402402402 0.0027674525448542
0.414414414414414 0.0027573417350444
0.426426426426426 0.002747166382638
0.438438438438439 0.00273692747616878
0.45045045045045 0.00272662600753418
0.462462462462462 0.0027162629718366
0.474474474474475 0.00270583936722446
0.486486486486486 0.00269535619473352
0.498498498498499 0.00268481445812813
0.51051051051051 0.00267421516374262
0.522522522522523 0.00266355932032288
0.534534534534535 0.00265284793886808
0.546546546546546 0.00264208203247259
0.558558558558559 0.00263126261616819
0.57057057057057 0.00262039070676651
0.582582582582583 0.00260946732270181
0.594594594594595 0.00259849348387416
0.606606606606606 0.00258747021149286
0.618618618618619 0.00257639852792044
0.63063063063063 0.00256527945651698
0.642642642642643 0.00255411402148499
0.654654654654655 0.00254290324771473
0.666666666666667 0.00253164816063015
0.678678678678679 0.00252034978603538
0.69069069069069 0.00250900914996174
0.702702702702703 0.00249762727851555
0.714714714714715 0.00248620519772646
0.726726726726727 0.00247474393339659
0.738738738738739 0.00246324451095029
0.750750750750751 0.00245170795528476
0.762762762762763 0.00244013529062142
0.774774774774775 0.00242852754035808
0.786786786786787 0.00241688572692195
0.798798798798799 0.0024052108716236
0.810810810810811 0.00239350399451172
0.822822822822823 0.00238176611422889
0.834834834834835 0.00236999824786829
0.846846846846847 0.00235820141083135
0.858858858858859 0.00234637661668645
0.870870870870871 0.00233452487702872
0.882882882882883 0.00232264720134074
0.894894894894895 0.00231074459685453
0.906906906906907 0.00229881806841448
0.918918918918919 0.00228686861834153
0.930930930930931 0.00227489724629848
0.942942942942943 0.00226290494915646
0.954954954954955 0.00225089272086266
0.966966966966967 0.00223886155230928
0.978978978978979 0.00222681243120368
0.990990990990991 0.00221474634193988
1.003003003003 0.00220266426547137
1.01501501501502 0.00219056717918514
1.02702702702703 0.00217845605677714
1.03903903903904 0.00216633186812911
1.05105105105105 0.00215419557918669
1.06306306306306 0.00214204815183907
1.07507507507508 0.00212989054379996
1.08708708708709 0.00211772370848999
1.0990990990991 0.00210554859492068
1.11111111111111 0.00209336614757974
1.12312312312312 0.00208117730631794
1.13513513513514 0.00206898300623751
1.14714714714715 0.00205678417758196
1.15915915915916 0.00204458174562756
1.17117117117117 0.00203237663057628
1.18318318318318 0.00202016974745036
1.1951951951952 0.00200796200598841
1.20720720720721 0.00199575431054313
1.21921921921922 0.00198354755998066
1.23123123123123 0.00197134264758151
1.24324324324324 0.00195914046094314
1.25525525525526 0.00194694188188418
1.26726726726727 0.00193474778635033
1.27927927927928 0.00192255904432188
1.29129129129129 0.00191037651972294
1.3033033033033 0.00189820107033235
1.31531531531532 0.00188603354769627
1.32732732732733 0.00187387479704251
1.33933933933934 0.00186172565719651
1.35135135135135 0.00184958696049906
1.36336336336336 0.00183745953272583
1.37537537537538 0.00182534419300848
1.38738738738739 0.00181324175375762
1.3993993993994 0.00180115302058752
1.41141141141141 0.00178907879224246
1.42342342342342 0.00177701986052496
1.43543543543544 0.00176497701022569
1.44744744744745 0.00175295101905517
1.45945945945946 0.00174094265757723
1.47147147147147 0.00172895268914424
1.48348348348348 0.00171698186983411
1.4954954954955 0.00170503094838906
1.50750750750751 0.00169310066615614
1.51951951951952 0.00168119175702958
1.53153153153153 0.00166930494739485
1.54354354354354 0.00165744095607455
1.55555555555556 0.00164560049427604
1.56756756756757 0.00163378426554082
1.57957957957958 0.00162199296569578
1.59159159159159 0.00161022728280608
1.6036036036036 0.0015984878971299
1.61561561561562 0.00158677548107495
1.62762762762763 0.00157509069915665
1.63963963963964 0.0015634342079582
1.65165165165165 0.00155180665609227
1.66366366366366 0.00154020868416457
1.67567567567568 0.00152864092473903
1.68768768768769 0.00151710400230485
1.6996996996997 0.00150559853324516
1.71171171171171 0.00149412512580754
1.72372372372372 0.00148268438007611
1.73573573573574 0.00147127688794544
1.74774774774775 0.00145990323309619
1.75975975975976 0.00144856399097229
1.77177177177177 0.00143725972876002
1.78378378378378 0.00142599100536859
1.7957957957958 0.00141475837141254
1.80780780780781 0.00140356236919567
1.81981981981982 0.00139240353269675
1.83183183183183 0.00138128238755676
1.84384384384384 0.00137019945106787
1.85585585585586 0.00135915523216395
1.86786786786787 0.00134815023141279
1.87987987987988 0.00133718494100981
1.89189189189189 0.00132625984477346
1.9039039039039 0.00131537541814215
1.91591591591592 0.00130453212817273
1.92792792792793 0.00129373043354061
1.93993993993994 0.00128297078454127
1.95195195195195 0.00127225362309347
1.96396396396396 0.00126157938274385
1.97597597597598 0.00125094848867307
1.98798798798799 0.00124036135770348
2 0.00122981839830817
2.01201201201201 0.00121932001062158
2.02402402402402 0.00120886658645147
2.03603603603604 0.00119845850929237
2.04804804804805 0.00118809615434046
2.06006006006006 0.00117777988850975
2.07207207207207 0.00116751007044978
2.08408408408408 0.00115728705056457
2.0960960960961 0.00114711117103299
2.10810810810811 0.00113698276583046
2.12012012012012 0.00112690216075189
2.13213213213213 0.00111686967343606
2.14414414414414 0.00110688561339116
2.15615615615616 0.00109695028202165
2.16816816816817 0.0010870639726564
2.18018018018018 0.00107722697057798
2.19219219219219 0.00106743955305323
2.2042042042042 0.00105770198936505
2.21621621621622 0.00104801454084527
2.22822822822823 0.00103837746090881
2.24024024024024 0.00102879099508887
2.25225225225225 0.00101925538107328
2.26426426426426 0.00100977084874206
2.27627627627628 0.00100033762020586
2.28828828828829 0.0009909559098457
2.3003003003003 0.000981625924353566
2.31231231231231 0.000972347862774176
2.32432432432432 0.000963121916547688
2.33633633633634 0.00095394826955343
2.34834834834835 0.000944827098154591
2.36036036036036 0.000935758571243883
2.37237237237237 0.00092674285029013
2.38438438438438 0.000917780089385781
2.3963963963964 0.000908870435295319
2.40840840840841 0.000900014027504549
2.42042042042042 0.000891210998270749
2.43243243243243 0.000882461472673662
2.44444444444444 0.000873765568667306
2.45645645645646 0.000865123397132586
2.46846846846847 0.000856535061930697
2.48048048048048 0.000848000659957272
2.49249249249249 0.000839520281197293
2.5045045045045 0.00083109400878072
2.51651651651652 0.000822721919038811
2.52852852852853 0.000814404081561149
2.54054054054054 0.000806140559253315
2.55255255255255 0.000797931408395223
2.56456456456456 0.00078977667870007
2.57657657657658 0.0007816764133739
2.58858858858859 0.000773630649175754
2.6006006006006 0.000765639416478384
2.61261261261261 0.00075770273932953
2.62462462462462 0.000749820635513711
2.63663663663664 0.000741993116614539
2.64864864864865 0.000734220188077523
2.66066066066066 0.000726501849273337
2.67267267267267 0.000718838093561561
2.68468468468468 0.000711228908354836
2.6966966966967 0.000703674275183454
2.70870870870871 0.000696174169760337
2.72072072072072 0.000688728562046395
2.73273273273273 0.00068133741631625
2.74474474474474 0.0006740006912243
2.75675675675676 0.000666718339871109
2.76876876876877 0.000659490309870104
2.78078078078078 0.000652316543414553
2.79279279279279 0.000645196977344831
2.8048048048048 0.000638131543215918
2.81681681681682 0.000631120167365149
2.82882882882883 0.000624162770980173
2.84084084084084 0.000617259270167112
2.85285285285285 0.00061040957601891
2.86486486486486 0.000603613594683842
2.87687687687688 0.000596871227434176
2.88888888888889 0.000590182370734959
2.9009009009009 0.000583546916312936
2.91291291291291 0.000576964751225547
2.92492492492492 0.000570435757930025
2.93693693693694 0.000563959814352549
2.94894894894895 0.000557536793957454
2.96096096096096 0.000551166565816474
2.97297297297297 0.000544848994678003
2.98498498498498 0.000538583941036364
2.996996996997 0.000532371261201059
3.00900900900901 0.000526210807366005
3.02102102102102 0.000520102427678712
3.03303303303303 0.000514045966309417
3.04504504504505 0.000508041263520148
3.05705705705706 0.000502088155733688
3.06906906906907 0.000496186475602459
3.08108108108108 0.00049033605207728
3.09309309309309 0.000484536710475996
3.10510510510511 0.000478788272551981
3.11711711711712 0.000473090556562466
3.12912912912913 0.000467443377336717
3.14114114114114 0.000461846546344023
3.15315315315315 0.000456299871761489
3.16516516516517 0.000450803158541634
3.17717717717718 0.000445356208479759
3.18918918918919 0.000439958820281086
3.2012012012012 0.000434610789627662
3.21321321321321 0.000429311909244999
3.22522522522523 0.000424061968968454
3.23723723723724 0.000418860755809327
3.24924924924925 0.000413708054020679
3.26126126126126 0.000408603645162834
3.27327327327327 0.000403547308168589
3.28528528528529 0.000398538819408093
3.2972972972973 0.000393577952753391
3.30930930930931 0.00038866447964264
3.32132132132132 0.00038379816914396
3.33333333333333 0.000378978788018929
3.34534534534535 0.000374206100785714
3.35735735735736 0.000369479869781809
3.36936936936937 0.000364799855226397
3.38138138138138 0.000360165815282306
3.39339339339339 0.000355577506117559
3.40540540540541 0.000351034681966522
3.41741741741742 0.000346537095190605
3.42942942942943 0.000342084496338558
3.44144144144144 0.000337676634206309
3.45345345345345 0.000333313255896368
3.46546546546547 0.000328994106876769
3.47747747747748 0.000324718931039558
3.48948948948949 0.000320487470758809
3.5015015015015 0.000316299466948168
3.51351351351351 0.000312154659117915
3.52552552552553 0.000308052785431538
3.53753753753754 0.000303993582761819
3.54954954954955 0.000299976786746411
3.56156156156156 0.000296002131842923
3.57357357357357 0.000292069351383481
3.58558558558559 0.000288178177628786
3.5975975975976 0.000284328341821642
3.60960960960961 0.000280519574239965
3.62162162162162 0.00027675160424926
3.63363363363363 0.000273024160354556
3.64564564564565 0.000269336970251818
3.65765765765766 0.0002656897608788
3.66966966966967 0.000262082258465362
3.68168168168168 0.000258514188583228
3.69369369369369 0.000254985276195202
3.70570570570571 0.000251495245703808
3.71771771771772 0.000248043820999392
3.72972972972973 0.000244630725507642
3.74174174174174 0.000241255682236551
3.75375375375375 0.000237918413822811
3.76576576576577 0.000234618642577631
3.77777777777778 0.000231356090531989
3.78978978978979 0.000228130479481301
3.8018018018018 0.000224941531029518
3.81381381381381 0.000221788966632645
3.82582582582583 0.000218672507641672
3.83783783783784 0.000215591875344933
3.84984984984985 0.000212546791009876
3.86186186186186 0.000209536975924252
3.87387387387387 0.000206562151436715
3.88588588588589 0.000203622038996843
3.8978978978979 0.00020071636019457
3.90990990990991 0.000197844836799028
3.92192192192192 0.000195007190796809
3.93393393393393 0.000192203144429637
3.94594594594595 0.000189432420231454
3.95795795795796 0.000186694741064919
3.96996996996997 0.000183989830157324
3.98198198198198 0.000181317411135922
3.99399399399399 0.000178677208062672
4.00600600600601 0.000176068945468397
4.01801801801802 0.000173492348386366
4.03003003003003 0.000170947142385289
4.04204204204204 0.000168433053601729
4.05405405405405 0.000165949808771945
4.06606606606607 0.000163497135263148
4.07807807807808 0.000161074761104183
4.09009009009009 0.00015868241501564
4.1021021021021 0.000156319826439392
4.11411411411411 0.000153986725567557
4.12612612612613 0.0001516828433709
4.13813813813814 0.000149407911626662
4.15015015015015 0.000147161662945833
4.16216216216216 0.000144943830799851
4.17417417417417 0.00014275414954676
4.18618618618619 0.000140592354456793
4.1981981981982 0.000138458181737417
4.21021021021021 0.000136351368557817
4.22222222222222 0.000134271653072841
4.23423423423423 0.000132218774446394
4.24624624624625 0.000130192472874289
4.25825825825826 0.000128192489606571
4.27027027027027 0.000126218566969294
4.28228228228228 0.000124270448385772
4.29429429429429 0.000122347878397305
4.30630630630631 0.00012045060268337
4.31831831831832 0.000118578368081306
4.33033033033033 0.000116730922605471
4.34234234234234 0.000114908015465889
4.35435435435435 0.000113109397086389
4.36636636636637 0.000111334819122238
4.37837837837838 0.000109584034477272
4.39039039039039 0.00010785679732053
4.4024024024024 0.000106152863102394
4.41441441441441 0.000104471988570243
4.42642642642643 0.000102813931783621
4.43843843843844 0.000101178452128921
4.45045045045045 9.95653103335989e-05
4.46246246246246 9.79742684799124e-05
4.47447447447447 9.64050900181938e-05
4.48648648648649 9.485753977966e-05
4.4984984984985 9.33313839887653e-05
4.51051051051051 9.18263902750992e-05
4.52252252252252 9.03423276848379e-05
4.53453453453453 8.88789666917502e-05
4.54654654654655 8.74360792077644e-05
4.55855855855856 8.60134385931014e-05
4.57057057057057 8.46108196659773e-05
4.58258258258258 8.3227998711882e-05
4.59459459459459 8.18647534924377e-05
4.60660660660661 8.0520863253842e-05
4.61861861861862 7.91961087349013e-05
4.63063063063063 7.78902721746585e-05
4.64264264264264 7.66031373196221e-05
4.65465465465465 7.53344894305975e-05
4.66666666666667 7.40841152891312e-05
4.67867867867868 7.28518032035669e-05
4.69069069069069 7.1637343014724e-05
4.7027027027027 7.04405261011996e-05
4.71471471471471 6.92611453843011e-05
4.72672672672673 6.80989953326139e-05
4.73873873873874 6.69538719662092e-05
4.75075075075075 6.58255728604969e-05
4.76276276276276 6.471389714973e-05
4.77477477477477 6.36186455301632e-05
4.78678678678679 6.25396202628729e-05
4.7987987987988 6.14766251762427e-05
4.81081081081081 6.04294656681202e-05
4.82282282282282 5.93979487076489e-05
4.83483483483483 5.83818828367824e-05
4.84684684684685 5.73810781714837e-05
4.85885885885886 5.63953464026166e-05
4.87087087087087 5.54245007965324e-05
4.88288288288288 5.44683561953595e-05
4.89489489489489 5.35267290169983e-05
4.90690690690691 5.25994372548284e-05
4.91891891891892 5.16863004771315e-05
4.93093093093093 5.07871398262374e-05
4.94294294294294 4.99017780173948e-05
4.95495495495495 4.90300393373755e-05
4.96696696696697 4.8171749642814e-05
4.97897897897898 4.73267363582891e-05
4.99099099099099 4.64948284741518e-05
5.003003003003 4.56758565441053e-05
5.01501501501502 4.486965268254e-05
5.02702702702703 4.40760505616312e-05
5.03903903903904 4.32948854082016e-05
5.05105105105105 4.25259940003551e-05
5.06306306306306 4.17692146638864e-05
5.07507507507508 4.1024387268471e-05
5.08708708708709 4.02913532236396e-05
5.0990990990991 3.95699554745433e-05
5.11111111111111 3.88600384975131e-05
5.12312312312312 3.81614482954178e-05
5.13513513513514 3.74740323928266e-05
5.14714714714715 3.679763983098e-05
5.15915915915916 3.61321211625726e-05
5.17117117117117 3.54773284463549e-05
5.18318318318318 3.48331152415553e-05
5.1951951951952 3.419933660213e-05
5.20720720720721 3.35758490708429e-05
5.21921921921922 3.29625106731803e-05
5.23123123123123 3.2359180911106e-05
5.24324324324324 3.17657207566592e-05
5.25525525525526 3.11819926454014e-05
5.26726726726727 3.06078604697145e-05
5.27927927927928 3.00431895719566e-05
5.29129129129129 2.94878467374768e-05
5.3033033033033 2.89417001874961e-05
5.31531531531532 2.84046195718564e-05
5.32732732732733 2.78764759616421e-05
5.33933933933934 2.7357141841679e-05
5.35135135135135 2.68464911029131e-05
5.36336336336336 2.63443990346747e-05
5.37537537537538 2.58507423168304e-05
5.38738738738739 2.53653990118274e-05
5.3993993993994 2.48882485566343e-05
5.41141141141141 2.44191717545806e-05
5.42342342342342 2.39580507671005e-05
5.43543543543544 2.3504769105383e-05
5.44744744744745 2.30592116219334e-05
5.45945945945946 2.26212645020477e-05
5.47147147147147 2.21908152552063e-05
5.48348348348348 2.17677527063868e-05
5.4954954954955 2.13519669873031e-05
5.50750750750751 2.0943349527571e-05
5.51951951951952 2.0541793045806e-05
5.53153153153153 2.01471915406544e-05
5.54354354354354 1.97594402817633e-05
5.55555555555556 1.93784358006902e-05
5.56756756756757 1.90040758817577e-05
5.57957957957958 1.8636259552854e-05
5.59159159159159 1.8274887076185e-05
5.6036036036036 1.7919859938978e-05
5.61561561561562 1.7571080844142e-05
5.62762762762763 1.72284537008877e-05
5.63963963963964 1.68918836153077e-05
5.65165165165165 1.6561276880923e-05
5.66366366366366 1.62365409691952e-05
5.67567567567568 1.59175845200103e-05
5.68768768768769 1.56043173321341e-05
5.6996996996997 1.52966503536437e-05
5.71171171171171 1.49944956723367e-05
5.72372372372372 1.46977665061207e-05
5.73573573573574 1.44063771933863e-05
5.74774774774775 1.41202431833649e-05
5.75975975975976 1.38392810264751e-05
5.77177177177177 1.35634083646587e-05
5.78378378378378 1.32925439217095e-05
5.7957957957958 1.30266074935965e-05
5.80780780780781 1.27655199387851e-05
5.81981981981982 1.25092031685563e-05
5.83183183183183 1.22575801373282e-05
5.84384384384384 1.20105748329802e-05
5.85585585585586 1.17681122671831e-05
5.86786786786787 1.15301184657369e-05
5.87987987987988 1.12965204589177e-05
5.89189189189189 1.10672462718358e-05
5.9039039039039 1.0842224914808e-05
5.91591591591592 1.06213863737438e-05
5.92792792792793 1.04046616005496e-05
5.93993993993994 1.01919825035512e-05
5.95195195195195 9.98328193793611e-06
5.96396396396396 9.77849369621919e-06
5.97597597597598 9.57755249873094e-06
5.98798798798799 9.38039398413159e-06
6 9.18695469995202e-06
6.01201201201201 8.99717209316319e-06
6.02402402402402 8.81098450077521e-06
6.03603603603604 8.62833114046803e-06
6.04804804804805 8.44915210125468e-06
6.06006006006006 8.27338833417885e-06
6.07207207207207 8.10098164304759e-06
6.08408408408408 7.9318746752011e-06
6.0960960960961 7.76601091232046e-06
6.10810810810811 7.60333466127428e-06
6.12012012012012 7.44379104500632e-06
6.13213213213213 7.28732599346414e-06
6.14414414414414 7.13388623457081e-06
6.15615615615616 6.98341928524035e-06
6.16816816816817 6.83587344243771e-06
6.18018018018018 6.69119777428509e-06
6.19219219219219 6.54934211121459e-06
6.2042042042042 6.41025703716893e-06
6.21621621621622 6.27389388085092e-06
6.22822822822823 6.14020470702221e-06
6.24024024024024 6.0091423078528e-06
6.25225225225225 5.88066019432161e-06
6.26426426426426 5.75471258766918e-06
6.27627627627628 5.63125441090324e-06
6.28828828828829 5.51024128035768e-06
6.3003003003003 5.391629497306e-06
6.31231231231231 5.27537603962938e-06
6.32432432432432 5.16143855354069e-06
6.33633633633634 5.04977534536443e-06
6.34834834834835 4.94034537337349e-06
6.36036036036036 4.83310823968346e-06
6.37237237237237 4.72802418220447e-06
6.38438438438438 4.62505406665179e-06
6.3963963963964 4.52415937861511e-06
6.40840840840841 4.42530221568711e-06
6.42042042042042 4.32844527965201e-06
6.43243243243243 4.23355186873407e-06
6.44444444444444 4.1405858699068e-06
6.45645645645646 4.04951175126308e-06
6.46846846846847 3.96029455444643e-06
6.48048048048048 3.87289988714402e-06
6.49249249249249 3.78729391564139e-06
6.5045045045045 3.70344335743939e-06
6.51651651651652 3.62131547393353e-06
6.52852852852853 3.54087806315583e-06
6.54054054054054 3.46209945257957e-06
6.55255255255255 3.384948491987e-06
6.56456456456456 3.30939454640021e-06
6.57657657657658 3.23540748907533e-06
6.58858858858859 3.16295769456011e-06
6.6006006006006 3.0920160318151e-06
6.61261261261261 3.02255385739834e-06
6.62462462462462 2.9545430087139e-06
6.63663663663664 2.88795579732402e-06
6.64864864864865 2.82276500232507e-06
6.66066066066066 2.75894386378734e-06
6.67267267267267 2.69646607625857e-06
6.68468468468468 2.63530578233126e-06
6.6966966966967 2.57543756627377e-06
6.70870870870871 2.51683644772503e-06
6.72072072072072 2.45947787545297e-06
6.73273273273273 2.40333772117646e-06
6.74474474474474 2.34839227345067e-06
6.75675675675676 2.29461823161587e-06
6.76876876876877 2.24199269980941e-06
6.78078078078078 2.1904931810408e-06
6.79279279279279 2.14009757132975e-06
6.8048048048048 2.09078415390703e-06
6.81681681681682 2.0425315934779e-06
6.82882882882883 1.99531893054801e-06
6.84084084084084 1.94912557581157e-06
6.85285285285285 1.90393130460146e-06
6.86486486486486 1.8597162514013e-06
6.87687687687688 1.81646090441895e-06
6.88888888888889 1.77414610022147e-06
6.9009009009009 1.73275301843117e-06
6.91291291291291 1.69226317648241e-06
6.92492492492492 1.65265842443911e-06
6.93693693693694 1.61392093987242e-06
6.94894894894895 1.57603322279846e-06
6.96096096096096 1.53897809067581e-06
6.97297297297297 1.5027386734623e-06
6.98498498498498 1.46729840873103e-06
6.996996996997 1.432641036845e-06
7.00900900900901 1.39875059619035e-06
7.02102102102102 1.36561141846761e-06
7.03303303303303 1.33320812404077e-06
7.04504504504505 1.30152561734374e-06
7.05705705705706 1.27054908234391e-06
7.06906906906907 1.24026397806239e-06
7.08108108108108 1.21065603415065e-06
7.09309309309309 1.18171124652303e-06
7.10510510510511 1.15341587304494e-06
7.11711711711712 1.12575642927621e-06
7.12912912912913 1.09871968426928e-06
7.14114114114114 1.07229265642186e-06
7.15315315315315 1.0464626093835e-06
7.16516516516517 1.02121704801596e-06
7.17717717717718 9.96543714406647e-07
7.18918918918919 9.72430583934972e-07
7.2012012012012 9.48865861391071e-07
7.21321321321321 9.25837977146512e-07
7.22522522522523 9.03335583376569e-07
7.23723723723724 8.8134755033365e-07
7.24924924924925 8.59862962671437e-07
7.26126126126126 8.3887111581933e-07
7.27327327327327 8.18361512406709e-07
7.28528528528529 7.98323858736708e-07
7.2972972972973 7.78748061308874e-07
7.30930930930931 7.59624223390473e-07
7.32132132132132 7.40942641635888e-07
7.33333333333333 7.22693802753654e-07
7.34534534534535 7.04868380220798e-07
7.35735735735736 6.87457231043927e-07
7.36936936936937 6.70451392566675e-07
7.38138138138138 6.53842079323079e-07
7.39339339339339 6.37620679936388e-07
7.40540540540541 6.21778754062909e-07
7.41741741741742 6.06308029380407e-07
7.42942942942943 5.9120039862064e-07
7.44144144144144 5.76447916645572e-07
7.45345345345345 5.6204279756679e-07
7.46546546546547 5.47977411907754e-07
7.47747747747748 5.34244283808322e-07
7.48948948948949 5.2083608827121e-07
7.5015015015015 5.07745648449888e-07
7.51351351351351 4.9496593297746e-07
7.52552552552553 4.82490053336115e-07
7.53753753753754 4.70311261266673e-07
7.54954954954955 4.58422946217822e-07
7.56156156156156 4.46818632834565e-07
7.57357357357357 4.35491978485452e-07
7.58558558558559 4.24436770828179e-07
7.5975975975976 4.13646925413065e-07
7.60960960960961 4.03116483324028e-07
7.62162162162162 3.92839608856596e-07
7.63363363363363 3.82810587232498e-07
7.64564564564565 3.73023822350458e-07
7.65765765765766 3.63473834572715e-07
7.66966966966967 3.5415525854685e-07
7.68168168168168 3.45062841062524e-07
7.69369369369369 3.36191438942656e-07
7.70570570570571 3.27536016968655e-07
7.71771771771772 3.19091645839266e-07
7.72972972972973 3.10853500162631e-07
7.74174174174174 3.02816856481124e-07
7.75375375375375 2.94977091328568e-07
7.76576576576577 2.87329679319419e-07
7.77777777777778 2.79870191269491e-07
7.78978978978979 2.72594292347854e-07
7.8018018018018 2.65497740259454e-07
7.81381381381381 2.58576383458095e-07
7.82582582582583 2.51826159389364e-07
7.83783783783784 2.45243092763104e-07
7.84984984984985 2.38823293855055e-07
7.86186186186186 2.32562956837256e-07
7.87387387387387 2.26458358136835e-07
7.88588588588589 2.20505854822807e-07
7.8978978978979 2.14701883020466e-07
7.90990990990991 2.09042956353045e-07
7.92192192192192 2.03525664410222e-07
7.93393393393393 1.98146671243122e-07
7.94594594594595 1.92902713885448e-07
7.95795795795796 1.87790600900367e-07
7.96996996996997 1.82807210952788e-07
7.98198198198198 1.77949491406672e-07
7.99399399399399 1.73214456947033e-07
8.00600600600601 1.68599188226247e-07
8.01801801801802 1.64100830534344e-07
8.03003003003003 1.59716592492929e-07
8.04204204204204 1.55443744772378e-07
8.05405405405405 1.51279618831981e-07
8.06606606606607 1.47221605682695e-07
8.07807807807808 1.43267154672155e-07
8.09009009009009 1.39413772291636e-07
8.1021021021021 1.35659021004624e-07
8.11411411411411 1.32000518096668e-07
8.12612612612613 1.28435934546211e-07
8.13813813813814 1.24962993916058e-07
8.15015015015015 1.21579471265184e-07
8.16216216216216 1.18283192080568e-07
8.17417417417417 1.15072031228734e-07
8.18618618618619 1.11943911926708e-07
8.1981981981982 1.08896804732086e-07
8.21021021021021 1.05928726551909e-07
8.22222222222222 1.03037739670053e-07
8.23423423423423 1.00221950792854e-07
8.24624624624625 9.74795101126598e-08
8.25825825825826 9.48086103890372e-08
8.27027027027027 9.22074860473536e-08
8.28228228228228 8.96744122944449e-08
8.29429429429429 8.72077042511065e-08
8.30630630630631 8.48057161011273e-08
8.31831831831832 8.24668402565985e-08
8.33033033033033 8.0189506539241e-08
8.34234234234234 7.79721813774744e-08
8.35435435435435 7.5813367018982e-08
8.36636636636637 7.37116007585124e-08
8.37837837837838 7.16654541806571e-08
8.39039039039039 6.96735324173685e-08
8.4024024024024 6.77344734199618e-08
8.41441441441441 6.58469472453602e-08
8.42642642642643 6.40096553563476e-08
8.43843843843844 6.22213299355855e-08
8.45045045045045 6.04807332131655e-08
8.46246246246246 5.87866568074631e-08
8.47447447447447 5.71379210790697e-08
8.48648648648649 5.55333744975726e-08
8.4984984984985 5.39718930209648e-08
8.51051051051051 5.2452379487468e-08
8.52252252252252 5.09737630195461e-08
8.53453453453453 4.95349984399043e-08
8.54654654654655 4.81350656992617e-08
8.55855855855856 4.67729693156853e-08
8.57057057057057 4.54477378252904e-08
8.58258258258258 4.41584232440987e-08
8.59459459459459 4.29041005408607e-08
8.60660660660661 4.16838671206448e-08
8.61861861861862 4.0496842318999e-08
8.63063063063063 3.93421669065013e-08
8.64264264264264 3.82190026035025e-08
8.65465465465465 3.71265316048859e-08
8.66666666666667 3.6063956114658e-08
8.67867867867868 3.50304978901891e-08
8.69069069069069 3.40253977959331e-08
8.7027027027027 3.30479153664477e-08
8.71471471471471 3.20973283785467e-08
8.72672672672673 3.11729324324151e-08
8.73873873873874 3.02740405415202e-08
8.75075075075075 2.93999827311569e-08
8.76276276276276 2.85501056454646e-08
8.77477477477477 2.77237721627586e-08
8.78678678678679 2.69203610190193e-08
8.7987987987988 2.61392664393849e-08
8.81081081081081 2.53798977774988e-08
8.82282282282282 2.46416791625592e-08
8.83483483483483 2.39240491539287e-08
8.84684684684685 2.32264604031563e-08
8.85885885885886 2.2548379323271e-08
8.87087087087087 2.18892857652098e-08
8.88288288288288 2.12486727012381e-08
8.89489489489489 2.0626045915232e-08
8.90690690690691 2.00209236996864e-08
8.91891891891892 1.94328365593211e-08
8.93093093093093 1.88613269211528e-08
8.94294294294294 1.830594885091e-08
8.95495495495495 1.77662677756639e-08
8.96696696696697 1.72418602125554e-08
8.97897897897898 1.67323135034947e-08
8.99099099099099 1.62372255557192e-08
9.003003003003 1.57562045880903e-08
9.01501501501502 1.52888688830167e-08
9.02702702702703 1.48348465438906e-08
9.03903903903904 1.43937752579283e-08
9.05105105105105 1.39653020643044e-08
9.06306306306306 1.35490831274741e-08
9.07507507507508 1.31447835155807e-08
9.08708708708709 1.27520769838406e-08
9.0990990990991 1.23706457628098e-08
9.11111111111111 1.20001803514303e-08
9.12312312312312 1.16403793147569e-08
9.13513513513514 1.12909490862723e-08
9.14714714714715 1.09516037746939e-08
9.15915915915916 1.06220649751797e-08
9.17117117117117 1.03020615848438e-08
9.18318318318318 9.99132962249073e-09
9.1951951951952 9.68961205248274e-09
9.20720720720721 9.39665861265198e-09
9.21921921921922 9.11222564617502e-09
9.23123123123123 8.83607593732539e-09
9.24324324324324 8.56797855102331e-09
9.25525525525526 8.30770867610318e-09
9.26726726726727 8.05504747221897e-09
9.27927927927928 7.80978192031195e-09
9.29129129129129 7.57170467656493e-09
9.3033033033033 7.34061392976763e-09
9.31531531531532 7.11631326202244e-09
9.32732732732733 6.89861151271719e-09
9.33933933933934 6.68732264569654e-09
9.35135135135135 6.48226561956197e-09
9.36336336336336 6.28326426103365e-09
9.37537537537538 6.09014714130821e-09
9.38738738738739 5.90274745534657e-09
9.3993993993994 5.72090290402943e-09
9.41141141141141 5.54445557911739e-09
9.42342342342342 5.373251850954e-09
9.43543543543544 5.20714225885305e-09
9.44744744744745 5.04598140410992e-09
9.45945945945946 4.88962784558001e-09
9.47147147147147 4.73794399776767e-09
9.48348348348348 4.59079603136981e-09
9.4954954954955 4.4480537762202e-09
9.50750750750751 4.30959062658077e-09
9.51951951951952 4.17528344872834e-09
9.53153153153153 4.04501249078467e-09
9.54354354354354 3.91866129474042e-09
9.55555555555556 3.79611661062365e-09
9.56756756756757 3.67726831276423e-09
9.57957957957958 3.56200931810767e-09
9.59159159159159 3.45023550653176e-09
9.6036036036036 3.34184564312033e-09
9.61561561561562 3.23674130235053e-09
9.62762762762763 3.13482679414949e-09
9.63963963963964 3.03600909177793e-09
9.65165165165165 2.94019776149924e-09
9.66366366366366 2.84730489399275e-09
9.67567567567568 2.75724503747147e-09
9.68768768768769 2.66993513246495e-09
9.6996996996997 2.58529444822896e-09
9.71171171171171 2.50324452074448e-09
9.72372372372372 2.42370909226875e-09
9.73573573573574 2.34661405240313e-09
9.74774774774775 2.27188738064175e-09
9.75975975975976 2.19945909036681e-09
9.77177177177177 2.12926117425678e-09
9.78378378378378 2.06122755107409e-09
9.7957957957958 1.99529401380029e-09
9.80780780780781 1.93139817908673e-09
9.81981981981982 1.86947943798996e-09
9.83183183183183 1.80947890796127e-09
9.84384384384384 1.75133938606082e-09
9.85585585585586 1.69500530336745e-09
9.86786786786787 1.64042268055529e-09
9.87987987987988 1.58753908460987e-09
9.89189189189189 1.53630358665621e-09
9.9039039039039 1.48666672087231e-09
9.91591591591592 1.43858044446216e-09
9.92792792792793 1.39199809866267e-09
9.93993993993994 1.34687437075955e-09
9.95195195195195 1.30316525708804e-09
9.96396396396396 1.2608280269944e-09
9.97597597597598 1.21982118773503e-09
9.98798798798799 1.1801044502904e-09
10 1.14163869607153e-09
};
\addlegendentry{$q^1(x_k|y_{1:k-1})$, iteration 1}

\nextgroupplot[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos=north east,
title={Posterior},
xmajorticks=true,
xmin=-2, xmax=7,
xtick style={color=darkslategray38},
ymajorticks=false,
ymin=-0.000848788205324298, ymax=0.0178245523118103
]
\addplot [thick, black]
table {%
-2 1.05945676416368e-29
-1.98798798798799 1.6334196234258e-29
-1.97597597597598 2.51454480931643e-29
-1.96396396396396 3.86516527647412e-29
-1.95195195195195 5.93231002240645e-29
-1.93993993993994 9.09131464628896e-29
-1.92792792792793 1.39115851422037e-28
-1.91591591591592 2.12556126491729e-28
-1.9039039039039 3.24278171795159e-28
-1.89189189189189 4.93979452451607e-28
-1.87987987987988 7.51358376747491e-28
-1.86786786786787 1.14112300441532e-27
-1.85585585585586 1.73047316239462e-27
-1.84384384384384 2.62025981052294e-27
-1.83183183183183 3.96160273515115e-27
-1.81981981981982 5.9805974279066e-27
-1.80780780780781 9.01499097586332e-27
-1.7957957957958 1.35685394804295e-26
-1.78378378378378 2.0391444362024e-26
-1.77177177177177 3.05991917051485e-26
-1.75975975975976 4.58478526857884e-26
-1.74774774774775 6.85922620358951e-26
-1.73573573573574 1.02465657277951e-25
-1.72372372372372 1.5283703888466e-25
-1.71171171171171 2.27628155553011e-25
-1.6996996996997 3.38509158756741e-25
-1.68768768768769 5.02645671959034e-25
-1.67567567567568 7.45247539798375e-25
-1.66366366366366 1.10328124200124e-24
-1.65165165165165 1.63086869888974e-24
-1.63963963963964 2.40712609090018e-24
-1.62762762762763 3.54752743481541e-24
-1.61561561561562 5.22035172645865e-24
-1.6036036036036 7.67045006499277e-24
-1.59159159159159 1.12535361070964e-23
-1.57957957957958 1.64855807191286e-23
-1.56756756756757 2.41138509031378e-23
-1.55555555555556 3.52189149861783e-23
-1.54354354354354 5.13608796060838e-23
-1.53153153153153 7.47887049860509e-23
-1.51951951951952 1.08739330132372e-22
-1.50750750750751 1.57864461719804e-22
-1.4954954954955 2.28838542293967e-22
-1.48348348348348 3.31223431290835e-22
-1.47147147147147 4.7869623409905e-22
-1.45945945945946 6.90790012107172e-22
-1.44744744744745 9.95357671620282e-22
-1.43543543543544 1.43205390626466e-21
-1.42342342342342 2.05724797814163e-21
-1.41141141141141 2.95094422986861e-21
-1.3993993993994 4.22651523884561e-21
-1.38738738738739 6.0443688155348e-21
-1.37537537537538 8.63110804330753e-21
-1.36336336336336 1.23063490684334e-20
-1.35135135135135 1.75201970318894e-20
-1.33933933933934 2.49055319385925e-20
-1.32732732732733 3.53508399833722e-20
-1.31531531531532 5.01015005351625e-20
-1.3033033033033 7.09004200766067e-20
-1.29129129129129 1.00182984007626e-19
-1.27927927927928 1.41346870663192e-19
-1.26726726726727 1.99124873213447e-19
-1.25525525525526 2.80099224488638e-19
-1.24324324324324 3.93409986658265e-19
-1.23123123123123 5.5172915477652e-19
-1.21921921921922 7.7259797779731e-19
-1.20720720720721 1.08025996225834e-18
-1.1951951951952 1.50816921917934e-18
-1.18318318318318 2.10241741518016e-18
-1.17117117117117 2.92640814933585e-18
-1.15915915915916 4.06722248184996e-18
-1.14714714714715 5.64427338675767e-18
-1.13513513513514 7.82105306477516e-18
-1.12312312312312 1.08210524889484e-17
-1.11111111111111 1.49492999025216e-17
-1.0990990990991 2.06214540633055e-17
-1.08708708708709 2.84030380350663e-17
-1.07507507507508 3.90622617118842e-17
-1.06306306306306 5.36410234177832e-17
-1.05105105105105 7.35501909642096e-17
-1.03903903903904 1.00697255463265e-16
-1.02702702702703 1.37657076772863e-16
-1.01501501501502 1.87899892440499e-16
-1.003003003003 2.56095295145274e-16
-0.990990990990991 3.48516824269265e-16
-0.978978978978979 4.73579588573564e-16
-0.966966966966967 6.42553485115911e-16
-0.954954954954955 8.70507807862901e-16
-0.942942942942943 1.17756025202668e-15
-0.930930930930931 1.59052567695283e-15
-0.918918918918919 2.14508897674757e-15
-0.906906906906907 2.88866392209024e-15
-0.894894894894895 3.88414830026839e-15
-0.882882882882883 5.21484817605656e-15
-0.870870870870871 6.99092454041285e-15
-0.858858858858859 9.35781897386921e-15
-0.846846846846847 1.25072475128001e-14
-0.834834834834835 1.6691521608905e-14
-0.822822822822823 2.22421719232797e-14
-0.810810810810811 2.95941272867091e-14
-0.798798798798799 3.93170532942892e-14
-0.786786786786787 5.21559024905136e-14
-0.774774774774775 6.90832957050357e-14
-0.762762762762763 9.13670727214916e-14
-0.750750750750751 1.20657258583424e-13
-0.738738738738739 1.59097837282815e-13
-0.726726726726727 2.09470166640203e-13
-0.714714714714715 2.75376680257224e-13
-0.702702702702703 3.61475795126894e-13
-0.690690690690691 4.73781788497332e-13
-0.678678678678679 6.20046962217518e-13
-0.666666666666667 8.10247845534624e-13
-0.654654654654655 1.05720270444032e-12
-0.642642642642643 1.37735447917797e-12
-0.630630630630631 1.79176176859615e-12
-0.618618618618619 2.32735099426162e-12
-0.606606606606607 3.01849586198523e-12
-0.594594594594595 3.90900624257733e-12
-0.582582582582583 5.05462828031332e-12
-0.570570570570571 6.52618170590267e-12
-0.558558558558559 8.41348994160718e-12
-0.546546546546547 1.08302947922049e-11
-0.534534534534534 1.39203916961315e-11
-0.522522522522523 1.78652753131134e-11
-0.510510510510511 2.28936506090803e-11
-0.498498498498499 2.92932438959076e-11
-0.486486486486486 3.74254442534146e-11
-0.474474474474474 4.77434216673096e-11
-0.462462462462462 6.08145079067286e-11
-0.450450450450451 7.73477941625548e-11
-0.438438438438439 9.82281010783377e-11
-0.426426426426426 1.24557718234555e-10
-0.414414414414414 1.5770759863185e-10
-0.402402402402402 1.99380037677918e-10
-0.39039039039039 2.51685275379322e-10
-0.378378378378378 3.17234946164191e-10
-0.366366366366366 3.99255876032144e-10
-0.354354354354354 5.01728406507054e-10
-0.342342342342342 6.29554226302035e-10
-0.33033033033033 7.8875963427806e-10
-0.318318318318318 9.86741263481758e-10
-0.306306306306306 1.23256259107825e-09
-0.294294294294294 1.53731107144731e-09
-0.282282282282282 1.91452749179741e-09
-0.27027027027027 2.38072119752203e-09
-0.258258258258258 2.9559872085815e-09
-0.246246246246246 3.66474399342616e-09
-0.234234234234234 4.53661383324202e-09
-0.222222222222222 5.60747135162136e-09
-0.21021021021021 6.92068996356079e-09
-0.198198198198198 8.52862077899534e-09
-0.186186186186186 1.04943439516463e-08
-0.174174174174174 1.28937386713274e-08
-0.162162162162162 1.58179250402822e-08
-0.15015015015015 1.93761390404043e-08
-0.138138138138138 2.36991107823217e-08
-0.126126126126126 2.89430263279751e-08
-0.114114114114114 3.52941646980917e-08
-0.102102102102102 4.29743143204376e-08
-0.0900900900900901 5.22470872511674e-08
-0.0780780780780781 6.34252651173795e-08
-0.0660660660660661 7.68793279896799e-08
-0.0540540540540542 9.30473364005761e-08
-0.042042042042042 1.12446357572379e-07
-0.03003003003003 1.35685649691391e-07
-0.0180180180180181 1.63481842834092e-07
-0.00600600600600609 1.9667638196831e-07
0.00600600600600609 2.36255526347758e-07
0.0180180180180178 2.83373230593447e-07
0.03003003003003 3.39377265777986e-07
0.0420420420420422 4.0583897382593e-07
0.0540540540540539 4.84587085395333e-07
0.0660660660660661 5.77746069937629e-07
0.0780780780780779 6.87779526608202e-07
0.0900900900900901 8.17539165810975e-07
0.102102102102102 9.70319973020482e-07
0.114114114114114 1.14992218866152e-06
0.126126126126126 1.36072077967001e-06
0.138138138138138 1.60774311923734e-06
0.15015015015015 1.89675563037172e-06
0.162162162162162 2.23436018539184e-06
0.174174174174174 2.62810108627886e-06
0.186186186186186 3.08658347879899e-06
0.198198198198198 3.61960407519108e-06
0.21021021021021 4.23829507457934e-06
0.222222222222222 4.9552821755808e-06
0.234234234234234 5.78485757016506e-06
0.246246246246246 6.74316878991502e-06
0.258258258258258 7.84842424354196e-06
0.27027027027027 9.12111623586424e-06
0.282282282282282 1.05842621914198e-05
0.294294294294294 1.22636647183714e-05
0.306306306306306 1.41881910382907e-05
0.318318318318318 1.63900721726894e-05
0.33033033033033 1.89052221158136e-05
0.342342342342342 2.1773577033316e-05
0.354354354354354 2.50394543062393e-05
0.366366366366366 2.87519309877677e-05
0.378378378378379 3.29652409551663e-05
0.39039039039039 3.77391897203598e-05
0.402402402402402 4.3139585509173e-05
0.414414414414414 4.92386848313841e-05
0.426426426426426 5.61156503419523e-05
0.438438438438439 6.3857018339235e-05
0.45045045045045 7.255717276058e-05
0.462462462462462 8.23188220219625e-05
0.474474474474475 9.3253474509795e-05
0.486486486486486 0.000105481907973982
0.498498498498499 0.000119134627496967
0.51051051051051 0.000134352306130104
0.522522522522523 0.000151286201703436
0.534534534534535 0.000170098542735895
0.546546546546546 0.000190962875809364
0.558558558558559 0.000214064366231867
0.57057057057057 0.0002396000433134
0.582582582582583 0.000267778981124354
0.594594594594595 0.000298822405213406
0.606606606606606 0.000332963715442381
0.618618618618619 0.000370448414863047
0.63063063063063 0.00041153393442894
0.642642642642643 0.00045648934331761
0.654654654654655 0.000505594934748497
0.666666666666667 0.000559141677431992
0.678678678678679 0.000617430523188114
0.69069069069069 0.000680771561839658
0.702702702702703 0.000749483015224514
0.714714714714715 0.000823890063092732
0.726726726726727 0.000904323494762149
0.738738738738739 0.000991118181705329
0.750750750750751 0.00108461136773123
0.762762762762763 0.00118514077510572
0.774774774774775 0.00129304252682024
0.786786786786787 0.00140864888725945
0.798798798798799 0.00153228582572433
0.810810810810811 0.0016642704096211
0.822822822822823 0.00180490803660895
0.834834834834835 0.00195448951758727
0.846846846846847 0.00211328802506948
0.858858858858859 0.00228155592420354
0.870870870870871 0.00245952150642635
0.882882882882883 0.0026473856484416
0.894894894894895 0.00284531842185014
0.906906906906907 0.00305345568129406
0.918918918918919 0.00327189566135963
0.930930930930931 0.00350069561467137
0.942942942942943 0.00373986852555871
0.954954954954955 0.00398937993533834
0.966966966966967 0.00424914491659016
0.978978978978979 0.0045190252347669
0.990990990990991 0.00479882673603101
1.003003003003 0.00508829700031935
1.01501501501502 0.00538712329826848
1.02702702702703 0.00569493088976253
1.03903903903904 0.00601128170047491
1.05105105105105 0.00633567341085102
1.06306306306306 0.00666753898951554
1.07507507507508 0.00700624670009102
1.08708708708709 0.00735110060689166
1.0990990990991 0.00770134160093133
1.11111111111111 0.00805614896318467
1.12312312312312 0.00841464247710301
1.13513513513514 0.00877588509706022
1.14714714714715 0.0091388861737402
1.15915915915916 0.0095026052315429
1.17117117117117 0.00986595628694555
1.18318318318318 0.0102278126904896
1.1951951951952 0.01058701246875
1.20720720720721 0.0109423641363682
1.21921921921922 0.0112926529420816
1.23123123123123 0.0116366475067468
1.24324324324324 0.0119731068057289
1.25525525525526 0.0123007874427876
1.26726726726727 0.0126184511578354
1.27927927927928 0.0129248725067403
1.29129129129129 0.0132188466477724
1.3033033033033 0.013499197166424
1.31531531531532 0.0137647838682137
1.32732732732733 0.0140145104677731
1.33933933933934 0.0142473321020393
1.35135135135135 0.0144622625957719
1.36336336336336 0.0146583814088812
1.37537537537538 0.0148348401972014
1.38738738738739 0.0149908689213533
1.3993993993994 0.0151257814421856
1.41141141141141 0.0152389805459259
1.42342342342342 0.0153299623475545
1.43543543543544 0.015398320026976
1.44744744744745 0.0154437468592268
1.45945945945946 0.015466038507135
1.47147147147147 0.0154650945524552
1.48348348348348 0.0154409192494222
1.4954954954955 0.0153936214928121
1.50750750750751 0.0153234140008455
1.51951951951952 0.0152306117215124
1.53153153153153 0.0151156294790263
1.54354354354354 0.0149789788850174
1.55555555555556 0.014821264546647
1.56756756756757 0.0146431796109674
1.57957957957958 0.0144455006914673
1.59159159159159 0.0142290822287542
1.6036036036036 0.0139948503426459
1.61561561561562 0.0137437962375267
1.62762762762763 0.0134769692265984
1.63963963963964 0.0131954694436005
1.65165165165165 0.012900440312646
1.66366366366366 0.0125930608480223
1.67567567567568 0.0122745378561253
1.68768768768769 0.0119460981111529
1.6996996996997 0.0116089805748039
1.71171171171171 0.0112644287280503
1.72372372372372 0.0109136830801141
1.73573573573574 0.010557973916161
1.74774774774775 0.0101985143409685
1.75975975975976 0.00983649367102761
1.77177177177177 0.00947307122226406
1.78378378378378 0.00910937053490899
1.7957957957958 0.00874647407109467
1.80780780780781 0.00838541841458709
1.81981981981982 0.00802718999578695
1.83183183183183 0.0076727213588169
1.84384384384384 0.00732288798125346
1.85585585585586 0.00697850565093689
1.86786786786787 0.0066403283983759
1.87987987987988 0.00630904697762659
1.89189189189189 0.00598528788322767
1.9039039039039 0.00566961288587062
1.91591591591592 0.00536251906502141
1.92792792792793 0.00506443931272379
1.93993993993994 0.00477574327933536
1.95195195195195 0.00449673872899202
1.96396396396396 0.00422767327017755
1.97597597597598 0.00396873642489463
1.98798798798799 0.00372006199858489
2 0.00348173071211735
2.01201201201201 0.00325377305683594
2.02402402402402 0.00303617233380107
2.03603603603604 0.00282886783894872
2.04804804804805 0.00263175815688426
2.06006006006006 0.00244470452739092
2.07207207207207 0.00226753425041991
2.08408408408408 0.00210004409729892
2.0960960960961 0.00194200369810112
2.10810810810811 0.00179315887751351
2.12012012012012 0.00165323491408724
2.13213213213213 0.00152193970039716
2.14414414414414 0.00139896678434512
2.15615615615616 0.00128399827456764
2.16816816816817 0.00117670759561999
2.18018018018018 0.00107676208126923
2.19219219219219 0.000983825396808963
2.2042042042042 0.000897559783781856
2.21621621621622 0.000817628122838199
2.22822822822823 0.000743695812651748
2.24024024024024 0.000675432464841759
2.25225225225225 0.000612513416700481
2.26426426426426 0.000554621065190904
2.27627627627628 0.000501446027154606
2.28828828828829 0.00045268813195298
2.3003003003003 0.000408057253857945
2.31231231231231 0.000367273992414171
2.32432432432432 0.000330070209720307
2.33633633633634 0.000296189434129453
2.34834834834835 0.000265387140259183
2.36036036036036 0.000237430915439904
2.37237237237237 0.000212100522829291
2.38438438438438 0.000189187871393078
2.3963963963964 0.000168496902811924
2.40840840840841 0.000149843405134002
2.42042042042042 0.000133054762667043
2.43243243243243 0.000117969651205198
2.44444444444444 0.000104437687228051
2.45645645645646 9.23190392040537e-05
2.46846846846847 8.14840085899751e-05
2.48048048048048 7.1812587552782e-05
2.49249249249249 6.31939998604741e-05
2.5045045045045 5.55262308029817e-05
2.51651651651652 4.87155514213265e-05
2.52852852852853 4.2676041749933e-05
2.54054054054054 3.7329117219402e-05
2.55255255255255 3.2603061830391e-05
2.56456456456456 2.84325711977013e-05
2.57657657657658 2.47583080806674e-05
2.58858858858859 2.15264725640006e-05
2.6006006006006 1.86883886341615e-05
2.61261261261261 1.62001085112571e-05
2.62462462462462 1.40220357458271e-05
2.63663663663664 1.21185677737012e-05
2.64864864864865 1.04577583397923e-05
2.66066066066066 9.01099995234604e-06
2.67267267267267 7.75272631150635e-06
2.68468468468468 6.66013446853851e-06
2.6966966966967 5.71292631293563e-06
2.70870870870871 4.89306885199405e-06
2.72072072072072 4.18457263927847e-06
2.73273273273273 3.57328762262853e-06
2.74474474474474 3.04671561688914e-06
2.75675675675676 2.5938385593057e-06
2.76876876876877 2.20496167447151e-06
2.78078078078078 1.87157065888788e-06
2.79279279279279 1.58620199072246e-06
2.8048048048048 1.34232547645522e-06
2.81681681681682 1.13423816113434e-06
2.82882882882883 9.56968751392055e-07
2.84084084084084 8.06191728795351e-07
2.85285285285285 6.78150364255731e-07
2.86486486486486 5.69587880956113e-07
2.87687687687688 4.7768605255779e-07
2.88888888888889 4.00010564435135e-07
2.9009009009009 3.34462507576767e-07
2.91291291291291 2.79235416925765e-07
2.92492492492492 2.32777307747487e-07
2.93693693693694 1.93757204645389e-07
2.94894894894895 1.61035697713889e-07
2.96096096096096 1.33639098720806e-07
2.97297297297297 1.10736806918953e-07
2.98498498498498 9.16215289271707e-08
2.996996996997 7.56920299793854e-08
3.00900900900901 6.24381246473149e-08
3.02102102102102 5.14276438685796e-08
3.03303303303303 4.22951417615074e-08
3.04504504504505 3.47321303125763e-08
3.05705705705706 2.84786526363358e-08
3.06906906906907 2.33160262027643e-08
3.08108108108108 1.90606062885839e-08
3.09309309309309 1.55584370323372e-08
3.10510510510511 1.26806729598553e-08
3.11711711711712 1.03196678028913e-08
3.12912912912913 8.38563996663042e-09
3.14114114114114 6.80383521866252e-09
3.15315315315315 5.51211717821196e-09
3.16516516516517 4.45892508228498e-09
3.17717717717718 3.60154619321603e-09
3.18918918918919 2.90465718348235e-09
3.2012012012012 2.33909497694803e-09
3.21321321321321 1.88082292370568e-09
3.22522522522523 1.51006291546936e-09
3.23723723723724 1.21056818132487e-09
3.24924924924925 9.69015105131221e-10
3.26126126126126 7.74495535964606e-10
3.27327327327327 6.18093776297495e-10
3.28528528528529 4.92534778565303e-10
3.2972972972973 3.91892103989224e-10
3.30930930930931 3.11345938048025e-10
3.32132132132132 2.46982950638645e-10
3.33333333333333 1.95631067643428e-10
3.34534534534535 1.54723312646609e-10
3.35735735735736 1.22185807952874e-10
3.36936936936937 9.63458149209374e-11
3.38138138138138 7.58563643097331e-11
3.39339339339339 5.96345948038897e-11
3.40540540540541 4.68113969350207e-11
3.41741741741742 3.66903631154314e-11
3.42942942942943 2.87143836106301e-11
3.44144144144144 2.24385126439536e-11
3.45345345345345 1.75079667672513e-11
3.46546546546547 1.36403162943569e-11
3.47747747747748 1.06110961064739e-11
3.48948948948949 8.24219973835979e-12
3.5015015015015 6.39253480661006e-12
3.51351351351351 4.95051234292891e-12
3.52552552552553 3.82802066565119e-12
3.53753753753754 2.95559878521915e-12
3.54954954954955 2.27857729147598e-12
3.56156156156156 1.75399814621741e-12
3.57357357357357 1.34816042682082e-12
3.58558558558559 1.03466819550058e-12
3.5975975975976 7.92880439667559e-13
3.60960960960961 6.06682388700656e-13
3.62162162162162 4.63513248366687e-13
3.63363363363363 3.53598159188024e-13
3.64564564564565 2.69342519754374e-13
3.65765765765766 2.04855166634019e-13
3.66966966966967 1.55573636894366e-13
3.68168168168168 1.17970159592268e-13
3.69369369369369 8.93213768963441e-14
3.70570570570571 6.75282866911378e-14
3.71771771771772 5.097569230929e-14
3.72972972972973 3.84226764851079e-14
3.74174174174174 2.89173955252509e-14
3.75375375375375 2.17309051414599e-14
3.76576576576577 1.63058535198627e-14
3.77777777777778 1.22167682906927e-14
3.78978978978979 9.13936909911225e-15
3.8018018018018 6.82689426719183e-15
3.81381381381381 5.09186893273326e-15
3.82582582582583 3.79208737362346e-15
3.83783783783784 2.81985342424598e-15
3.84984984984985 2.09373548197226e-15
3.86186186186186 1.55225894570298e-15
3.87387387387387 1.14908884718143e-15
3.88588588588589 8.49356720255003e-16
3.8978978978979 6.26864570651809e-16
3.90990990990991 4.61960031443546e-16
3.92192192192192 3.3992425881707e-16
3.93393393393393 2.4975086211146e-16
3.94594594594595 1.8322254552262e-16
3.95795795795796 1.34214027458448e-16
3.96996996996997 9.81666531713317e-17
3.98198198198198 7.16930638063995e-17
3.99399399399399 5.2280216306764e-17
4.00600600600601 3.80666527938874e-17
4.01801801801802 2.76757300469749e-17
4.03003003003003 2.00909540495687e-17
4.04204204204204 1.45629418271984e-17
4.05405405405405 1.05401004233408e-17
4.06606606606607 7.61706150746443e-18
4.07807807807808 5.49638639591534e-18
4.09009009009009 3.96017273354665e-18
4.1021021021021 2.84903695294506e-18
4.11411411411411 2.04658183405841e-18
4.12612612612613 1.46793635821333e-18
4.13813813813814 1.05131393140992e-18
4.15015015015015 7.51804102628851e-19
4.16216216216216 5.36814258746939e-19
4.17417417417417 3.82728210044939e-19
4.18618618618619 2.72460773576606e-19
4.1981981981982 1.93670991589089e-19
4.21021021021021 1.37458704541529e-19
4.22222222222222 9.74152606517762e-20
4.23423423423423 6.89332614576251e-20
4.24624624624625 4.87054697754725e-20
4.25825825825826 3.43616275383509e-20
4.27027027027027 2.42056525536151e-20
4.28228228228228 1.70257771274926e-20
4.29429429429429 1.19576041617289e-20
4.30630630630631 8.38549068821775e-21
4.31831831831832 5.87164606604096e-21
4.33033033033033 4.10523796784567e-21
4.34234234234234 2.86591881999249e-21
4.35435435435435 1.99772871288262e-21
4.36636636636637 1.39045269648472e-21
4.37837837837838 9.66324532650455e-22
4.39039039039039 6.70558808514029e-22
4.4024024024024 4.64619911746355e-22
4.41441441441441 3.21444384990808e-22
4.42642642642643 2.22055200893152e-22
4.43843843843844 1.53166269502375e-22
4.45045045045045 1.05490269041455e-22
4.46246246246246 7.25452104258158e-23
4.47447447447447 4.98140863567868e-23
4.48648648648649 3.41540864667615e-23
4.4984984984985 2.33819247006617e-23
4.51051051051051 1.59832437003765e-23
4.52252252252252 1.0909294472867e-23
4.53453453453453 7.43490610029053e-24
4.54654654654655 5.05942766149564e-24
4.55855855855856 3.43775065499356e-24
4.57057057057057 2.33235383042508e-24
4.58258258258258 1.58001633872032e-24
4.59459459459459 1.06874919293455e-24
4.60660660660661 7.21833612540511e-25
4.61861861861862 4.86794298086199e-25
4.63063063063063 3.27793957522184e-25
4.64264264264264 2.20395886419443e-25
4.65465465465465 1.47962992037701e-25
4.66666666666667 9.91858695370703e-26
4.67867867867868 6.63886114020992e-26
4.69069069069069 4.43694907972554e-26
4.7027027027027 2.96089075514943e-26
4.71471471471471 1.97291058595611e-26
4.72672672672673 1.3126214650891e-26
4.73873873873874 8.72004408375953e-27
4.75075075075075 5.78422181142133e-27
4.76276276276276 3.83105402871645e-27
4.77477477477477 2.53360375813101e-27
4.78678678678679 1.67303948991675e-27
4.7987987987988 1.10311494702314e-27
4.81081081081081 7.2624378055767e-28
4.82282282282282 4.77409616564503e-28
4.83483483483483 3.1336246817399e-28
4.84684684684685 2.05376087145211e-28
4.85885885885886 1.34400180262053e-28
4.87087087087087 8.78207024944608e-29
4.88288288288288 5.72982083247341e-29
4.89489489489489 3.73277881898241e-29
4.90690690690691 2.42812226830296e-29
4.91891891891892 1.57708799694708e-29
4.93093093093093 1.0227944920519e-29
4.94294294294294 6.62320068570757e-30
4.95495495495495 4.28247196170167e-30
4.96696696696697 2.76482865327456e-30
4.97897897897898 1.78233360165541e-30
4.99099099099099 1.14724678052173e-30
5.003003003003 7.37346766742651e-31
5.01501501501502 4.73188076377507e-31
5.02702702702703 3.0320955607581e-31
5.03903903903904 1.93998805712366e-31
5.05105105105105 1.23937379087726e-31
5.06306306306306 7.90592407194805e-32
5.07507507507508 5.03558637803643e-32
5.08708708708709 3.20253983710121e-32
5.0990990990991 2.0336963592596e-32
5.11111111111111 1.28951013927677e-32
5.12312312312312 8.16414089689108e-33
5.13513513513514 5.1611122030302e-33
5.14714714714715 3.25779078187325e-33
5.15915915915916 2.05328937175508e-33
5.17117117117117 1.29218354984214e-33
5.18318318318318 8.11980007969697e-34
5.1951951951952 5.0946405116365e-34
5.20720720720721 3.19174974736852e-34
5.21921921921922 1.99660061421791e-34
5.23123123123123 1.24709818685304e-34
5.24324324324324 7.7778072272243e-35
5.25525525525526 4.84351648105959e-35
5.26726726726727 3.01169833230085e-35
5.27927927927928 1.8698606179006e-35
5.29129129129129 1.159188545145e-35
5.3033033033033 7.17539818931356e-36
5.31531531531532 4.43491205581082e-36
5.32732732732733 2.73697668236977e-36
5.33933933933934 1.68656957838466e-36
5.35135135135135 1.03773032284651e-36
5.36336336336336 6.37546449643499e-37
5.37537537537538 3.91098576981763e-37
5.38738738738739 2.39556367833295e-37
5.3993993993994 1.465130412368e-37
5.41141141141141 8.94729850241941e-38
5.42342342342342 5.45575236666036e-38
5.43543543543544 3.32173094631789e-38
5.44744744744745 2.01939527184233e-38
5.45945945945946 1.22581603288999e-38
5.47147147147147 7.4297865881557e-39
5.48348348348348 4.49649858486226e-39
5.4954954954955 2.71718784099845e-39
5.50750750750751 1.63950197323012e-39
5.51951951951952 9.87759703135355e-40
5.53153153153153 5.94206974807708e-40
5.54354354354354 3.56920313369968e-40
5.55555555555556 2.14068056274469e-40
5.56756756756757 1.28197496905397e-40
5.57957957957958 7.66574388229067e-41
5.59159159159159 4.57694975001427e-41
5.6036036036036 2.72863259917804e-41
5.61561561561562 1.6242806182386e-41
5.62762762762763 9.65437448174048e-42
5.63963963963964 5.72973186582935e-42
5.65165165165165 3.39540463129927e-42
5.66366366366366 2.0090736344474e-42
5.67567567567568 1.18699052350631e-42
5.68768768768769 7.00238086724228e-43
5.6996996996997 4.12468973305533e-43
5.71171171171171 2.4259615999583e-43
5.72372372372372 1.42470070274209e-43
5.73573573573574 8.35430707841503e-44
5.74774774774775 4.89152536937406e-44
5.75975975975976 2.85973154348265e-44
5.77177177177177 1.66937267678812e-44
5.78378378378378 9.73034896523291e-45
5.7957957957958 5.66305279658677e-45
5.80780780780781 3.29093939829291e-45
5.81981981981982 1.90957288414285e-45
5.83183183183183 1.10636817054507e-45
5.84384384384384 6.40044524360589e-46
5.85585585585586 3.69715603376809e-46
5.86786786786787 2.13241855502364e-46
5.87987987987988 1.22807306328994e-46
5.89189189189189 7.06192397866352e-47
5.9039039039039 4.05479544830134e-47
5.91591591591592 2.32467337865508e-47
5.92792792792793 1.33076697277184e-47
5.93993993993994 7.60657523836443e-48
5.95195195195195 4.34133596871557e-48
5.96396396396396 2.47402855166061e-48
5.97597597597598 1.40777451182818e-48
5.98798798798799 7.99850035147069e-49
6 4.53765129163057e-49
6.01201201201201 2.57040021010729e-49
6.02402402402402 1.45384282525382e-49
6.03603603603604 8.21072008693264e-50
6.04804804804805 4.63011860175708e-50
6.06006006006006 2.60705422571774e-50
6.07207207207207 1.46573376619566e-50
6.08408408408408 8.22824474295055e-51
6.0960960960961 4.61218149361548e-51
6.10810810810811 2.58138425307205e-51
6.12012012012012 1.4426002521964e-51
6.13213213213213 8.04982484715149e-52
6.14414414414414 4.48511866235594e-52
6.15615615615616 2.49521816926106e-52
6.16816816816817 1.38608604267201e-52
6.18018018018018 7.68809845510424e-53
6.19219219219219 4.25789318175293e-53
6.2042042042042 2.35460286149663e-53
6.21621621621622 1.30013261359659e-53
6.22822822822823 7.1681109281232e-54
6.24024024024024 3.94610704550366e-54
6.25225225225225 2.16910255776872e-54
6.26426426426426 1.19052464605987e-54
6.27627627627628 6.52444800282622e-55
6.28828828828829 3.57023035256925e-55
6.3003003003003 1.95072379305354e-55
6.31231231231231 1.06424692518823e-55
6.32432432432432 5.79743791960352e-56
6.33633633633634 3.15338421435986e-56
6.34834834834835 1.71263474856597e-56
6.36036036036036 9.28751853112336e-57
6.37237237237237 5.02900091836748e-57
6.38438438438438 2.71901007161841e-57
6.3963963963964 1.46786798154986e-57
6.40840840840841 7.91243687338549e-58
6.42042042042042 4.25873482144745e-58
6.43243243243243 2.28874821696943e-58
6.44444444444444 1.22818140842551e-58
6.45645645645646 6.58073039617655e-59
6.46846846846847 3.52073030198991e-59
6.48048048048048 1.88078216282261e-59
6.49249249249249 1.0032087611047e-59
6.5045045045045 5.34307431733943e-60
6.51651651651652 2.84143805906832e-60
6.52852852852853 1.50880200087573e-60
6.54054054054054 7.99969426226623e-61
6.55255255255255 4.23507988492272e-61
6.56456456456456 2.23870517910147e-61
6.57657657657658 1.18162393911328e-61
6.58858858858859 6.22742832531646e-62
6.6006006006006 3.27706664919436e-62
6.61261261261261 1.72190382344481e-62
6.62462462462462 9.0339896006451e-63
6.63663663663664 4.73257343868054e-63
6.64864864864865 2.47549593388045e-63
6.66066066066066 1.29292743932257e-63
6.67267267267267 6.74268959822485e-64
6.68468468468468 3.51106817098671e-64
6.6966966966967 1.82554455131392e-64
6.70870870870871 9.47747593019763e-65
6.72072072072072 4.91292375073431e-65
6.73273273273273 2.54293018717126e-65
6.74474474474474 1.31424378082089e-65
6.75675675675676 6.78210491069479e-66
6.76876876876877 3.49462159373898e-66
6.78078078078078 1.79797185261263e-66
6.79279279279279 9.23661199884332e-67
6.8048048048048 4.73794039129336e-67
6.81681681681682 2.42668588520786e-67
6.82882882882883 1.24103667345176e-67
6.84084084084084 6.33727781742784e-68
6.85285285285285 3.23123063112515e-68
6.86486486486486 1.64505433760148e-68
6.87687687687688 8.36256714555322e-69
6.88888888888889 4.24469087626805e-69
6.9009009009009 2.15129316542694e-69
6.91291291291291 1.08867990540105e-69
6.92492492492492 5.50107917985094e-70
6.93693693693694 2.77550915939469e-70
6.94894894894895 1.39824898731539e-70
6.96096096096096 7.03353158047918e-71
6.97297297297297 3.53272189356097e-71
6.98498498498498 1.77170959669211e-71
6.996996996997 8.87202394123759e-72
7.00900900900901 4.43608595227156e-72
7.02102102102102 2.21474780163364e-72
7.03303303303303 1.10406765265211e-72
7.04504504504505 5.49558807369376e-73
7.05705705705706 2.73136499057476e-73
7.06906906906907 1.35547772284507e-73
7.08108108108108 6.71664059503447e-74
7.09309309309309 3.32321864110873e-74
7.10510510510511 1.64177183272876e-74
7.11711711711712 8.09867116000621e-75
7.12912912912913 3.9889795482424e-75
7.14114114114114 1.96180995461173e-75
7.15315315315315 9.63383353697507e-76
7.16516516516517 4.72376649627458e-76
7.17717717717718 2.31272920671178e-76
7.18918918918919 1.13059803976669e-76
7.2012012012012 5.51872496782332e-77
7.21321321321321 2.6897774829496e-77
7.22522522522523 1.30900418784881e-77
7.23723723723724 6.36081548982223e-78
7.24924924924925 3.08625381538914e-78
7.26126126126126 1.49519405422205e-78
7.27327327327327 7.23286838852007e-79
7.28528528528529 3.49357960516833e-79
7.2972972972973 1.68491425386132e-79
7.30930930930931 8.11394472363886e-80
7.32132132132132 3.90151575405798e-80
7.33333333333333 1.87318971602123e-80
7.34534534534535 8.98001876989168e-81
7.35735735735736 4.29852843311034e-81
7.36936936936937 2.05451559825914e-81
7.38138138138138 9.80496757197186e-82
7.39339339339339 4.67229182287578e-82
7.40540540540541 2.2231094176696e-82
7.41741741741742 1.05618208441349e-82
7.42942942942943 5.01030119322806e-83
7.44144144144144 2.37320880856231e-83
7.45345345345345 1.12241935950689e-83
7.46546546546547 5.30055598228652e-84
7.47747747747748 2.4993943419399e-84
7.48948948948949 1.17677983739379e-84
7.5015015015015 5.53226194025212e-85
7.51351351351351 2.59691258251023e-85
7.52552552552553 1.21719176702115e-85
7.53753753753754 5.69649553675018e-86
7.54954954954955 2.66197269519238e-86
7.56156156156156 1.24207125519987e-86
7.57357357357357 5.78677378859258e-87
7.58558558558559 2.69199085267986e-87
7.5975975975976 1.2504252467922e-87
7.60960960960961 5.7994788292271e-88
7.62162162162162 2.6857604906502e-88
7.63363363363363 1.2419172914103e-88
7.64564564564565 5.73409847027479e-89
7.65765765765766 2.64353277519181e-89
7.66966966966967 1.21689002613294e-89
7.68168168168168 5.59326046114378e-90
7.69369369369369 2.56699980286142e-90
7.70570570570571 1.17634228031059e-90
7.71771771771772 5.38255725282556e-91
7.72972972972973 2.45918209954238e-91
7.74174174174174 1.12186293471945e-91
7.75375375375375 5.11017755326546e-92
7.76576576576577 2.32423084313314e-92
7.77777777777778 1.05552763932428e-92
7.78978978978979 4.78637850526786e-93
7.8018018018018 2.16716285743437e-93
7.81381381381381 9.79767744808124e-94
7.82582582582583 4.42284588540687e-94
7.83783783783784 1.99355193918371e-94
7.84984984984985 8.97222969523983e-95
7.86186186186186 4.03199784420632e-95
7.87387387387387 1.80920291537898e-95
7.88588588588589 8.10590195271898e-96
7.8978978978979 3.62628967505119e-96
7.90990990990991 1.61983478253017e-96
7.92192192192192 7.22480328724381e-97
7.93393393393393 3.21757303157946e-97
7.94594594594595 1.43079653331968e-97
7.95795795795796 6.352935191876e-98
7.96996996996997 2.81655379499292e-98
7.98198198198198 1.24683434206471e-98
7.99399399399399 5.5112046817188e-99
8.00600600600601 2.43237989663206e-99
8.01801801801802 1.07192240810547e-99
8.03003003003003 4.7167447411072e-100
8.04204204204204 2.07237563570492e-100
8.05405405405405 9.09162808124382e-101
8.06606606606607 3.98255630653082e-101
8.07807807807808 1.74192426030084e-101
8.09009009009009 7.60753029560277e-102
8.1021021021021 3.31745616493089e-102
8.11411411411411 1.44448745772512e-102
8.12612612612613 6.28014161805049e-103
8.13813813813814 2.72629080578594e-103
8.15015015015015 1.18174017528558e-103
8.16216216216216 5.11468511425322e-104
8.17417417417417 2.2103593366906e-104
8.18618618618619 9.53792587635007e-105
8.1981981981982 4.10952932014995e-105
8.21021021021021 1.7679798192246e-105
8.22222222222222 7.59468215989371e-106
8.23423423423423 3.25753419079193e-106
8.24624624624625 1.39513245545106e-106
8.25825825825826 5.96607874129777e-107
8.27027027027027 2.54747305826225e-107
8.28228228228228 1.08611871743549e-107
8.29429429429429 4.62372585296396e-108
8.30630630630631 1.96541349707072e-108
8.31831831831832 8.34185951774966e-109
8.33033033033033 3.53523989134431e-109
8.34234234234234 1.49596690631992e-109
8.35435435435435 6.32080166235883e-110
8.36636636636637 2.66667088665742e-110
8.37837837837838 1.12334654988699e-110
8.39039039039039 4.72503654455339e-111
8.4024024024024 1.98446602287507e-111
8.41441441441441 8.32202934692312e-112
8.42642642642643 3.48467193903867e-112
8.43843843843844 1.45693988630179e-112
8.45045045045045 6.08230854920093e-113
8.46246246246246 2.5353758078086e-113
8.47447447447447 1.0552693299874e-113
8.48648648648649 4.3856237485332e-114
8.4984984984985 1.81989571941471e-114
8.51051051051051 7.54064884240222e-115
8.52252252252252 3.11973718742043e-115
8.53453453453453 1.28876692710086e-115
8.54654654654655 5.31591263615859e-116
8.55855855855856 2.18941640135821e-116
8.57057057057057 9.00380289302953e-117
8.58258258258258 3.69718064415579e-117
8.59459459459459 1.51587168934545e-117
8.60660660660661 6.20585027191802e-118
8.61861861861862 2.53680581197128e-118
8.63063063063063 1.0354287858085e-118
8.64264264264264 4.21988217341414e-119
8.65465465465465 1.71722615616988e-119
8.66666666666667 6.97753051730043e-120
8.67867867867868 2.8308905201296e-120
8.69069069069069 1.14681003174347e-120
8.7027027027027 4.63881413907985e-121
8.71471471471471 1.87356834818264e-121
8.72672672672673 7.55577800074211e-122
8.73873873873874 3.04253734347488e-122
8.75075075075075 1.2233190117717e-122
8.76276276276276 4.91123383972232e-123
8.77477477477477 1.96874097418038e-123
8.78678678678679 7.88013444412849e-124
8.7987987987988 3.14938499409937e-124
8.81081081081081 1.25679649354442e-124
8.82282282282282 5.00784924565026e-125
8.83483483483483 1.99243706618625e-125
8.84684684684685 7.91525768652216e-126
8.85885885885886 3.13973203076319e-126
8.87087087087087 1.24356127277747e-126
8.88288288288288 4.91800395383456e-127
8.89489489489489 1.94203761816053e-127
8.90690690690691 7.6572615650245e-128
8.91891891891892 3.01464658860236e-128
8.93093093093093 1.18507656571258e-128
8.94294294294294 4.65161212350807e-129
8.95495495495495 1.82308810296972e-129
8.96696696696697 7.13442373660751e-130
8.97897897897898 2.78777181274186e-130
8.99099099099099 1.08768371193177e-130
9.003003003003 4.237357507662e-131
9.01501501501502 1.64829396690762e-131
9.02702702702703 6.40208315257602e-132
9.03903903903904 2.48287600810106e-132
9.05105105105105 9.61470210672133e-133
9.06306306306306 3.71760902493621e-133
9.07507507507508 1.43528674552495e-133
9.08708708708709 5.53300056444385e-134
9.0990990990991 2.1297559218324e-134
9.11111111111111 8.18551548043386e-135
9.12312312312312 3.14129927153484e-135
9.13513513513514 1.20370391414971e-135
9.14714714714715 4.60550344634463e-136
9.15915915915916 1.75946904379038e-136
9.17117117117117 6.71171070111715e-137
9.18318318318318 2.55641823447548e-137
9.1951951951952 9.72249356612757e-138
9.20720720720721 3.69207489236419e-138
9.21921921921922 1.39994321231547e-138
9.23123123123123 5.30026295442199e-139
9.24324324324324 2.00369443909038e-139
9.25525525525526 7.56332302605537e-140
9.26726726726727 2.85063022405621e-140
9.27927927927928 1.07279366767504e-140
9.29129129129129 4.03123946463239e-141
9.3033033033033 1.51254419213457e-141
9.31531531531532 5.66662701067951e-142
9.32732732732733 2.11976766051597e-142
9.33933933933934 7.91769880295814e-143
9.35135135135135 2.95295460691576e-143
9.36336336336336 1.09966814582033e-143
9.37537537537538 4.08896693516233e-144
9.38738738738739 1.51814282774702e-144
9.3993993993994 5.62806034453489e-145
9.41141141141141 2.08330059662467e-145
9.42342342342342 7.70002634120288e-146
9.43543543543544 2.84170874143957e-146
9.44744744744745 1.04716229272427e-146
9.45945945945946 3.85296893187963e-147
9.47147147147147 1.4155463643357e-147
9.48348348348348 5.1927781646747e-148
9.4954954954955 1.90205259147287e-148
9.50750750750751 6.95652502341051e-149
9.51951951951952 2.54044187136224e-149
9.53153153153153 9.26346046429129e-150
9.54354354354354 3.3727513301289e-150
9.55555555555556 1.22614680797997e-150
9.56756756756757 4.45089860937497e-151
9.57957957957958 1.61324382095963e-151
9.59159159159159 5.83847465385948e-152
9.6036036036036 2.10982224847353e-152
9.61561561561562 7.61271227886741e-153
9.62762762762763 2.74271097292496e-153
9.63963963963964 9.86660522228447e-154
9.65165165165165 3.5440720243256e-154
9.66366366366366 1.27111372017501e-154
9.67567567567568 4.55211634448725e-155
9.68768768768769 1.62775628173965e-155
9.6996996996997 5.81182443309743e-156
9.71171171171171 2.07196622881263e-156
9.72372372372372 7.37564386225868e-157
9.73573573573574 2.6215870551876e-157
9.74774774774775 9.30412870122733e-158
9.75975975975976 3.29711590418006e-158
9.77177177177177 1.16664788756082e-158
9.78378378378378 4.1218526608151e-159
9.7957957957958 1.4540930801716e-159
9.80780780780781 5.12199360192039e-160
9.81981981981982 1.80149447824578e-160
9.83183183183183 6.32665159394013e-161
9.84384384384384 2.21851301989973e-161
9.85585585585586 7.76778371572389e-162
9.86786786786787 2.71568471096641e-162
9.87987987987988 9.4800068155323e-163
9.89189189189189 3.3043423125099e-163
9.9039039039039 1.15002820925047e-163
9.91591591591592 3.99649279978158e-164
9.92792792792793 1.38674515139443e-164
9.93993993993994 4.80464558074981e-165
9.95195195195195 1.66216119008087e-165
9.96396396396396 5.74158763755237e-166
9.97597597597598 1.98033169454408e-166
9.98798798798799 6.82010338519958e-167
10 2.34526033095717e-167
};
\addlegendentry{Posterior $p(x_k|y_{1:k})$}
\addplot [thick, color=Paired-B, dashed]
table {%
-2 2.75598064328371e-31
-1.98798798798799 4.49478934402911e-31
-1.97597597597598 7.31738432012562e-31
-1.96396396396396 1.18909275083684e-30
-1.95195195195195 1.9288077428345e-30
-1.93993993993994 3.12302523338103e-30
-1.92792792792793 5.04748909057405e-30
-1.91591591591592 8.14307862027585e-30
-1.9039039039039 1.31133970177327e-29
-1.89189189189189 2.10792490643666e-29
-1.87987987987988 3.38227101528971e-29
-1.86786786786787 5.41720181950156e-29
-1.85585585585586 8.66073939376662e-29
-1.84384384384384 1.38212801138773e-28
-1.83183183183183 2.20168361428842e-28
-1.81981981981982 3.50086121950441e-28
-1.80780780780781 5.5565883331798e-28
-1.7957957957958 8.80349037565672e-28
-1.78378378378378 1.39224256739468e-27
-1.77177177177177 2.1978004882753e-27
-1.75975975975976 3.46317921442565e-27
-1.74774774774775 5.44722118421751e-27
-1.73573573573574 8.55240772786512e-27
-1.72372372372372 1.34034046015662e-26
-1.71171171171171 2.09679127679575e-26
-1.6996996996997 3.27422573689405e-26
-1.68768768768769 5.1035853007132e-26
-1.67567567567568 7.94063952442306e-26
-1.66366366366366 1.23324376237399e-25
-1.65165165165165 1.9118583719497e-25
-1.63963963963964 2.95852913163375e-25
-1.62762762762763 4.5699276664127e-25
-1.61561561561562 7.04621913240883e-25
-1.6036036036036 1.08446691680688e-24
-1.59159159159159 1.66605683830499e-24
-1.57957957957958 2.55491621372873e-24
-1.56756756756757 3.9109012890117e-24
-1.55555555555556 5.97572206383878e-24
-1.54354354354354 9.11417301159216e-24
-1.53153153153153 1.38757827052475e-23
-1.51951951951952 2.10868182664998e-23
-1.50750750750751 3.19873279781114e-23
-1.4954954954955 4.84348785132515e-23
-1.48348348348348 7.32068650487897e-23
-1.47147147147147 1.10448226639175e-22
-1.45945945945946 1.66333232744067e-22
-1.44744744744745 2.50041820664466e-22
-1.43543543543544 3.75197227057585e-22
-1.42342342342342 5.61978797519403e-22
-1.41141141141141 8.40221102089171e-22
-1.3993993993994 1.25395104507141e-21
-1.38738738738739 1.86801742081327e-21
-1.37537537537538 2.77775927008829e-21
-1.36336336336336 4.12307877433533e-21
-1.35135135135135 6.10888574218794e-21
-1.33933933933934 9.03474117580806e-21
-1.32732732732733 1.33377561154607e-20
-1.31531531531532 1.96545530179026e-20
-1.3033033033033 2.89105873161926e-20
-1.29129129129129 4.24486614935139e-20
-1.27927927927928 6.22134706633826e-20
-1.26726726726727 9.10160958013108e-20
-1.25525525525526 1.32912344228398e-19
-1.24324324324324 1.93742891393601e-19
-1.23123123123123 2.81902922940129e-19
-1.21921921921922 4.0943665856531e-19
-1.20720720720721 5.93590870478964e-19
-1.1951951951952 8.5901558761092e-19
-1.18318318318318 1.24087552760202e-18
-1.17117117117117 1.78924057306517e-18
-1.15915915915916 2.57526899475098e-18
-1.14714714714715 3.69989844553868e-18
-1.13513513513514 5.30603794705033e-18
-1.12312312312312 7.59563772173956e-18
-1.11111111111111 1.08535416430162e-17
-1.0990990990991 1.54807520366743e-17
-1.08708708708709 2.20407300301461e-17
-1.07507507507508 3.13237132038726e-17
-1.06306306306306 4.44358862215151e-17
-1.05105105105105 6.29227647024561e-17
-1.03903903903904 8.89395832183746e-17
-1.02702702702703 1.25486130255195e-16
-1.01501501501502 1.76729767737413e-16
-1.003003003003 2.48448872325224e-16
-0.990990990990991 3.48640388048177e-16
-0.978978978978979 4.88350577805991e-16
-0.966966966966967 6.82808719962911e-16
-0.954954954954955 9.52971153640924e-16
-0.942942942942943 1.32762002384525e-15
-0.930930930930931 1.84621032952749e-15
-0.918918918918919 2.56272439005151e-15
-0.906906906906907 3.55087979795656e-15
-0.894894894894895 4.91115208453218e-15
-0.882882882882883 6.78022550723069e-15
-0.870870870870871 9.34368603859725e-15
-0.858858858858859 1.28530346649849e-14
-0.846846846846847 1.76484457308975e-14
-0.834834834834835 2.41891491290414e-14
-0.822822822822823 3.30939086221446e-14
-0.810810810810811 4.51948425797559e-14
-0.798798798798799 6.16088405785126e-14
-0.786786786786787 8.38321369633829e-14
-0.774774774774775 1.13865296443178e-13
-0.762762762762763 1.54378056294712e-13
-0.750750750750751 2.08926293337986e-13
-0.738738738738739 2.82237016898718e-13
-0.726726726726727 3.80581952912002e-13
-0.714714714714715 5.12266257971362e-13
-0.702702702702703 6.88266535718099e-13
-0.690690690690691 9.23062060264387e-13
-0.678678678678679 1.23571549061121e-12
-0.666666666666667 1.65127506953182e-12
-0.654654654654655 2.20259018942145e-12
-0.642642642642643 2.93265732894661e-12
-0.630630630630631 3.8976450194945e-12
-0.618618618618619 5.17078629407626e-12
-0.606606606606607 6.84737697640073e-12
-0.594594594594595 9.05118060324433e-12
-0.582582582582583 1.19426186964262e-11
-0.570570570570571 1.5729222117131e-11
-0.558558558558559 2.06789397278144e-11
-0.546546546546547 2.71370498676731e-11
-0.534534534534534 3.55476046361223e-11
-0.522522522522523 4.64805644091931e-11
-0.510510510510511 6.06660596760866e-11
-0.498498498498499 7.90375603009543e-11
-0.486486486486486 1.02786151965802e-10
-0.474474474474474 1.33428631631412e-10
-0.462462462462462 1.72892757098225e-10
-0.450450450450451 2.23623742300041e-10
-0.438438438438439 2.88717005901102e-10
-0.426426426426426 3.72083286704827e-10
-0.414414414414414 4.78653571125232e-10
-0.402402402402402 6.14632877243626e-10
-0.39039039039039 7.87813855211254e-10
-0.378378378378378 1.00796345097762e-09
-0.366366366366366 1.28729860404104e-09
-0.354354354354354 1.64107018413586e-09
-0.342342342342342 2.08827820100876e-09
-0.33033033033033 2.65254584179806e-09
-0.318318318318318 3.36318521077544e-09
-0.306306306306306 4.25649388883319e-09
-0.294294294294294 5.37732873235449e-09
-0.282282282282282 6.78101184594776e-09
-0.27027027027027 8.53563356045017e-09
-0.258258258258258 1.0724828713272e-08
-0.246246246246246 1.34511157667821e-08
-0.234234234234234 1.68399035338815e-08
-0.222222222222222 2.1044287747305e-08
-0.21021021021021 2.62507796660963e-08
-0.198198198198198 3.26861316296213e-08
-0.186186186186186 4.06254502296545e-08
-0.174174174174174 5.04018168673636e-08
-0.162162162162162 6.24176681928211e-08
-0.15015015015015 7.71582255886726e-08
-0.138138138138138 9.52073037491369e-08
-0.126126126126126 1.17265873798689e-07
-0.114114114114114 1.44173806545675e-07
-0.102102102102102 1.76935276593588e-07
-0.0900900900900901 2.16748368307116e-07
-0.0780780780780781 2.65039490158153e-07
-0.0660660660660661 3.23503274784579e-07
-0.0540540540540542 3.94148718107975e-07
-0.042042042042042 4.79352391880336e-07
-0.03003003003003 5.81919649725276e-07
-0.0180180180180181 7.05154836598099e-07
-0.00600600600600609 8.529416049085e-07
0.00600600600600609 1.029834536404e-06
0.0180180180180178 1.24116336612619e-06
0.03003003003003 1.49315120187125e-06
0.0420420420420422 1.79304822785171e-06
0.0540540540540539 2.14928247257806e-06
0.0660660660660661 2.5716293059101e-06
0.0780780780780779 3.07140140595128e-06
0.0900900900900901 3.66166099976568e-06
0.102102102102102 4.35745622918101e-06
0.114114114114114 5.17608352020081e-06
0.126126126126126 6.13737783738927e-06
0.138138138138138 7.26403267825286e-06
0.15015015015015 8.58195160202292e-06
0.162162162162162 1.01206329869493e-05
0.174174174174174 1.19135895646293e-05
0.186186186186186 1.39988040832402e-05
0.198198198198198 1.6419222197997e-05
0.21021021021021 1.92232833709547e-05
0.222222222222222 2.24654901778449e-05
0.234234234234234 2.62070159617787e-05
0.246246246246246 3.05163502376669e-05
0.258258258258258 3.54699806331448e-05
0.27027027027027 4.11531094486127e-05
0.282282282282282 4.76604021288183e-05
0.294294294294294 5.50967640607336e-05
0.306306306306306 6.35781411484314e-05
0.318318318318318 7.32323385682347e-05
0.33033033033033 8.41998509817118e-05
0.342342342342342 9.66346962875106e-05
0.354354354354354 0.000110705243735537
0.366366366366366 0.000126595025921275
0.378378378378379 0.00014450352283956
0.39039039039039 0.000164646904824459
0.402402402402402 0.000187258719856402
0.414414414414414 0.000212590509403938
0.426426426426426 0.000240912335712755
0.438438438438439 0.000272513202288925
0.45045045045045 0.000307701348279376
0.462462462462462 0.000346804396564909
0.474474474474475 0.000390169334686005
0.486486486486486 0.000438162307256778
0.498498498498499 0.000491168198325474
0.51051051051051 0.000549589982248755
0.522522522522523 0.000613847822098205
0.534534534534535 0.000684377895445539
0.546546546546546 0.000761630928609775
0.558558558558559 0.000846070422122605
0.57057057057057 0.000938170552299983
0.582582582582583 0.00103841373641533
0.594594594594595 0.00114728785206145
0.606606606606606 0.00126528310486612
0.618618618618619 0.00139288854278179
0.63063063063063 0.00153058821968499
0.642642642642643 0.00167885701596806
0.654654654654655 0.00183815612914334
0.666666666666667 0.00200892825315856
0.678678678678679 0.00219159247107748
0.69069069069069 0.00238653889193801
0.702702702702703 0.00259412306887598
0.714714714714715 0.00281466024190006
0.726726726726727 0.0030484194549178
0.738738738738739 0.00329561760263057
0.750750750750751 0.00355641346861769
0.762762762762763 0.00383090182119376
0.774774774774775 0.00411910763832057
0.786786786786787 0.00442098053686273
0.798798798798799 0.00473638948466905
0.810810810810811 0.00506511787622343
0.822822822822823 0.00540685905383066
0.834834834834835 0.00576121235638545
0.846846846846847 0.00612767977663466
0.858858858858859 0.00650566330541589
0.870870870870871 0.00689446303759248
0.882882882882883 0.0072932761092817
0.894894894894895 0.00770119652948548
0.906906906906907 0.0081172159614063
0.918918918918919 0.00854022549961523
0.930930930930931 0.00896901847890853
0.942942942942943 0.00940229433925136
0.954954954954955 0.00983866355878872
0.966966966966967 0.0102766536536613
0.978978978978979 0.0107147162294779
0.990990990990991 0.0111512350549606
1.003003003003 0.0115845351137206
1.01501501501502 0.0120128925755602
1.02702702702703 0.0124345456143858
1.03903903903904 0.0128477059859967
1.05105105105105 0.0132505712659318
1.06306306306306 0.013641337635468
1.07507507507508 0.0140182130929889
1.08708708708709 0.0143794309585176
1.0990990990991 0.0147232635314219
1.11111111111111 0.0150480357553431
1.12312312312312 0.0153521387404142
1.13513513513514 0.0156340429909408
1.14714714714715 0.0158923111870006
1.15915915915916 0.0161256103709208
1.17117117117117 0.0163327233943227
1.18318318318318 0.016512559488345
1.1951951951952 0.0166641638286931
1.20720720720721 0.0167867259782023
1.21921921921922 0.0168795871024897
1.23123123123123 0.0169422458688153
1.24324324324324 0.0169743629542579
1.25525525525526 0.016975764106486
1.26726726726727 0.0169464417184936
1.27927927927928 0.0168865548973915
1.29129129129129 0.0167964280263812
1.3033033033033 0.0166765478380981
1.31531531531532 0.0165275590362679
1.32732732732733 0.016350258520781
1.33933933933934 0.0161455882885605
1.35135135135135 0.0159146270987005
1.36336336336336 0.0156585810050416
1.37537537537538 0.0153787728723946
1.38738738738739 0.0150766310038391
1.3993993993994 0.0147536770157488
1.41141141141141 0.0144115131043135
1.42342342342342 0.0140518088522588
1.43543543543544 0.0136762877271719
1.44744744744745 0.0132867134233256
1.45945945945946 0.0128848761971957
1.47147147147147 0.0124725793430666
1.48348348348348 0.0120516259493394
1.4954954954955 0.0116238060685274
1.50750750750751 0.011190884424643
1.51951951951952 0.0107545887709292
1.53153153153153 0.0103165989988961
1.54354354354354 0.00987853708662806
1.55555555555556 0.00944195796055799
1.56756756756757 0.00900834133063243
1.57957957957958 0.00857908454424032
1.59159159159159 0.0081554964897096
1.6036036036036 0.00773879256581169
1.61561561561562 0.00733009071977771
1.62762762762763 0.0069304085430213
1.63963963963964 0.00654066140126355
1.65165165165165 0.00616166156422117
1.66366366366366 0.00579411828958403
1.67567567567568 0.00543863880677777
1.68768768768769 0.00509573013806012
1.6996996996997 0.00476580168788968
1.71171171171171 0.00444916852625697
1.72372372372372 0.00414605528778193
1.73573573573574 0.00385660060583501
1.74774774774775 0.00358086199968504
1.75975975975976 0.00331882113265294
1.77177177177177 0.00307038936037133
1.78378378378378 0.00283541349042132
1.7957957957958 0.00261368167773141
1.80780780780781 0.00240492938406078
1.81981981981982 0.00220884533452976
1.83183183183183 0.00202507740937758
1.84384384384384 0.00185323841479464
1.85585585585586 0.00169291168267121
1.86786786786787 0.00154365645530556
1.87987987987988 0.00140501301740871
1.89189189189189 0.00127650754402527
1.9039039039039 0.00115765663916196
1.91591591591592 0.00104797154589312
1.92792792792793 0.000946962014418463
1.93993993993994 0.000854139819919639
1.95195195195195 0.000769021927046556
1.96396396396396 0.000691133302420038
1.97597597597598 0.000620009380636023
1.98798798798799 0.00055519819287805
2 0.000496262170381091
2.01201201201201 0.000442779637640961
2.02402402402402 0.000394346012438016
2.03603603603604 0.000350574731457948
2.04804804804805 0.000311097921567752
2.06006006006006 0.000275566837669166
2.07207207207207 0.000243652088535881
2.08408408408408 0.000215043672179427
2.0960960960961 0.000189450842118044
2.10810810810811 0.000166601825480708
2.12012012012012 0.000146243413202929
2.13213213213213 0.000128140441699202
2.14414414414414 0.000112075184365836
2.15615615615616 9.78466701119529e-05
2.16816816816817 8.52699448684885e-05
2.18018018018018 7.41752907155108e-05
2.19219219219219 6.44074159244627e-05
2.2042042042042 5.58246278590129e-05
2.21621621621622 4.82979993376127e-05
2.22822822822823 4.17105377514599e-05
2.24024024024024 3.59563649691388e-05
2.25225225225225 3.09399148566074e-05
2.26426426426426 2.65751541087096e-05
2.27627627627628 2.27848310335763e-05
2.28828828828829 1.94997559594767e-05
2.3003003003003 1.66581160480678e-05
2.31231231231231 1.42048264998222e-05
2.32432432432432 1.20909194263729e-05
2.33633633633634 1.0272971038802e-05
2.34834834834835 8.71256725758618e-06
2.36036036036036 7.37580738512554e-06
2.37237237237237 6.23284509086084e-06
2.38438438438438 5.25746563679974e-06
2.3963963963964 4.42669801224452e-06
2.40840840840841 3.72046044491914e-06
2.42042042042042 3.12123760569089e-06
2.43243243243243 2.61378771989774e-06
2.44444444444444 2.18487773428222e-06
2.45645645645646 1.82304465928603e-06
2.46846846846847 1.51838120684337e-06
2.48048048048048 1.26234386903166e-06
2.49249249249249 1.04758162857028e-06
2.5045045045045 8.67783554158247e-07
2.51651651651652 7.17543608372848e-07
2.52852852852853 5.92241080065935e-07
2.54054054054054 4.87935144040108e-07
2.55255255255255 4.01272145785354e-07
2.56456456456456 3.29404306084442e-07
2.57657657657658 2.69918637565595e-07
2.58858858858859 2.20774961311768e-07
2.6006006006006 1.80252005228167e-07
2.61261261261261 1.46900656076336e-07
2.62462462462462 1.19503523181538e-07
2.63663663663664 9.70400532864929e-08
2.64864864864865 7.86565125044511e-08
2.66066066066066 6.3640222611412e-08
2.67267267267267 5.1397504926889e-08
2.68468468468468 4.14348457823915e-08
2.6966966966967 3.3342853167228e-08
2.70870870870871 2.67826247372145e-08
2.72072072072072 2.14741931885865e-08
2.73273273273273 1.71867562882009e-08
2.74474474474474 1.37304358882456e-08
2.75675675675676 1.09493433306381e-08
2.76876876876877 8.71575806141635e-09
2.78078078078078 6.92525232740099e-09
2.79279279279279 5.49261780978652e-09
2.8048048048048 4.34847024635109e-09
2.81681681681682 3.43642577744119e-09
2.82882882882883 2.71075817777017e-09
2.84084084084084 2.13445954705285e-09
2.85285285285285 1.67763865102604e-09
2.86486486486486 1.31620113630713e-09
2.87687687687688 1.03076447607527e-09
2.88888888888889 8.05767909748011e-10
2.9009009009009 6.28743973108949e-10
2.91291291291291 4.89723614363746e-10
2.92492492492492 3.80751480160039e-10
2.93693693693694 2.95491843669287e-10
2.94894894894895 2.28908931609265e-10
2.96096096096096 1.77008174112905e-10
2.97297297297297 1.36627225542447e-10
2.98498498498498 1.05267551046838e-10
2.996996996997 8.09589996145995e-11
3.00900900900901 6.21511386762853e-11
3.02102102102102 4.76262502612318e-11
3.03303303303303 3.64298206262228e-11
3.04504504504505 2.78151252069591e-11
3.05705705705706 2.11991451651766e-11
3.06906906906907 1.61275731930009e-11
3.08108108108108 1.2247093615533e-11
3.09309309309309 9.28347124967172e-12
3.10510510510511 7.02426842292196e-12
3.11711711711712 5.30524133649074e-12
3.12912912912913 3.999655017207e-12
3.14114114114114 3.00990830823146e-12
3.15315315315315 2.26098322942007e-12
3.16516516516517 1.69533199985925e-12
3.17717717717718 1.26889451836733e-12
3.18918918918919 9.4800281329829e-13
3.2012012012012 7.06979912463417e-13
3.21321321321321 5.26281211350815e-13
3.22522522522523 3.91058743218818e-13
3.23723723723724 2.90054413406955e-13
3.24924924924925 2.14748579104941e-13
3.26126126126126 1.58706408297464e-13
3.27327327327327 1.17077103825508e-13
3.28528528528529 8.62110275029016e-14
3.2972972972973 6.33675644324756e-14
3.30930930930931 4.64926768964749e-14
3.32132132132132 3.40498679844837e-14
3.33333333333333 2.48919921832031e-14
3.34534534534535 1.81642396292866e-14
3.35735735735736 1.32308617824073e-14
3.36936936936937 9.61994049533362e-15
3.38138138138138 6.98184144689082e-15
3.39339339339339 5.05802441803383e-15
3.40540540540541 3.65767576172093e-15
3.41741741741742 2.64023649817859e-15
3.42942942942943 1.90236479170663e-15
3.44144144144144 1.36822686027017e-15
3.45345345345345 9.82281054167249e-16
3.46546546546547 7.03925611015468e-16
3.47747747747748 5.03536675863915e-16
3.48948948948949 3.59541307818727e-16
3.5015015015015 2.56259410235729e-16
3.51351351351351 1.82315752373399e-16
3.52552552552553 1.29473804290245e-16
3.53753753753754 9.17810384261524e-17
3.54954954954955 6.49437509343473e-17
3.56156156156156 4.58706731019964e-17
3.57357357357357 3.23404605864714e-17
3.58558558558559 2.27599147875502e-17
3.5975975975976 1.5988525206405e-17
3.60960960960961 1.12113916299431e-17
3.62162162162162 7.84736736388127e-18
3.63363363363363 5.48279221991209e-18
3.64564564564565 3.82378033083602e-18
3.65765765765766 2.66193486914171e-18
3.66966966966967 1.84975946682894e-18
3.68168168168168 1.28305843275212e-18
3.69369369369369 8.8836400893351e-19
3.70570570570571 6.13972357223477e-19
3.71771771771772 4.23564959463947e-19
3.72972972972973 2.9167860505633e-19
3.74174174174174 2.00494501667357e-19
3.75375375375375 1.37566821536273e-19
3.76576576576577 9.42189548243967e-20
3.77777777777778 6.44133971986304e-20
3.78978978978979 4.39569418536639e-20
3.8018018018018 2.99427772256374e-20
3.81381381381381 2.03596370328038e-20
3.82582582582583 1.3818513479014e-20
3.83783783783784 9.36194240456288e-21
3.84984984984985 6.33116958664443e-21
3.86186186186186 4.2738105972752e-21
3.87387387387387 2.87978416760836e-21
3.88588588588589 1.93694795281694e-21
3.8978978978979 1.30043696434581e-21
3.90990990990991 8.71513268327034e-22
3.92192192192192 5.83004684517118e-22
3.93393393393393 3.89299125894369e-22
3.94594594594595 2.59482549281794e-22
3.95795795795796 1.72641907814759e-22
3.96996996996997 1.14656225455729e-22
3.98198198198198 7.60085412249355e-23
3.99399399399399 5.02968165251798e-23
4.00600600600601 3.32224717863922e-23
4.01801801801802 2.19046706648135e-23
4.03003003003003 1.44163347412792e-23
4.04204204204204 9.47079270628107e-24
4.05405405405405 6.21056551298367e-24
4.06606606606607 4.06526917449765e-24
4.07807807807808 2.65620022824131e-24
4.09009009009009 1.73238995017004e-24
4.1021021021021 1.12783052543312e-24
4.11411411411411 7.32917982199564e-25
4.12612612612613 4.75423070840546e-25
4.13813813813814 3.078353369269e-25
4.15015015015015 1.98961952311727e-25
4.16216216216216 1.28361545975368e-25
4.17417417417417 8.2663385422228e-26
4.18618618618619 5.3137947970729e-26
4.1981981981982 3.40964931793993e-26
4.21021021021021 2.18387608390946e-26
4.22222222222222 1.39623851448021e-26
4.23423423423423 8.91055136757702e-27
4.24624624624625 5.67626791937504e-27
4.25825825825826 3.60939603497893e-27
4.27027027027027 2.29097068007866e-27
4.28228228228228 1.45150276851949e-27
4.29429429429429 9.17972242226723e-28
4.30630630630631 5.79501511392062e-28
4.31831831831832 3.65168190967865e-28
4.33033033033033 2.29691355284649e-28
4.34234234234234 1.44214757418609e-28
4.35435435435435 9.03832805596297e-29
4.36636636636637 5.65431293188629e-29
4.37837837837838 3.53089598035351e-29
4.39039039039039 2.20091540312696e-29
4.4024024024024 1.3694151221974e-29
4.41441441441441 8.50511582159323e-30
4.42642642642643 5.27276830587033e-30
4.43843843843844 3.26295051410008e-30
4.45045045045045 2.01555953034027e-30
4.46246246246246 1.24277959880046e-30
4.47447447447447 7.64902260161183e-31
4.48648648648649 4.69927776689433e-31
4.4984984984985 2.88183845007925e-31
4.51051051051051 1.76409305408652e-31
4.52252252252252 1.07792040126303e-31
4.53453453453453 6.57453795004072e-32
4.54654654654655 4.00273763593846e-32
4.55855855855856 2.43255325020718e-32
4.57057057057057 1.47564173798348e-32
4.58258258258258 8.93537633008209e-33
4.59459459459459 5.40080017842105e-33
4.60660660660661 3.25849240840821e-33
4.61861861861862 1.96240508670608e-33
4.63063063063063 1.17970644356899e-33
4.64264264264264 7.07901097070806e-34
4.65465465465465 4.24018262824684e-34
4.66666666666667 2.53518631985485e-34
4.67867867867868 1.51303350815714e-34
4.69069069069069 9.01364714508543e-35
4.7027027027027 5.36001373731163e-35
4.71471471471471 3.18159280522834e-35
4.72672672672673 1.88510971769616e-35
4.73873873873874 1.11491565023021e-35
4.75075075075075 6.58204329304616e-36
4.76276276276276 3.87875903744176e-36
4.77477477477477 2.28159317828873e-36
4.78678678678679 1.3396673163415e-36
4.7987987987988 7.8517969070459e-37
4.81081081081081 4.59361397647488e-37
4.82282282282282 2.68258368266488e-37
4.83483483483483 1.56374309083047e-37
4.84684684684685 9.0989414893532e-38
4.85885885885886 5.28481372210388e-38
4.87087087087087 3.06395116444238e-38
4.88288288288288 1.77315759665571e-38
4.89489489489489 1.02429765475193e-38
4.90690690690691 5.90633890210878e-39
4.91891891891892 3.39956923729148e-39
4.93093093093093 1.95318221739313e-39
4.94294294294294 1.12014688582715e-39
4.95495495495495 6.41239893354762e-40
4.96696696696697 3.664202222776e-40
4.97897897897898 2.09002594646928e-40
4.99099099099099 1.18997343063128e-40
5.003003003003 6.76295028592206e-41
5.01501501501502 3.83661719097148e-41
5.02702702702703 2.17257153501029e-41
5.03903903903904 1.22804150444836e-41
5.05105105105105 6.9289168259368e-42
5.06306306306306 3.90239291479703e-42
5.07507507507508 2.19386542614136e-42
5.08708708708709 1.23112547143837e-42
5.0990990990991 6.89617053724224e-43
5.11111111111111 3.85591109514889e-43
5.12312312312312 2.15208477124845e-43
5.13513513513514 1.19896106461382e-43
5.14714714714715 6.66751695525871e-44
5.15915915915916 3.7011485877515e-44
5.17117117117117 2.05079502895002e-44
5.18318318318318 1.13428276848683e-44
5.1951951951952 6.26229837406456e-45
5.20720720720721 3.45111571335658e-45
5.21921921921922 1.89844766451294e-45
5.23123123123123 1.04244003117148e-45
5.24324324324324 5.7136926488003e-46
5.25525525525526 3.12605066744113e-46
5.26726726726727 1.70721608456049e-46
5.27927927927928 9.30667006885799e-47
5.29129129129129 5.06423074354937e-47
5.3033033033033 2.7507175353008e-47
5.31531531531532 1.49139213967465e-47
5.32732732732733 8.07144044851158e-48
5.33933933933934 4.36037245130587e-48
5.35135135135135 2.35130772444476e-48
5.36336336336336 1.26563564383428e-48
5.37537537537538 6.80019344369893e-49
5.38738738738739 3.6470958755323e-49
5.3993993993994 1.95247929270414e-49
5.41141141141141 1.04337165970066e-49
5.42342342342342 5.56551014703701e-50
5.43543543543544 2.96335897966726e-50
5.44744744744745 1.57498671199146e-50
5.45945945945946 8.35570053098551e-51
5.47147147147147 4.42488697566074e-51
5.48348348348348 2.33902487721691e-51
5.4954954954955 1.23418664572777e-51
5.50750750750751 6.50040159440939e-52
5.51951951951952 3.41753425731783e-52
5.53153153153153 1.79348978851942e-52
5.54354354354354 9.39503242243885e-53
5.55555555555556 4.91259544605968e-53
5.56756756756757 2.56411242187113e-53
5.57957957957958 1.33590774333911e-53
5.59159159159159 6.9475105496248e-54
5.6036036036036 3.6065778065154e-54
5.61561561561562 1.86885127018875e-54
5.62762762762763 9.66646131963779e-55
5.63963963963964 4.99083989542773e-55
5.65165165165165 2.57213110788662e-55
5.66366366366366 1.32320126961749e-55
5.67567567567568 6.79472773414078e-56
5.68768768768769 3.48282419347773e-56
5.6996996996997 1.78198641682324e-56
5.71171171171171 9.10103048725852e-57
5.72372372372372 4.63970205165475e-57
5.73573573573574 2.36103790044668e-57
5.74774774774775 1.199303685158e-57
5.75975975975976 6.08091203289237e-58
5.77177177177177 3.07766692200075e-58
5.78378378378378 1.55484770176119e-58
5.7957957957958 7.84092750371213e-59
5.80780780780781 3.94693854218124e-59
5.81981981981982 1.983200543887e-59
5.83183183183183 9.94686548579056e-60
5.84384384384384 4.97988369727277e-60
5.85585585585586 2.48865960535106e-60
5.86786786786787 1.2414383013485e-60
5.87987987987988 6.18156051503145e-61
5.89189189189189 3.07244737689007e-61
5.9039039039039 1.52434799756297e-61
5.91591591591592 7.54913408334583e-62
5.92792792792793 3.73184413720321e-62
5.93993993993994 1.84146385104771e-62
5.95195195195195 9.07018702108029e-63
5.96396396396396 4.45946366176649e-63
5.97597597597598 2.18857966654196e-63
5.98798798798799 1.07214971336998e-63
6 5.24278261747274e-64
6.01201201201201 2.55906673256485e-64
6.02402402402402 1.24685144965489e-64
6.03603603603604 6.06402748744116e-65
6.04804804804805 2.94388574842172e-65
6.06006006006006 1.42657327631812e-65
6.07207207207207 6.90050000512957e-66
6.08408408408408 3.33181117169158e-66
6.0960960960961 1.60580772492723e-66
6.10810810810811 7.72538351930539e-67
6.12012012012012 3.70988030593144e-67
6.13213213213213 1.77833301102111e-67
6.14414414414414 8.50902159650336e-68
6.15615615615616 4.06405432622334e-68
6.16816816816817 1.93754914403972e-68
6.18018018018018 9.22060233052035e-69
6.19219219219219 4.38005133429023e-69
6.2042042042042 2.07688501163054e-69
6.21621621621622 9.83012515097178e-70
6.22822822822823 4.64428630939588e-70
6.24024024024024 2.19024282570176e-70
6.25225225225225 1.031048016204e-70
6.26426426426426 4.84483352517927e-71
6.27627627627628 2.27243866284512e-71
6.28828828828829 1.06394413251188e-71
6.3003003003003 4.97231714667641e-72
6.31231231231231 2.31959498874709e-72
6.32432432432432 1.08013700643708e-72
6.33633633633634 5.02063758191349e-73
6.34834834834835 2.32944383087967e-73
6.36036036036036 1.07884475960956e-73
6.37237237237237 4.98745526187793e-74
6.38438438438438 2.30150759769868e-74
6.3963963963964 1.06013007685931e-74
6.40840840840841 4.87437841920862e-75
6.42042042042042 2.23713746973727e-75
6.43243243243243 1.02489516562967e-75
6.44444444444444 4.6868338786705e-76
6.45645645645646 2.13940506531862e-76
6.46846846846847 9.7480965521968e-77
6.48048048048048 4.43363531482407e-77
6.49249249249249 2.01285947606646e-77
6.5045045045045 9.12179459462767e-78
6.51651651651652 4.12629680652708e-78
6.52852852852853 1.86317643292173e-78
6.54054054054054 8.39770943773188e-79
6.55255255255255 3.77816611588915e-79
6.56456456456456 1.69673725964241e-79
6.57657657657658 7.60609049445773e-80
6.58858858858859 3.40346840013477e-80
6.6006006006006 1.52018100087004e-80
6.61261261261261 6.77769812040129e-81
6.62462462462462 3.01635522568488e-81
6.63663663663664 1.33997314000635e-81
6.64864864864865 5.94186860087661e-82
6.66066066066066 2.63004595699893e-82
6.67267267267267 1.16202902080925e-82
6.68468468468468 5.1248829955019e-83
6.6966966966967 2.25613081890224e-83
6.70870870870871 9.9142061409971e-84
6.72072072072072 4.34875513535037e-84
6.73273273273273 1.90408051018519e-84
6.74474474474474 8.32183314852507e-85
6.75675675675676 3.63049667654746e-85
6.76876876876877 1.58098018306862e-85
6.78078078078078 6.8722690244958e-86
6.79279279279279 2.98185980880849e-86
6.8048048048048 1.29147984753269e-86
6.81681681681682 5.58343403219303e-87
6.82882882882883 2.40950864126506e-87
6.84084084084084 1.03793206808856e-87
6.85285285285285 4.46295713280842e-88
6.86486486486486 1.91553390699883e-88
6.87687687687688 8.2067332140001e-89
6.88888888888889 3.50965260068278e-89
6.9009009009009 1.49820515998791e-89
6.91291291291291 6.38398399880566e-90
6.92492492492492 2.71534885963271e-90
6.93693693693694 1.1528500481893e-90
6.94894894894895 4.88577376321392e-91
6.96096096096096 2.06684175713747e-91
6.97297297297297 8.72759218114181e-92
6.98498498498498 3.67870536025756e-92
6.996996996997 1.54777885391396e-92
7.00900900900901 6.50034124183279e-93
7.02102102102102 2.72506424945372e-93
7.03303303303303 1.14033034047974e-93
7.04504504504505 4.76319055682401e-94
7.05705705705706 1.98599694536096e-94
7.06906906906907 8.26556488125747e-95
7.08108108108108 3.43383834159704e-95
7.09309309309309 1.42396886994472e-95
7.10510510510511 5.89433055933477e-96
7.11711711711712 2.43546461332559e-96
7.12912912912913 1.00448279608553e-96
7.14114114114114 4.13539049586559e-97
7.15315315315315 1.6994323882127e-97
7.16516516516517 6.97115276139412e-98
7.17717717717718 2.85442510057518e-98
7.18918918918919 1.16666467154472e-98
7.2012012012012 4.7597789649976e-99
7.21321321321321 1.9383886895783e-99
7.22522522522523 7.87967475852136e-100
7.23723723723724 3.19734176030404e-100
7.24924924924925 1.29503996599742e-100
7.26126126126126 5.23589134877909e-101
7.27327327327327 2.1130580275516e-101
7.28528528528529 8.51227341001025e-102
7.2972972972973 3.42289083573233e-102
7.30930930930931 1.37389605350407e-102
7.32132132132132 5.50462890904575e-103
7.33333333333333 2.20148413679647e-103
7.34534534534535 8.78853359973525e-104
7.35735735735736 3.50211673069051e-104
7.36936936936937 1.39302259600268e-104
7.38138138138138 5.53094128019373e-105
7.39339339339339 2.19206424164495e-105
7.40540540540541 8.67203157996482e-106
7.41741741741742 3.42453624430959e-106
7.42942942942943 1.34988268458878e-106
7.44144144144144 5.31133420348973e-107
7.45345345345345 2.08604933471155e-107
7.46546546546547 8.17822141514281e-108
7.47747747747748 3.20041647012911e-108
7.48948948948949 1.25016539211703e-108
7.5015015015015 4.874631505919e-109
7.51351351351351 1.89727136958183e-109
7.52552552552553 7.37106869003084e-110
7.53753753753754 2.85854350855256e-110
7.54954954954955 1.10655370961958e-110
7.56156156156156 4.2757620991002e-111
7.57357357357357 1.64917943811546e-111
7.58558558558559 6.34944305680922e-112
7.5975975975976 2.44015097349917e-112
7.60960960960961 9.36075987937469e-113
7.62162162162162 3.58441970274886e-113
7.63363363363363 1.37006114545025e-113
7.64564564564565 5.22726343372228e-114
7.65765765765766 1.99077495284615e-114
7.66966966966967 7.5680377863014e-115
7.68168168168168 2.87182359121975e-115
7.69369369369369 1.08779126981139e-115
7.70570570570571 4.11288647777159e-116
7.71771771771772 1.55224839372262e-116
7.72972972972973 5.84775351922847e-117
7.74174174174174 2.19902538135099e-117
7.75375375375375 8.25438589384661e-118
7.76576576576577 3.09280570553575e-118
7.77777777777778 1.15673493102987e-118
7.78978978978979 4.31845508039913e-119
7.8018018018018 1.60929738533684e-119
7.81381381381381 5.98628718882356e-120
7.82582582582583 2.22275775238083e-120
7.83783783783784 8.23834665635616e-121
7.84984984984985 3.04790435469303e-121
7.86186186186186 1.12557891656309e-121
7.87387387387387 4.14919559434451e-122
7.88588588588589 1.52674044170477e-122
7.8978978978979 5.60763650912237e-123
7.90990990990991 2.05592772250025e-123
7.92192192192192 7.52400670632153e-124
7.93393393393393 2.74855130803276e-124
7.94594594594595 1.00224031038923e-124
7.95795795795796 3.6479865391658e-125
7.96996996996997 1.32540294514447e-125
7.98198198198198 4.80679918267794e-126
7.99399399399399 1.7401126701836e-126
8.00600600600601 6.28799377410719e-127
8.01801801801802 2.26808945814761e-127
8.03003003003003 8.16622986254229e-128
8.04204204204204 2.93492064832242e-128
8.05405405405405 1.05289356241409e-128
8.06606606606607 3.77038692065313e-129
8.07807807807808 1.34772322732902e-129
8.09009009009009 4.808712909905e-130
8.1021021021021 1.71265674416416e-130
8.11411411411411 6.088708069751e-131
8.12612612612613 2.16069425762246e-131
8.13813813813814 7.65375977101854e-132
8.15015015015015 2.70626100177108e-132
8.16216216216216 9.55163844334038e-133
8.17417417417417 3.3651111501086e-133
8.18618618618619 1.18340744076982e-133
8.1981981981982 4.15415331569706e-134
8.21021021021021 1.45560684523952e-134
8.22222222222222 5.09118643593556e-135
8.23423423423423 1.77749036698054e-135
8.24624624624625 6.19453703586513e-136
8.25825825825826 2.15488349689661e-136
8.27027027027027 7.48259224732583e-137
8.28228228228228 2.59354451997693e-137
8.29429429429429 8.973227492671e-138
8.30630630630631 3.09896729147061e-138
8.31831831831832 1.06831333592648e-138
8.33033033033033 3.67615361046163e-139
8.34234234234234 1.26270527326926e-139
8.35435435435435 4.32935980943733e-140
8.36636636636637 1.48169464527038e-140
8.37837837837838 5.06182451487414e-141
8.39039039039039 1.72611132295936e-141
8.4024024024024 5.87548688663162e-142
8.41441441441441 1.99632968363245e-142
8.42642642642643 6.77070685052705e-143
8.43843843843844 2.29218201259531e-143
8.45045045045045 7.74600071771935e-144
8.46246246246246 2.61287906257871e-144
8.47447447447447 8.79780694855856e-145
8.48648648648649 2.95694257422208e-145
8.4984984984985 9.92029748810235e-146
8.51051051051051 3.32215464390362e-146
8.52252252252252 1.11052499208289e-146
8.53453453453453 3.70552861970932e-147
8.54654654654655 1.23419945506561e-147
8.55855855855856 4.1033056854726e-148
8.57057057057057 1.36174483538989e-148
8.58258258258258 4.51098044968814e-149
8.59459459459459 1.49162445922151e-149
8.60660660660661 4.92335770764716e-150
8.61861861861862 1.6220962802922e-150
8.63063063063063 5.33464113339857e-151
8.64264264264264 1.75124590780444e-151
8.65465465465465 5.73855304991489e-152
8.66666666666667 1.87702912486491e-152
8.67867867867868 6.12848270991634e-153
8.69069069069069 1.99732281170814e-153
8.7027027027027 6.49765880167696e-154
8.71471471471471 2.10998265789108e-154
8.72672672672673 6.83934028918974e-155
8.73873873873874 2.21290557191335e-155
8.75075075075075 7.14701832074584e-156
8.76276276276276 2.30409431121228e-156
8.77477477477477 7.41462090244301e-157
8.78678678678679 2.38172159200014e-157
8.7987987987988 7.63671142400372e-158
8.81081081081081 2.44419082175635e-158
8.82282282282282 7.80867200783458e-159
8.83483483483483 2.49019064271062e-159
8.84684684684685 7.92686306014141e-160
8.85885885885886 2.51874068667969e-160
8.87087087087087 7.98875132976916e-161
8.88288288288288 2.5292263123665e-161
8.89489489489489 7.99300018295681e-162
8.90690690690691 2.52142060619267e-162
8.91891891891892 7.93951760103151e-163
8.93093093093093 2.49549254680039e-163
8.94294294294294 7.82945949388029e-164
8.95495495495495 2.4520009229451e-164
8.96696696696697 7.66518816254202e-165
8.97897897897898 2.39187431051592e-165
8.99099099099099 7.45018799558908e-166
9.003003003003 2.31637811075278e-166
9.01501501501502 7.18894260113956e-167
9.02702702702703 2.22707028370708e-167
9.03903903903904 6.88677942476048e-168
9.05105105105105 2.12574793909681e-168
9.06306306306306 6.54968937004158e-169
9.07507507507508 2.01438733938247e-169
9.08708708708709 6.18412993884791e-170
9.0990990990991 1.89508010597126e-170
9.11111111111111 5.79682089356999e-171
9.12312312312312 1.76996848945071e-171
9.13513513513514 5.39454140310879e-172
9.14714714714715 1.64118247118031e-172
9.15915915915916 4.98393709414018e-173
9.17117117117117 1.51078122028555e-173
9.18318318318318 4.57134444946704e-174
9.1951951951952 1.38070106065711e-174
9.20720720720721 4.16263866304037e-175
9.21921921921922 1.25271163788141e-175
9.23123123123123 3.76310948279111e-176
9.24324324324324 1.12838145160866e-176
9.25525525525526 3.37736786355827e-177
9.26726726726727 1.00905337173236e-177
9.27927927927928 3.00928452919702e-178
9.29129129129129 8.95830222573596e-179
9.3033033033033 2.66195991291112e-179
9.31531531531532 7.89570029778972e-180
9.32732732732733 2.33772349951868e-180
9.33933933933934 6.90890105588025e-181
9.35135135135135 2.03815940300752e-181
9.36336336336336 6.00178817957381e-182
9.37537537537538 1.7641541231614e-182
9.38738738738739 5.17613658195658e-183
9.3993993993994 1.51596185674134e-183
9.41141141141141 4.43184092882939e-184
9.42342342342342 1.29328248821337e-184
9.43543543543544 3.76717654353302e-185
9.44744744744745 1.09534742792257e-185
9.45945945945946 3.17907779389225e-186
9.47147147147147 9.21008761009824e-187
9.48348348348348 2.66342033076061e-187
9.4954954954955 7.6882766599983e-188
9.50750750750751 2.21529536296757e-188
9.51951951951952 6.37158699579226e-189
9.53153153153153 1.82926632367828e-189
9.54354354354354 5.24227264517032e-190
9.55555555555556 1.49960062523078e-190
9.56756756756757 4.28198325331354e-191
9.57957957957958 1.22047154751783e-191
9.59159159159159 3.47235162603101e-192
9.6036036036036 9.86127519409716e-193
9.61561561561562 2.79547622562852e-193
9.62762762762763 7.91028026109585e-194
9.63963963963964 2.23429895158014e-194
9.65165165165165 6.29947034565213e-195
9.66366366366366 1.77288323504003e-195
9.67567567567568 4.98046134520429e-196
9.68768768768769 1.39660102850677e-196
9.6996996996997 3.90920535056229e-197
9.71171171171171 1.09223969192429e-197
9.72372372372372 3.04621651375582e-198
9.73573573573574 8.48041147011599e-199
9.74774774774775 2.3566029912988e-199
9.75975975975976 6.53686126265468e-200
9.77177177177177 1.80994531698379e-200
9.78378378378378 5.00236046592053e-201
9.7957957957958 1.3800596433337e-201
9.80780780780781 3.80044167663846e-202
9.81981981981982 1.04468084378249e-202
9.83183183183183 2.86646427505537e-203
9.84384384384384 7.85096026008828e-204
9.85585585585586 2.14640844222101e-204
9.86786786786787 5.85754049661098e-205
9.87987987987988 1.59562772932241e-205
9.89189189189189 4.33871570072624e-206
9.9039039039039 1.17761724014727e-206
9.91591591591592 3.19051256920528e-207
9.92792792792793 8.62839677727822e-208
9.93993993993994 2.32923388363052e-208
9.95195195195195 6.27638294620998e-209
9.96396396396396 1.68818140152212e-209
9.97597597597598 4.53254508093235e-210
9.98798798798799 1.21472647325953e-210
10 3.24958726266688e-211
};
\addlegendentry{$q^0(x_k|y_{1:k})$, iteration 0}
\addplot [thick, color=Paired-H, dashed]
table {%
-2 6.09744839741871e-29
-1.98798798798799 9.3119453041758e-29
-1.97597597597598 1.4200054736204e-28
-1.96396396396396 2.1622053606228e-28
-1.95195195195195 3.28746532143622e-28
-1.93993993993994 4.99094449506461e-28
-1.92792792792793 7.56591780843434e-28
-1.91591591591592 1.14524345195391e-27
-1.9039039039039 1.73097714955316e-27
-1.89189189189189 2.61241501715068e-27
-1.87987987987988 3.93686323257947e-27
-1.86786786786787 5.92401027073306e-27
-1.85585585585586 8.90099582395637e-27
-1.84384384384384 1.33542256698187e-26
-1.83183183183183 2.0005810187273e-26
-1.81981981981982 2.99261532881405e-26
-1.80780780780781 4.46995311215975e-26
-1.7957957957958 6.66672219509437e-26
-1.78378378378378 9.92839548057447e-26
-1.77177177177177 1.47639680734629e-25
-1.75975975975976 2.19222156589635e-25
-1.74774774774775 3.2502974972715e-25
-1.73573573573574 4.81192777720425e-25
-1.72372372372372 7.11332098530963e-25
-1.71171171171171 1.04998484777875e-24
-1.6996996996997 1.54757240262031e-24
-1.68768768768769 2.27759363441933e-24
-1.67567567567568 3.34702397650285e-24
-1.66366366366366 4.91132558683035e-24
-1.65165165165165 7.19607941287667e-24
-1.63963963963964 1.05281118017758e-23
-1.62762762762763 1.53802129384621e-23
-1.61561561561562 2.24352817340788e-23
-1.6036036036036 3.26781924546137e-23
-1.59159159159159 4.7527157844752e-23
-1.57957957957958 6.90212755494459e-23
-1.56756756756757 1.0008786776657e-22
-1.55555555555556 1.44922965696345e-22
-1.54354354354354 2.0953197549937e-22
-1.53153153153153 3.02496756009092e-22
-1.51951951951952 4.36062213386366e-22
-1.50750750750751 6.27673086629453e-22
-1.4954954954955 9.02144029197095e-22
-1.48348348348348 1.29471914539046e-21
-1.47147147147147 1.85537875887742e-21
-1.45945945945946 2.65489231137454e-21
-1.44744744744745 3.79331194394271e-21
-1.43543543543544 5.41187212701656e-21
-1.42342342342342 7.70963492984231e-21
-1.41141141141141 1.09667367865443e-20
-1.3993993993994 1.55768036573421e-20
-1.38738738738739 2.20920791571657e-20
-1.37537537537538 3.12861522792809e-20
-1.36336336336336 4.42410105180291e-20
-1.35135135135135 6.24676604339912e-20
-1.33933933933934 8.80729945112569e-20
-1.32732732732733 1.23990269475644e-19
-1.31531531531532 1.74296940664877e-19
-1.3033033033033 2.44652266710827e-19
-1.29129129129129 3.42898861151497e-19
-1.27927927927928 4.79888299061678e-19
-1.26726726726727 6.7061242878982e-19
-1.25525525525526 9.35751118167045e-19
-1.24324324324324 1.30378635206688e-18
-1.23123123123123 1.81388531839853e-18
-1.21921921921922 2.519825925714e-18
-1.20720720720721 3.49533313080607e-18
-1.1951951951952 4.84132152545095e-18
-1.18318318318318 6.69570942639293e-18
-1.17117117117117 9.24669621006396e-18
-1.15915915915916 1.27506962533041e-17
-1.14714714714715 1.75565238126211e-17
-1.13513513513514 2.41379553100466e-17
-1.12312312312312 3.31375004876421e-17
-1.11111111111111 4.54251462909301e-17
-1.0990990990991 6.21770683721267e-17
-1.08708708708709 8.49809276099019e-17
-1.07507507507508 1.15976503817875e-16
-1.06306306306306 1.5804322273114e-16
-1.05105105105105 2.15049808767484e-16
-1.03903903903904 2.92186108064238e-16
-1.02702702702703 3.96403413686117e-16
-1.01501501501502 5.36997825696956e-16
-1.003003003003 7.26381856555523e-16
-0.990990990990991 9.81103370782416e-16
-0.978978978978979 1.32318895475789e-15
-0.966966966966967 1.78191213474311e-15
-0.954954954954955 2.3961170143784e-15
-0.942942942942943 3.21726681866922e-15
-0.930930930930931 4.31343696706584e-15
-0.918918918918919 5.77453677346151e-15
-0.906906906906907 7.71912663912383e-15
-0.894894894894895 1.0303303665631e-14
-0.882882882882883 1.37322642799705e-14
-0.870870870870871 1.82753256838573e-14
-0.858858858858859 2.4285408710618e-14
-0.846846846846847 3.22242655397372e-14
-0.834834834834835 4.26950923907134e-14
-0.822822822822823 5.64846194283835e-14
-0.810810810810811 7.46173421515975e-14
-0.798798798798799 9.84252809917047e-14
-0.786786786786787 1.29637566588675e-13
-0.774774774774775 1.704952941923e-13
-0.762762762762763 2.23898529942177e-13
-0.750750750750751 2.93594156131426e-13
-0.738738738738739 3.84415500317221e-13
-0.726726726726727 5.02587512946705e-13
-0.714714714714715 6.56114773309689e-13
-0.702702702702703 8.55273977295532e-13
-0.690690690690691 1.11323799197926e-12
-0.678678678678679 1.44686529451502e-12
-0.666666666666667 1.87769694178277e-12
-0.654654654654655 2.43321350150069e-12
-0.642642642642643 3.1484170495762e-12
-0.630630630630631 4.06781892733525e-12
-0.618618618618619 5.24793308889159e-12
-0.606606606606607 6.76039831464498e-12
-0.594594594594595 8.69588123541479e-12
-0.582582582582583 1.1168947096976e-11
-0.570570570570571 1.43241278034888e-11
-0.558558558558559 1.83434685676434e-11
-0.546546546546547 2.3455897316388e-11
-0.534534534534534 2.99488370490862e-11
-0.522522522522523 3.81825732166951e-11
-0.510510510510511 4.86079989503694e-11
-0.498498498498499 6.17884942224475e-11
-0.486486486486486 7.84268550062214e-11
-0.474474474474474 9.93983801710284e-11
-0.462462462462462 1.25791452995574e-10
-0.450450450450451 1.58957227547725e-10
-0.438438438438439 2.00570355594257e-10
-0.426426426426426 2.52703076238429e-10
-0.414414414414414 3.17915448610211e-10
-0.402402402402402 3.99365049712378e-10
-0.39039039039039 5.00940098798895e-10
-0.378378378378378 6.27420722272251e-10
-0.366366366366366 7.84673957106536e-10
-0.354354354354354 9.79889126783322e-10
-0.342342342342342 1.22186143495678e-09
-0.33033033033033 1.52133303484414e-09
-0.318318318318318 1.89140247626517e-09
-0.306306306306306 2.34801534051075e-09
-0.294294294294294 2.91055108286532e-09
-0.282282282282282 3.60252365485837e-09
-0.27027027027027 4.45241641883187e-09
-0.258258258258258 5.4946752465282e-09
-0.246246246246246 6.77088756637949e-09
-0.234234234234234 8.33117955135912e-09
-0.222222222222222 1.02358686861963e-08
-0.21021021021021 1.25574146902609e-08
-0.198198198198198 1.53827182765271e-08
-0.186186186186186 1.88158245787901e-08
-0.174174174174174 2.29810963645693e-08
-0.162162162162162 2.80269314600176e-08
-0.15015015015015 3.4130109239441e-08
-0.138138138138138 4.15008626722917e-08
-0.126126126126126 5.03887853729674e-08
-0.114114114114114 6.10896974619511e-08
-0.102102102102102 7.39536099178681e-08
-0.0900900900900901 8.93939445725041e-08
-0.0780780780780781 1.07898186062462e-07
-0.0660660660660661 1.30040162980838e-07
-0.0540540540540542 1.56494178237001e-07
-0.042042042042042 1.88051233283426e-07
-0.03003003003003 2.25637617436646e-07
-0.0180180180180181 2.70336162011294e-07
-0.00600600600600609 3.23410489378422e-07
0.00600600600600609 3.86332619292774e-07
0.0180180180180178 4.6081432880788e-07
0.03003003003003 5.48842697663555e-07
0.0420420420420422 6.52720307983506e-07
0.0540540540540539 7.75110605194666e-07
0.0660660660660661 9.19088965937817e-07
0.0780780780780779 1.08820005796708e-06
0.0900900900900901 1.28652211613502e-06
0.102102102102102 1.51873879693888e-06
0.114114114114114 1.79021931107177e-06
0.126126126126126 2.10710756818473e-06
0.138138138138138 2.47642109971436e-06
0.15015015015015 2.90616055314586e-06
0.162162162162162 3.4054305733223e-06
0.174174174174174 3.98457290212088e-06
0.186186186186186 4.65531253561926e-06
0.198198198198198 5.43091777628046e-06
0.21021021021021 6.32637500509558e-06
0.222222222222222 7.35857897334394e-06
0.234234234234234 8.54653937387778e-06
0.246246246246246 9.9116043957676e-06
0.258258258258258 1.14777018918509e-05
0.27027027027027 1.32715986943035e-05
0.282282282282282 1.53231784968748e-05
0.294294294294294 1.76657385820427e-05
0.306306306306306 2.03363055052566e-05
0.318318318318318 2.33759696549888e-05
0.33033033033033 2.68302383850368e-05
0.342342342342342 3.07494071631382e-05
0.354354354354354 3.51889478965231e-05
0.366366366366366 4.02099132799188e-05
0.378378378378379 4.5879355664499e-05
0.39039039039039 5.22707585676416e-05
0.402402402402402 5.94644785338719e-05
0.414414414414414 6.75481946184673e-05
0.426426426426426 7.66173622989353e-05
0.438438438438439 8.67756681287156e-05
0.45045045045045 9.81354809356227e-05
0.462462462462462 0.000110818294839044
0.474474474474475 0.000124955158820053
0.486486486486486 0.000140687087033477
0.498498498498499 0.000158165443507587
0.51051051051051 0.000177552294343385
0.522522522522523 0.000199020720010211
0.534534534534535 0.000222755079847182
0.546546546546546 0.000248951220431218
0.558558558558559 0.000277816619073075
0.57057057057057 0.000309570453364672
0.582582582582583 0.000344443587436014
0.594594594594595 0.00038267846540064
0.606606606606606 0.000424528902387296
0.618618618618619 0.000470259763584743
0.63063063063063 0.00052014652187853
0.642642642642643 0.000574474684944661
0.654654654654655 0.000633539083096131
0.666666666666667 0.000697643009764073
0.678678678678679 0.000767097207243906
0.69069069069069 0.000842218691255235
0.702702702702703 0.000923329408957037
0.714714714714715 0.00101075472632919
0.726726726726727 0.00110482174227814
0.738738738738739 0.00120585742844515
0.750750750750751 0.00131418659548503
0.762762762762763 0.00143012968853246
0.774774774774775 0.0015540004166697
0.786786786786787 0.00168610322343829
0.798798798798799 0.0018267306077798
0.810810810810811 0.00197616030722295
0.822822822822823 0.00213465235763248
0.834834834834835 0.00230244604636878
0.846846846846847 0.00247975677824443
0.858858858858859 0.0026667728761709
0.870870870870871 0.00286365234082671
0.882882882882883 0.00307051959601009
0.894894894894895 0.00328746224852294
0.906906906906907 0.00351452789342764
0.918918918918919 0.00375172099728288
0.930930930930931 0.00399899989345722
0.942942942942943 0.00425627392480047
0.954954954954955 0.00452340076978473
0.966966966966967 0.00480018398867357
0.978978978978979 0.00508637082630879
0.990990990990991 0.0053816503076902
1.003003003003 0.00568565166164353
1.01501501501502 0.00599794310650857
1.02702702702703 0.00631803102992144
1.03903903903904 0.00664535959241045
1.05105105105105 0.00697931078167589
1.06306306306306 0.00731920494109282
1.07507507507508 0.0076643017921819
1.08708708708709 0.00801380196656328
1.0990990990991 0.00836684905827844
1.11111111111111 0.00872253220237803
1.12312312312312 0.00907988918038024
1.13513513513514 0.0094379100476628
1.14714714714715 0.00979554127212554
1.15915915915916 0.0101516903676201
1.17117117117117 0.0105052309997627
1.18318318318318 0.0108550085359027
1.1951951951952 0.0111998460052972
1.20720720720721 0.0115385504300155
1.21921921921922 0.0118699194818592
1.23123123123123 0.0121927484157019
1.24324324324324 0.0125058372252156
1.25525525525526 0.0128079979630271
1.26726726726727 0.0130980621640018
1.27927927927928 0.0133748883076574
1.29129129129129 0.0136373692537021
1.3033033033033 0.0138844395834333
1.31531531531532 0.014115082779244
1.32732732732733 0.0143283381747952
1.33933933933934 0.0145233076095352
1.35135135135135 0.0146991617231796
1.36336336336336 0.014855145828497
1.37537537537538 0.0149905853042524
1.38738738738739 0.0151048904544076
1.3993993993994 0.0151975607846148
1.41141141141141 0.0152681886526118
1.42342342342342 0.0153164622552661
1.43543543543544 0.01534216792164
1.44744744744745 0.01534519168848
1.45945945945946 0.0153255201418744
1.47147147147147 0.0152832405163815
1.48348348348348 0.0152185400506033
1.4954954954955 0.0151317046058658
1.50750750750751 0.0150231165622664
1.51951951951952 0.0148932520137557
1.53153153153153 0.0147426772910451
1.54354354354354 0.0145720448478732
1.55555555555556 0.0143820885524392
1.56756756756757 0.0141736184315425
1.57957957957958 0.0139475149200797
1.59159159159159 0.013704722672986
1.6036036036036 0.0134462440004177
1.61561561561562 0.0131731319899092
1.62762762762763 0.0128864833813907
1.63963963963964 0.0125874312622868
1.65165165165165 0.0122771376504453
1.66366366366366 0.0119567860323677
1.67567567567568 0.0116275739231543
1.68768768768769 0.0112907055127693
1.6996996996997 0.0109473844607079
1.71171171171171 0.0105988068979757
1.72372372372372 0.0102461546915093
1.73573573573574 0.0098905890218636
1.74774774774775 0.00953324432021813
1.75975975975976 0.00917522260560472
1.77177177177177 0.00881758825780128
1.78378378378378 0.00846136325565783
1.7957957957958 0.00810752290480252
1.80780780780781 0.0077569920727961
1.81981981981982 0.00741064194394556
1.83183183183183 0.00706928730022366
1.84384384384384 0.00673368432914386
1.85585585585586 0.00640452895407509
1.86786786786787 0.0060824556774064
1.87987987987988 0.00576803692224253
1.89189189189189 0.00546178285397058
1.9039039039039 0.00516414165912502
1.91591591591592 0.00487550025552144
1.92792792792793 0.00459618540465051
1.93993993993994 0.00432646519483672
1.95195195195195 0.00406655086167633
1.96396396396396 0.00381659891077444
1.97597597597598 0.00357671350679396
1.98798798798799 0.00334694909229288
2 0.00312731319974119
2.01201201201201 0.00291776942044769
2.02402402402402 0.00271824049485941
2.03603603603604 0.00252861148978815
2.04804804804805 0.00234873302953244
2.06006006006006 0.00217842454955893
2.07207207207207 0.00201747754334513
2.08408408408408 0.00186565877512253
2.0960960960961 0.00172271343355589
2.10810810810811 0.00158836820380753
2.12012012012012 0.00146233423792869
2.13213213213213 0.00134431000605171
2.14414414414414 0.00123398401339537
2.15615615615616 0.00113103737060588
2.16816816816817 0.00103514620740845
2.18018018018018 0.000945983921913208
2.19219219219219 0.00086322326018023
2.2042042042042 0.000786538222781878
2.21621621621622 0.000715605797090743
2.22822822822823 0.000650107515854122
2.24024024024024 0.000589730844282605
2.25225225225225 0.000534170399373469
2.26426426426426 0.000483129006506629
2.27627627627628 0.000436318599490538
2.28828828828829 0.000393460971199778
2.3003003003003 0.000354288382739544
2.31231231231231 0.000318544039700405
2.32432432432432 0.000285982444538266
2.33633633633634 0.000256369634438046
2.34834834834835 0.000229483314206161
2.36036036036036 0.000205112893797669
2.37237237237237 0.000183059440030846
2.38438438438438 0.000163135551887568
2.3963963963964 0.000145165168554439
2.40840840840841 0.000128983319039772
2.42042042042042 0.000114435821817318
2.43243243243243 0.000101378942510978
2.44444444444444 8.96790171566698e-05
2.45645645645646 7.92120480688012e-05
2.46846846846847 6.98632788091214e-05
2.48048048048048 6.15267542141036e-05
2.49249249249249 5.41048708916649e-05
2.5045045045045 4.75079230560962e-05
2.51651651651652 4.16536480380424e-05
2.52852852852853 3.64667752896071e-05
2.54054054054054 3.18785822078398e-05
2.55255255255255 2.78264596267492e-05
2.56456456456456 2.42534893815495e-05
2.57657657657658 2.11080359313817e-05
2.58858858858859 1.83433536397911e-05
2.6006006006006 1.59172109567567e-05
2.61261261261261 1.37915324224668e-05
2.62462462462462 1.19320591211975e-05
2.63663663663664 1.03080279530898e-05
2.64864864864865 8.89186986143019e-06
2.66066066066066 7.65892695205304e-06
2.67267267267267 6.58718826826337e-06
2.68468468468468 5.65704383761562e-06
2.6966966966967 4.85105648422149e-06
2.70870870870871 4.1537508001458e-06
2.72072072072072 3.55141858998235e-06
2.73273273273273 3.0319400419656e-06
2.74474474474474 2.58461983505579e-06
2.75675675675676 2.20003736248024e-06
2.76876876876877 1.86991023641266e-06
2.78078078078078 1.5869702341097e-06
2.79279279279279 1.3448508512744e-06
2.8048048048048 1.13798564215821e-06
2.81681681681682 9.61516546543358e-07
2.82882882882883 8.11211429973689e-07
2.84084084084084 6.83390094254297e-07
2.85285285285285 5.74858049266952e-07
2.86486486486486 4.82847373610611e-07
2.87687687687688 4.04964029651641e-07
2.88888888888889 3.39141037537079e-07
2.9009009009009 2.83596951970564e-07
2.91291291291291 2.36799124550775e-07
2.92492492492492 1.97431272791056e-07
2.93693693693694 1.64364914219129e-07
2.94894894894895 1.3663425991364e-07
2.96096096096096 1.13414196248952e-07
2.97297297297297 9.4001016328429e-08
2.98498498498498 7.77955934765039e-08
2.996996996997 6.42887181614298e-08
3.00900900900901 5.30483468016911e-08
3.02102102102102 4.37085360684087e-08
3.03303303303303 3.59598595588819e-08
3.04504504504505 2.95411251289227e-08
3.05705705705706 2.42322307968621e-08
3.06906906906907 1.98480150462404e-08
3.08108108108108 1.62329736427961e-08
3.09309309309309 1.32567298367873e-08
3.10510510510511 1.08101581402904e-08
3.11711711711712 8.80207384923092e-09
3.12912912912913 7.15641121999621e-09
3.14114114114114 5.80982280767822e-09
3.15315315315315 4.70964102191619e-09
3.16516516516517 3.81215054813389e-09
3.17717717717718 3.08112700370592e-09
3.18918918918919 2.48660313263463e-09
3.2012012012012 2.00382906604781e-09
3.21321321321321 1.61239776145335e-09
3.22522522522523 1.29551074816258e-09
3.23723723723724 1.03936281133967e-09
3.24924924924925 8.32627299347755e-10
3.26126126126126 6.66026390073614e-10
3.27327327327327 5.31972948600917e-10
3.28528528528529 4.24272593344316e-10
3.2972972972973 3.3787629868846e-10
3.30930930930931 2.68675333485856e-10
3.32132132132132 2.1333159697741e-10
3.33333333333333 1.69137493961019e-10
3.34534534534535 1.33900413411081e-10
3.35735735735736 1.05847660498343e-10
3.36936936936937 8.35483597835442e-11
3.38138138138138 6.58494136725611e-11
3.39339339339339 5.18230793793656e-11
3.40540540540541 4.07241321603286e-11
3.41741741741742 3.19549233362004e-11
3.42942942942943 2.50369280331266e-11
3.44144144144144 1.95876177966176e-11
3.45345345345345 1.53016942812901e-11
3.46546546546547 1.19358881254522e-11
3.47747747747748 9.29666705144861e-12
3.48948948948949 7.23031360709667e-12
3.5015015015015 5.61492954563326e-12
3.51351351351351 4.35400383232683e-12
3.52552552552553 3.37124737988564e-12
3.53753753753754 2.60645214822631e-12
3.54954954954955 2.01217713462672e-12
3.56156156156156 1.55110065871429e-12
3.57357357357357 1.19390858262601e-12
3.58558558558559 9.17612847278352e-13
3.5975975975976 7.04214909789171e-13
3.60960960960961 5.39645134127964e-13
3.62162162162162 4.12922582052663e-13
3.63363363363363 3.15490526257449e-13
3.64564564564565 2.40691819464837e-13
3.65765765765766 1.83355379582707e-13
3.66966966966967 1.39470803338e-13
3.68168168168168 1.0593275508839e-13
3.69369369369369 8.03405040016702e-14
3.70570570570571 6.08409736407693e-14
3.71771771771772 4.60060639004034e-14
3.72972972972973 3.47369209543797e-14
3.74174174174174 2.61893597703716e-14
3.75375375375375 1.97158616644385e-14
3.76576576576577 1.4820537755964e-14
3.77777777777778 1.11242177451164e-14
3.78978978978979 8.33743228024278e-15
3.8018018018018 6.2395386174171e-15
3.81381381381381 4.66261926482918e-15
3.82582582582583 3.4790826795151e-15
3.83783783783784 2.59213051707573e-15
3.84984984984985 1.92844074787937e-15
3.86186186186186 1.43256076750494e-15
3.87387387387387 1.06261789721019e-15
3.88588588588589 7.87043104863394e-16
3.8978978978979 5.82072698940314e-16
3.90990990990991 4.29846367188791e-16
3.92192192192192 3.16961570919447e-16
3.93393393393393 2.33376584635059e-16
3.94594594594595 1.71579448785777e-16
3.95795795795796 1.25959397892166e-16
3.96996996996997 9.23322040968943e-17
3.98198198198198 6.75823281984628e-17
3.99399399399399 4.93935697542063e-17
4.00600600600601 3.60466574205464e-17
4.01801801801802 2.62673888374155e-17
4.03003003003003 1.91128796943547e-17
4.04204204204204 1.38864958444786e-17
4.05405405405405 1.00743382910908e-17
4.06606606606607 7.29789668786605e-18
4.07807807807808 5.27881219252051e-18
4.09009009009009 3.81269469787068e-18
4.1021021021021 2.74969908441522e-18
4.11411411411411 1.9801387690481e-18
4.12612612612613 1.42384726040028e-18
4.13813813813814 1.02232386793953e-18
4.15015015015015 7.32944205641085e-19
4.16216216216216 5.2469950034794e-19
4.17417417417417 3.75066006777108e-19
4.18618618618619 2.67708449017844e-19
4.1981981981982 1.9079797913123e-19
4.21021021021021 1.35782181629419e-19
4.22222222222222 9.64870688413518e-20
4.23423423423423 6.84625015111621e-20
4.24624624624625 4.85058068436197e-20
4.25825825825826 3.43156335755694e-20
4.27027027027027 2.4240838029312e-20
4.28228228228228 1.70986001690803e-20
4.29429429429429 1.20428923266709e-20
4.30630630630631 8.46951163811632e-21
4.31831831831832 5.94762056003395e-21
4.33033033033033 4.17047438652823e-21
4.34234234234234 2.92001432288469e-21
4.35435435435435 2.04146446335449e-21
4.36636636636637 1.42513493505446e-21
4.37837837837838 9.93407575382574e-22
4.39039039039039 6.91442814615879e-22
4.4024024024024 4.80554211284851e-22
4.41441441441441 3.33492311851946e-22
4.42642642642643 2.31092890371504e-22
4.43843843843844 1.59898600222373e-22
4.45045045045045 1.10473994768071e-22
4.46246246246246 7.62136523039006e-23
4.47447447447447 5.25004238316006e-23
4.48648648648649 3.61118854222292e-23
4.4984984984985 2.48024645381159e-23
4.51051051051051 1.70097068993881e-23
4.52252252252252 1.16481282103388e-23
4.53453453453453 7.96476146176238e-24
4.54654654654655 5.43809417291582e-24
4.55855855855856 3.70747297419268e-24
4.57057057057057 2.52386768422699e-24
4.58258258258258 1.71558599083388e-24
4.59459459459459 1.164436254705e-24
4.60660660660661 7.89180354329495e-25
4.61861861861862 5.34065017364386e-25
4.63063063063063 3.60885403460442e-25
4.64264264264264 2.43501601122849e-25
4.65465465465465 1.64055821149974e-25
4.66666666666667 1.10366885698423e-25
4.67867867867868 7.4138406993174e-26
4.69069069069069 4.97284624577183e-26
4.7027027027027 3.33061268895296e-26
4.71471471471471 2.22741198550934e-26
4.72672672672673 1.48742231063736e-26
4.73873873873874 9.91802845232413e-27
4.75075075075075 6.60349308666076e-27
4.76276276276276 4.39015065914415e-27
4.77477477477477 2.91435492039268e-27
4.78678678678679 1.93180273216112e-27
4.7987987987988 1.27861687117642e-27
4.81081081081081 8.45036376364963e-28
4.82282282282282 5.57657692784136e-28
4.83483483483483 3.6746612523885e-28
4.84684684684685 2.41782153570919e-28
4.85885885885886 1.58850465707313e-28
4.87087087087087 1.04210159950573e-28
4.88288288288288 6.82635629042511e-29
4.89489489489489 4.46503801089714e-29
4.90690690690691 2.91620928376587e-29
4.91891891891892 1.90182054752475e-29
4.93093093093093 1.23844778735536e-29
4.94294294294294 8.05273091278647e-30
4.95495495495495 5.22836612166712e-30
4.96696696696697 3.38958177511564e-30
4.97897897897898 2.19423712716872e-30
4.99099099099099 1.41833337248848e-30
5.003003003003 9.15441092957972e-31
5.01501501501502 5.89983416436545e-31
5.02702702702703 3.79670211898288e-31
5.03903903903904 2.43966706951689e-31
5.05105105105105 1.56535167706034e-31
5.06306306306306 1.00288376491343e-31
5.07507507507508 6.41573767086177e-32
5.08708708708709 4.09826384286053e-32
5.0990990990991 2.61402989592421e-32
5.11111111111111 1.66486301333024e-32
5.12312312312312 1.05877524666108e-32
5.13513513513514 6.72336010328686e-33
5.14714714714715 4.26310751227167e-33
5.15915915915916 2.69912822861321e-33
5.17117117117117 1.70638910045658e-33
5.18318318318318 1.0771841111375e-33
5.1951951951952 6.78983355861323e-34
5.20720720720721 4.27351898142847e-34
5.21921921921922 2.68577400077759e-34
5.23123123123123 1.68542958403457e-34
5.24324324324324 1.05610981637161e-34
5.25525525525526 6.60792134956623e-35
5.26726726726727 4.12836388572151e-35
5.27927927927928 2.5754219604716e-35
5.29129129129129 1.60426510887216e-35
5.3033033033033 9.97840670012115e-36
5.31531531531532 6.19731516787674e-36
5.32732732732733 3.84329113611344e-36
5.33933933933934 2.37990874495226e-36
5.35135135135135 1.47154871766085e-36
5.36336336336336 9.08544709088499e-37
5.37537537537538 5.60112521883683e-37
5.38738738738739 3.44795492261797e-37
5.3993993993994 2.11936225822062e-37
5.41141141141141 1.30078683271177e-37
5.42342342342342 7.97194671763559e-38
5.43543543543544 4.8784286977356e-38
5.44744744744745 2.98093739734819e-38
5.45945945945946 1.8187921389716e-38
5.47147147147147 1.1080786844749e-38
5.48348348348348 6.74086224551576e-39
5.4954954954955 4.09465789580816e-39
5.50750750750751 2.48357404599716e-39
5.51951951951952 1.5041596070097e-39
5.53153153153153 9.09636859805131e-40
5.54354354354354 5.49287224185123e-40
5.55555555555556 3.31198426503273e-40
5.56756756756757 1.99404222703676e-40
5.57957957957958 1.19877521808854e-40
5.59159159159159 7.19612139302019e-41
5.6036036036036 4.3133681265739e-41
5.61561561561562 2.58161744980217e-41
5.62762762762763 1.54285307441265e-41
5.63963963963964 9.20692428893007e-42
5.65165165165165 5.48607692177794e-42
5.66366366366366 3.26412312847401e-42
5.67567567567568 1.93922629813148e-42
5.68768768768769 1.15039707979406e-42
5.6996996996997 6.81434893752959e-43
5.71171171171171 4.0304940600843e-43
5.72372372372372 2.38039769871704e-43
5.73573573573574 1.40377685378105e-43
5.74774774774775 8.26616275570485e-44
5.75975975975976 4.86034554073773e-44
5.77177177177177 2.85356427525093e-44
5.78378378378378 1.67288270699853e-44
5.7957957957958 9.79265926483878e-45
5.80780780780781 5.72391419096196e-45
5.81981981981982 3.34074175093629e-45
5.83183183183183 1.94692855204585e-45
5.84384384384384 1.13295964998755e-45
5.85585585585586 6.58318698659261e-46
5.86786786786787 3.8195768987053e-46
5.87987987987988 2.21284831116865e-46
5.89189189189189 1.28010428139994e-46
5.9039039039039 7.39428822354854e-47
5.91591591591592 4.26485940851494e-47
5.92792792792793 2.45623764148785e-47
5.93993993993994 1.4125159652521e-47
5.95195195195195 8.1109862861088e-48
5.96396396396396 4.65062463965058e-48
5.97597597597598 2.66260184494947e-48
5.98798798798799 1.52215363173503e-48
6 8.68896538442471e-49
6.01201201201201 4.95261952143732e-49
6.02402402402402 2.81876702614544e-49
6.03603603603604 1.60191961446158e-49
6.04804804804805 9.09032844036607e-50
6.06006006006006 5.15081260653542e-50
6.07207207207207 2.9142663672609e-50
6.08408408408408 1.6464178191498e-50
6.0960960960961 9.2877002499975e-51
6.10810810810811 5.23158929721112e-51
6.12012012012012 2.94249960963166e-51
6.13213213213213 1.65255721427995e-51
6.14414414414414 9.26731476626081e-52
6.15615615615616 5.18929838260227e-52
6.16816816816817 2.90148741655981e-52
6.18018018018018 1.61990691344153e-52
6.19219219219219 9.03060290064562e-53
6.2042042042042 5.02690585331652e-53
6.21621621621622 2.79410084590787e-53
6.22822822822823 1.55074618440173e-53
6.24024024024024 8.59402642960413e-54
6.25225225225225 4.75565091323029e-54
6.26426426426426 2.62772897608329e-54
6.27627627627628 1.44980132222504e-54
6.28828828828829 7.98718478733282e-55
6.3003003003003 4.39375960812152e-55
6.31231231231231 2.41343813737693e-55
6.32432432432432 1.32371158446171e-55
6.33633633633634 7.24949721304204e-56
6.34834834834835 3.96442059955261e-56
6.36036036036036 2.16475564205286e-56
6.37237237237237 1.18030801318853e-56
6.38438438438438 6.42597675449129e-57
6.3963963963964 3.49333523248949e-57
6.40840840840841 1.89626355001956e-57
6.42042042042042 1.02781381178298e-57
6.43243243243243 5.56272410871069e-58
6.44444444444444 3.00620028632267e-58
6.45645645645646 1.62220457501338e-58
6.46846846846847 8.74078929292813e-59
6.48048048048048 4.70276199386458e-59
6.49249249249249 2.52646140087147e-59
6.5045045045045 1.35528195063689e-59
6.51651651651652 7.25945405235771e-60
6.52852852852853 3.88271565057859e-60
6.54054054054054 2.07359783639274e-60
6.55255255255255 1.10578525616661e-60
6.56456456456456 5.88808916834734e-61
6.57657657657658 3.13065550457966e-61
6.58858858858859 1.66208604240288e-61
6.6006006006006 8.81107795084296e-62
6.61261261261261 4.66403610419785e-62
6.62462462462462 2.46519956867707e-62
6.63663663663664 1.30106676065995e-62
6.64864864864865 6.85653030203682e-63
6.66066066066066 3.60800006637715e-63
6.67267267267267 1.89577151414421e-63
6.68468468468468 9.94632781838061e-64
6.6966966966967 5.21070952576879e-64
6.70870870870871 2.7257641668902e-64
6.72072072072072 1.4237607340697e-64
6.73273273273273 7.42579685101002e-65
6.74474474474474 3.86728729036067e-65
6.75675675675676 2.01106971962182e-65
6.76876876876877 1.04425157099216e-65
6.78078078078078 5.41427694931896e-66
6.79279279279279 2.80306465816365e-66
6.8048048048048 1.44904904102062e-66
6.81681681681682 7.47980664056118e-67
6.82882882882883 3.85527158767504e-67
6.84084084084084 1.9841609746601e-67
6.85285285285285 1.01966179783078e-67
6.86486486486486 5.23230091580364e-68
6.87687687687688 2.68093692495763e-68
6.88888888888889 1.37163260174952e-68
6.9009009009009 7.00722916841947e-69
6.91291291291291 3.57447416422825e-69
6.92492492492492 1.82068713250877e-69
6.93693693693694 9.26010268606894e-70
6.94894894894895 4.70276851157068e-70
6.96096096096096 2.38478219110798e-70
6.97297297297297 1.20753897557089e-70
6.98498498498498 6.10535489683607e-71
6.996996996997 3.0823218858239e-71
7.00900900900901 1.55382600355869e-71
7.02102102102102 7.82139284259595e-72
7.03303303303303 3.93118184322742e-72
7.04504504504505 1.9729654778273e-72
7.05705705705706 9.88719633780893e-73
7.06906906906907 4.94748116778977e-73
7.08108108108108 2.47202273393164e-73
7.09309309309309 1.23332657722856e-73
7.10510510510511 6.14413910159525e-74
7.11711711711712 3.05633748406582e-74
7.12912912912913 1.51809480968147e-74
7.14114114114114 7.5292861413672e-75
7.15315315315315 3.72877371411204e-75
7.16516516516517 1.84389239765544e-75
7.17717717717718 9.10463287153151e-76
7.18918918918919 4.4889691642236e-76
7.2012012012012 2.20997888970463e-76
7.21321321321321 1.08639297219167e-76
7.22522522522523 5.33265010663018e-77
7.23723723723724 2.61370488686701e-77
7.24924924924925 1.27916724438168e-77
7.26126126126126 6.25108535789248e-78
7.27327327327327 3.05028801059129e-78
7.28528528528529 1.4862216569427e-78
7.2972972972973 7.2307549320016e-79
7.30930930930931 3.51269966034944e-79
7.32132132132132 1.70394555609323e-79
7.33333333333333 8.25330184988986e-80
7.34534534534535 3.99169236115581e-80
7.35735735735736 1.92771894788178e-80
7.36936936936937 9.29581963513345e-81
7.38138138138138 4.47598868822615e-81
7.39339339339339 2.15202638270129e-81
7.40540540540541 1.03315033638067e-81
7.41741741741742 4.95264011344087e-82
7.42942942942943 2.37064945168184e-82
7.44144144144144 1.1330660511579e-82
7.45345345345345 5.40754864076838e-83
7.46546546546547 2.57693201448077e-83
7.47747747747748 1.22620422058612e-83
7.48948948948949 5.82612732480556e-84
7.5015015015015 2.76410448500983e-84
7.51351351351351 1.30944197682367e-84
7.52552552552553 6.19405962471909e-85
7.53753753753754 2.9256463210129e-85
7.54954954954955 1.37983000473141e-85
7.56156156156156 6.49810410593569e-86
7.57357357357357 3.05566024870326e-86
7.58558558558559 1.43476503114793e-86
7.5975975975976 6.72688218263951e-87
7.60960960960961 3.1492285403152e-87
7.62162162162162 1.47214929454977e-87
7.63363363363363 6.87158386047275e-88
7.64564564564565 3.2027214319306e-88
7.65765765765766 1.4905234061166e-88
7.66966966966967 6.92653054578935e-89
7.68168168168168 3.21403074270759e-89
7.69369369369369 1.48916087891904e-89
7.70570570570571 6.88954481983907e-90
7.71771771771772 3.18270773980449e-90
7.72972972972973 1.46811579113484e-90
7.74174174174174 6.7620936161074e-91
7.75375375375375 3.10999268238575e-91
7.76576576576577 1.42821922458642e-91
7.77777777777778 6.54919167810466e-92
7.78978978978979 2.99873333349394e-92
7.8018018018018 1.37102480552938e-92
7.81381381381381 6.25907415364012e-93
7.82582582582583 2.85319990243416e-93
7.83783783783784 1.29870832182627e-93
7.84984984984985 5.90266812040704e-94
7.86186186186186 2.67881317937443e-94
7.87387387387387 1.21393045628565e-94
7.88588588588589 5.49291030568093e-95
7.8978978978979 2.48180997950028e-95
7.90990990990991 1.11967469959411e-95
7.92192192192192 5.04397032114791e-96
7.93393393393393 2.26887463199136e-96
7.94594594594595 1.01907417367086e-96
7.95795795795796 4.57044419680473e-97
7.96996996996997 2.04676671295977e-97
7.98198198198198 9.15241278570116e-98
7.99399399399399 4.08658157125888e-98
8.00600600600601 1.82197353552535e-98
8.01801801801802 8.11112839320612e-99
8.03003003003003 3.60560217296532e-99
8.04204204204204 1.60041147571514e-99
8.05405405405405 7.09321013744047e-100
8.06606606606607 3.13914455155989e-100
8.07807807807808 1.38719374651437e-100
8.09009009009009 6.1209699770828e-101
8.1021021021021 2.69687424338389e-101
8.11411411411411 1.18647464297929e-101
8.12612612612613 5.21210967538314e-102
8.13813813813814 2.28626174578526e-102
8.15015015015015 1.00137252859667e-102
8.16216216216216 4.37948169387882e-103
8.17417417417417 1.91252480705553e-103
8.18618618618619 8.33966792551917e-104
8.1981981981982 3.63117983620998e-104
8.21021021021021 1.57871624372674e-104
8.22222222222222 6.85358362397936e-105
8.23423423423423 2.97090438021853e-105
8.24624624624625 1.28592888354858e-105
8.25825825825826 5.55779530548721e-106
8.27027027027027 2.39853170310937e-106
8.28228228228228 1.03358381034584e-106
8.29429429429429 4.44736989766312e-107
8.30630630630631 1.91081272828724e-107
8.31831831831832 8.19766785702047e-108
8.33033033033033 3.51171958723508e-108
8.34234234234234 1.50212702980406e-108
8.35435435435435 6.41579991353252e-109
8.36636636636637 2.73622798844653e-109
8.37837837837838 1.1652284231068e-109
8.39039039039039 4.95481196602245e-110
8.4024024024024 2.10378137067831e-110
8.41441441441441 8.91931191046001e-111
8.42642642642643 3.77589072586117e-111
8.43843843843844 1.59611729081258e-111
8.45045045045045 6.73701488048028e-112
8.46246246246246 2.8394062248403e-112
8.47447447447447 1.19493662586504e-112
8.48648648648649 5.02133891243022e-113
8.4984984984985 2.10693683593712e-113
8.51051051051051 8.82756281341184e-114
8.52252252252252 3.69306912149737e-114
8.53453453453453 1.54273515169612e-114
8.54654654654655 6.43506048561294e-115
8.55855855855856 2.68022473466381e-115
8.57057057057057 1.11467203969096e-115
8.58258258258258 4.62892690990261e-116
8.59459459459459 1.91942372482164e-116
8.60660660660661 7.9472836328461e-117
8.61861861861862 3.28566957759205e-117
8.63063063063063 1.35639562242164e-117
8.64264264264264 5.59121498749149e-118
8.65465465465465 2.30135344316476e-118
8.66666666666667 9.45840211296838e-119
8.67867867867868 3.88158895537694e-119
8.69069069069069 1.59059140940432e-119
8.7027027027027 6.50826219612483e-120
8.71471471471471 2.65906386619328e-120
8.72672672672673 1.08480034663385e-120
8.73873873873874 4.41904253018809e-121
8.75075075075075 1.79747917160369e-121
8.76276276276276 7.30057171060739e-122
8.77477477477477 2.96078720309784e-122
8.78678678678679 1.19898800425035e-122
8.7987987987988 4.84819188532734e-123
8.81081081081081 1.95750140229823e-123
8.82282282282282 7.89190198133476e-124
8.83483483483483 3.17701015209323e-124
8.84684684684685 1.27706452754011e-124
8.85885885885886 5.12583238167661e-125
8.87087087087087 2.05434452077574e-125
8.88288288288288 8.22128067028605e-126
8.89489489489489 3.28520890418501e-126
8.90690690690691 1.31082231699918e-126
8.91891891891892 5.22254248256868e-127
8.93093093093093 2.07767424065397e-127
8.94294294294294 8.25334973217179e-128
8.95495495495495 3.27371117556965e-128
8.96696696696697 1.29660530043051e-128
8.97897897897898 5.12781730379519e-129
8.99099099099099 2.02495144354498e-129
9.003003003003 7.98461541928322e-130
9.01501501501502 3.14376961221081e-130
9.02702702702703 1.23596092184007e-130
9.03903903903904 4.85194743012353e-131
9.05105105105105 1.90188718912818e-131
9.06306306306306 7.4440749767121e-132
9.07507507507508 2.90933708932815e-132
9.08708708708709 1.13536281857351e-132
9.0990990990991 4.42417819501028e-133
9.11111111111111 1.72142407909045e-133
9.12312312312312 6.6880645391809e-134
9.13513513513514 2.59459965741873e-134
9.14714714714715 1.0050729313359e-134
9.15915915915916 3.8876048588763e-135
9.17117117117117 1.50149529285383e-135
9.18318318318318 5.79059449409309e-136
9.1951951951952 2.22987054238797e-136
9.20720720720721 8.57419718244347e-137
9.21921921921922 3.29203620322286e-137
9.23123123123123 1.26209793915765e-137
9.24324324324324 4.8314649337903e-138
9.25525525525526 1.84680875756399e-138
9.26726726726727 7.04891604543076e-139
9.27927927927928 2.6864580914378e-139
9.29129129129129 1.0223394536273e-139
9.3033033033033 3.88478950375268e-140
9.31531531531532 1.47399897438199e-140
9.32732732732733 5.58449864978642e-141
9.33933933933934 2.11265469158125e-141
9.35135135135135 7.98050117477513e-142
9.36336336336336 3.01015689568144e-142
9.37537537537538 1.13371898272603e-142
9.38738738738739 4.26362523083011e-143
9.3993993993994 1.60106862833517e-143
9.41141141141141 6.0034125888165e-144
9.42342342342342 2.24772799388714e-144
9.43543543543544 8.40323746936242e-145
9.44744744744745 3.13694452059752e-145
9.45945945945946 1.16929571592472e-145
9.47147147147147 4.35210333284095e-146
9.48348348348348 1.61745183671086e-146
9.4954954954955 6.00234336598533e-147
9.50750750750751 2.22416823164642e-147
9.51951951951952 8.22946779712184e-148
9.53153153153153 3.04041723818581e-148
9.54354354354354 1.12163600392044e-148
9.55555555555556 4.13169273014684e-149
9.56756756756757 1.51971240943493e-149
9.57957957957958 5.58151534155865e-150
9.59159159159159 2.04691663308496e-150
9.6036036036036 7.49558453624506e-151
9.61561561561562 2.74074214004579e-151
9.62762762762763 1.00066374989304e-151
9.63963963963964 3.64808943294465e-152
9.65165165165165 1.3280062072905e-152
9.66366366366366 4.82716398600278e-153
9.67567567567568 1.75202911789133e-153
9.68768768768769 6.34962249454807e-154
9.6996996996997 2.29779781060899e-154
9.71171171171171 8.30296172619783e-155
9.72372372372372 2.99579147028818e-155
9.73573573573574 1.07931308706087e-155
9.74774774774775 3.88276070256646e-156
9.75975975975976 1.39473316219692e-156
9.77177177177177 5.00263650646438e-157
9.78378378378378 1.79169502652945e-157
9.7957957957958 6.4074694991867e-158
9.80780780780781 2.2880542960667e-158
9.81981981981982 8.15837049553049e-159
9.83183183183183 2.90467696817405e-159
9.84384384384384 1.03264150687272e-159
9.85585585585586 3.66571446320301e-160
9.86786786786787 1.29934658066833e-160
9.87987987987988 4.59884425500004e-161
9.89189189189189 1.62528570379793e-161
9.9039039039039 5.73545726040232e-162
9.91591591591592 2.02098783623507e-162
9.92792792792793 7.11077064157782e-163
9.93993993993994 2.49819860177034e-163
9.95195195195195 8.7638426305463e-164
9.96396396396396 3.06986656799924e-164
9.97597597597598 1.07374646549323e-164
9.98798798798799 3.7500867518423e-165
10 1.30779056849058e-165
};
\addlegendentry{$q^1(x_k|y_{1:k})$, iteration 1}
\end{groupplot}
\draw[-latex, thick, OliveGreen] (group c1r1.east) to [out=-65, in=65] node[left] {\textbf{TU}} (group c1r2.east);
\draw[-latex, thick, OliveGreen] (group c1r2.east) to [out=-65, in=65] node[left] {\textbf{MU}} (group c1r3.east);
\draw[-latex, thick, OliveGreen] (group c1r3.west) to [out=110, in=-110] node[right] {\textbf{S}} (group c1r1.west);

\end{tikzpicture}
\end{document}

==> sections/schematic.tex <==
% \begin{tikzpicture}[squarednode/.style={rectangle, draw=black, text opacity=1, thick, minimum size=5mm},
% every node/.style={inner sep=5pt,outer sep=0pt, font=\footnotesize}]
% \node[squarednode] (previous) {$q(\state_{k-1}|\obs_{1:k-1})$};
% \node[squarednode] (predicted) [right=of previous] {$q(\state_{k}|\obs_{1:k-1})$};
% \node[squarednode] (updated) [right=of predicted] {$q(\state_{k}|\obs_{1:k})$};
% \node[squarednode, draw=snsblue, text=snsblue] (smoothed) [below=of predicted] {$q(\state_{k-1}|\obs_{1:k})$};
% % Prediction step
% \draw[-latex, thick] (previous.east) -- node[inner sep=0pt, label=above:{TU}] (timeupdate) {} (predicted.west);
% % Update step
% \draw[-latex, thick] (predicted.east) -- node[label=below:{MU}, inner sep=0pt] (measurementupdate) {} (updated.west);
% % Smoothing step
% \draw[-latex, thick, snsblue] (updated.south) |-  node[inner sep=0pt, xshift=-.75cm, label=above:{S}] (smoothstep) {} (smoothed.east);
% % Prediction re-linearization
% \draw[-latex, thick, snsblue] (smoothed.west) -| node[label=left:{Re-linearize}, yshift=.6cm, xshift=.25cm] {} (timeupdate.south);
% % Update re-linearization
% \draw[-latex, thick] (updated.north) |- ++(0, 0.25) -| node[label=above:{Re-linearize}, xshift=.6cm, yshift=-.25cm] {} (measurementupdate.north);
% % Smoothing re-linearization
% \draw[-latex, thick, snsblue] (smoothed.south) |- ++(0, -0.25) node[xshift=1cm, yshift=.25cm, label=below:{Re-linearize}] {} -| (smoothstep.south);
% % Rectangle around update step
% \draw[ultra thick, dotted, snsorange] (updated.north west)+(-.85, .75)
% node [xshift=1.5cm, yshift=-.25cm, label=above:{Iterated Filters}] {}
% rectangle ($(updated.south east)+(0.25, -0.25)$);
% \end{tikzpicture}
% \begin{tikzpicture}[squarednode/.style={rectangle, draw=black, text opacity=1, thick, minimum size=5mm},
% every node/.style={inner sep=5pt,outer sep=0pt, font=\footnotesize}]
% \node[squarednode] (timeupdate) {TU};
% \node[squarednode] (measupdate) [right=of timeupdate, xshift=1cm] {MU};
% \node[squarednode,snsblue] (smoothing) [below=of measupdate] {S};
% \draw[-latex, thick] ($(timeupdate.west)+(-2.5, 0)$) -- node[label=above:{$q(\state_{k-1}|\obs_{1:k-1})$}, yshift=-.1cm] {} (timeupdate.west);
% \draw[-latex, thick] (timeupdate.east) -- node[label=above:{$q^i(\state_{k}|\obs_{1:k-1})$}, yshift=-.1cm] {} (measupdate.west);
% \draw[-latex, thick] (measupdate.east) -- ++(1.0, 0) node[xshift=-.25cm, label=right:{$q^i(\state_{k}|\obs_{1:k})$}] {};
% \draw[-latex, thick] ($(measupdate.east)+(0.5, 0)$) -- ++(0, .75) -| node[label=above:{Re-linearize}, xshift=.5cm, yshift=-.25cm] {} (measupdate.north);
% \draw[-latex, thick,snsblue] (measupdate.east) -| ++(0.5, 0) |- (smoothing.east);
% \draw[-latex, thick,snsblue] (smoothing.west) -| node[label=left:{Re-linearize}, yshift=.5cm, xshift=.25cm] {} node[label=below:{$q^i(\state_{k-1}|\obs_{1:k})$}, yshift=.25cm, xshift=.5cm] {} (timeupdate.south);
% \draw[-latex, thick,snsblue] ($(smoothing.west)+(-1.25, 0)$) -- ++(0, .75) -| node[label=above:{Re-linearize}, yshift=-.25cm, xshift=-.75cm] {} (smoothing.north);
% \draw[ultra thick, dotted, snsorange] (measupdate.north west)+(-.1, 1)
% node [xshift=2.5cm, yshift=-.25cm, label=above:{Iterated Filters}] {}
% rectangle ($(measupdate.south east)+(2.75, -0.1)$);
% % \draw[ultra thick, dotted, snsblue] (timeupdate.north west)+(-2.4, .6)
% % node [xshift=1.75cm, yshift=-1.9cm, label=below:{Dynamically Iterated Filters}] {}
% % rectangle ($(smoothing.south east)+(2.9, -0.1)$);
% \end{tikzpicture}

\begin{tikzpicture}[squarednode/.style={rectangle, draw=black, text opacity=1, thick, minimum size=5mm},
every node/.style={inner sep=5pt,outer sep=0pt, font=\footnotesize}]
\node[squarednode] (timeupdate) {TU};
\node[squarednode] (measupdate) [right=of timeupdate, xshift=1cm] {MU};
\node[squarednode] (smoothing) [below=of measupdate, yshift=.25cm] {S};
\draw[-latex, thick] ($(timeupdate.west)+(-2.5, 0)$) -- node[label=above:{$q(\state_{k-1}|\obs_{1:k-1})$}, yshift=-.1cm] {} (timeupdate.west);
\draw[-latex, thick] (timeupdate.east) -- node[label=above:{$q^i(\state_{k}|\obs_{1:k-1})$}, yshift=-.1cm] {} (measupdate.west);
\draw[-latex, thick] (measupdate.east) -| ++(0.5, 0) |- (smoothing.east);
\draw[-latex, thick] (measupdate.east) -- ++(1.0, 0) node[xshift=-.25cm, label=right:{$q^i(\state_{k}|\obs_{1:k})$}] {};
\draw[-latex, thick] ($(measupdate.east)+(0.5, 0)$) -- ++(0, .75) -| (measupdate.north);
\draw[-latex, thick] (smoothing.west) -| node[label=left:{$q^i(\state_{k-1}|\obs_{1:k})$}, yshift=.5cm] {} (timeupdate.south);
\draw[-latex, thick] ($(smoothing.west)+(-1.25, 0)$) -- ++(0, .75) -| (smoothing.north);
\draw[ultra thick, dotted, Orange] (measupdate.north west)+(-.1, .6)
node [xshift=2.4cm, yshift=-.6cm, label={[xshift=.2cm]above:{Iterated Filters}}] {}
rectangle ($(measupdate.south east)+(2.75, -0.1)$);
\draw[ultra thick, dotted, RoyalBlue] (timeupdate.north west)+(-2.4, .6)
node [xshift=1.75cm, yshift=-1.9cm, label={[xshift=.2cm]below:{Dynamically Iterated Filters}}] {}
rectangle ($(smoothing.south east)+(2.9, -0.1)$);
\end{tikzpicture}
